Efficient Deformable Shape Correspondence via Kernel Matching

We present a method to match three dimensional shapes under non-isometric deformations, topology changes and partiality. We formulate the problem as matching between a set of pair-wise and point-wise descriptors, imposing a continuity prior on the mapping, and propose a projected descent optimization procedure inspired by difference of convex functions (DC) programming. Surprisingly, in spite of the highly non-convex nature of the resulting quadratic assignment problem, our method converges to a semantically meaningful and continuous mapping in most of our experiments, and scales well. We provide preliminary theoretical analysis and several interpretations of the method.

==> figures/arrow1.tikz <==
\begin{tikzpicture}[remember picture, overlay]
% nodes
\node (A) at (-4.5,1.2) {};
\node (B) at (-3.3,1.2) {};
% arrows
\draw[->]%, to path={-| (\tikztotarget)}]
  (A) edge node[above,midway,above]  {\footnotesize diffusion} (B);

\end{tikzpicture}


==> figures/arrow2.tikz <==
\begin{tikzpicture}[remember picture, overlay]
% nodes
\node (A) at (-4.5,0.7) {};
\node (B) at (-3.3,0.7) {};
\node (C) at (-2,2.5) {};
\node (D) at (-5,1.2) {};
% arrows
\draw[->]%, to path={-| (\tikztotarget)}]
  (A) edge node[above,midway,above]  {\footnotesize diffusion} (B);
\draw[->]%, to path={-| (\tikztotarget)}]
  (C) edge[out=-90,in=90,->] node[above,midway,below]  {\large $\pi$} (D);

\end{tikzpicture}


==> figures/curve_faust.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%

\pgfplotsset{scaled x ticks=false}

\begin{tikzpicture}

%\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.85\linewidth,
height=0.45\linewidth,
scale only axis,
xmin=0,
xmax=0.04,
xlabel style={at={(0.5,0.05)}},
xlabel={\footnotesize Geodesic error},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmajorgrids,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
%xticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3},
xtick={0,0.01,0.02,0.03,0.04},
xticklabels = {0,0.01,0.02,0.03,0.04},
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels = {50,60,70,80,90,100},%{0,0,20,40,60,80,100},
ymin=0.5,
ymax=1,
ylabel style={at={(0.08,0.5)}},
ylabel={\footnotesize \% Correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.68,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
x tick label style={/pgf/number format/fixed}
]




\addplot [color=mycolor1,dashed,line width=1.25pt]
  table[row sep=crcr]{%
0	0.144644412191582\\
5e-05	0.144644412191582\\
0.0001	0.144644412191582\\
0.00015	0.144644412191582\\
0.0002	0.144658925979681\\
0.00025	0.144658925979681\\
0.0003	0.144658925979681\\
0.00035	0.144658925979681\\
0.0004	0.144680696661829\\
0.00045	0.144687953555878\\
0.0005	0.144869375907112\\
0.00055	0.144992743105951\\
0.0006	0.145029027576197\\
0.00065	0.14522496371553\\
0.0007	0.145304789550073\\
0.00075	0.145464441219158\\
0.0008	0.145529753265602\\
0.00085	0.145653120464441\\
0.0009	0.145950653120464\\
0.00095	0.146015965166908\\
0.001	0.146386066763425\\
0.00105	0.146589259796807\\
0.0011	0.146690856313498\\
0.00115	0.146850507982583\\
0.0012	0.146908563134978\\
0.00125	0.147191582002903\\
0.0013	0.147489114658926\\
0.00135	0.147822931785196\\
0.0014	0.148193033381712\\
0.00145	0.148447024673439\\
0.0015	0.148693759071117\\
0.00155	0.148918722786647\\
0.0016	0.149477503628447\\
0.00165	0.150094339622641\\
0.0017	0.150631349782293\\
0.00175	0.151037735849056\\
0.0018	0.151342525399129\\
0.00185	0.151806966618287\\
0.0019	0.152452830188679\\
0.00195	0.153287373004354\\
0.002	0.153933236574745\\
0.00205	0.154600870827285\\
0.0021	0.155428156748911\\
0.00215	0.156487663280115\\
0.0022	0.157409288824382\\
0.00225	0.158642960812771\\
0.0023	0.159383164005805\\
0.00235	0.159811320754716\\
0.0024	0.160841799709723\\
0.00245	0.161705370101596\\
0.0025	0.162394775036284\\
0.00255	0.163193033381712\\
0.0026	0.164426705370101\\
0.00265	0.165500725689404\\
0.0027	0.166110304789549\\
0.00275	0.166923076923076\\
0.0028	0.168229317851958\\
0.00285	0.169361393323657\\
0.0029	0.169709724238025\\
0.00295	0.170732946298983\\
0.003	0.171828737300434\\
0.00305	0.173134978229317\\
0.0031	0.173751814223511\\
0.00315	0.175174165457183\\
0.0032	0.176168359941944\\
0.00325	0.176865021770681\\
0.0033	0.177750362844701\\
0.00335	0.179194484760521\\
0.0034	0.18043541364296\\
0.00345	0.181552975326559\\
0.0035	0.182561683599418\\
0.00355	0.18365021770682\\
0.0036	0.184296081277212\\
0.00365	0.185907111756167\\
0.0037	0.187133526850507\\
0.00375	0.188287373004353\\
0.0038	0.190007256894048\\
0.00385	0.191473149492016\\
0.0039	0.19320754716981\\
0.00395	0.194506531204643\\
0.004	0.19587082728592\\
0.00405	0.197256894049346\\
0.0041	0.198918722786646\\
0.00415	0.200246734397677\\
0.0042	0.202162554426704\\
0.00425	0.203577648766327\\
0.0043	0.205551523947749\\
0.00435	0.207358490566037\\
0.0044	0.208476052249636\\
0.00445	0.209731494920173\\
0.0045	0.211981132075471\\
0.00455	0.213352685050797\\
0.0046	0.214230769230768\\
0.00465	0.216451378809868\\
0.0047	0.217960812772132\\
0.00475	0.219673439767778\\
0.0048	0.221669085631349\\
0.00485	0.223345428156748\\
0.0049	0.224746008708272\\
0.00495	0.225899854862118\\
0.005	0.227336719883889\\
0.00505	0.229383164005804\\
0.0051	0.231647314949201\\
0.00515	0.233512336719883\\
0.0052	0.235616835994193\\
0.00525	0.237177068214803\\
0.0053	0.238802612481857\\
0.00535	0.240159651669084\\
0.0054	0.243120464441218\\
0.00545	0.244934687953555\\
0.0055	0.247002902757619\\
0.00555	0.248751814223511\\
0.0056	0.250725689404934\\
0.00565	0.252895500725688\\
0.0057	0.254796806966617\\
0.00575	0.257155297532655\\
0.0058	0.259608127721334\\
0.00585	0.261995645863569\\
0.0059	0.263824383164005\\
0.00595	0.26598693759071\\
0.006	0.268222060957909\\
0.00605	0.270551523947749\\
0.0061	0.272743105950652\\
0.00615	0.274934687953555\\
0.0062	0.277264150943395\\
0.00625	0.279673439767778\\
0.0063	0.281611030478954\\
0.00635	0.283664731494919\\
0.0064	0.286168359941944\\
0.00645	0.28865021770682\\
0.0065	0.29120464441219\\
0.00655	0.294150943396225\\
0.0066	0.295820029027575\\
0.00665	0.297706821480405\\
0.0067	0.299927431059505\\
0.00675	0.301712626995645\\
0.0068	0.303867924528301\\
0.00685	0.306298984034832\\
0.0069	0.309049346879534\\
0.00695	0.311603773584904\\
0.007	0.314245283018867\\
0.00705	0.317177068214803\\
0.0071	0.319245283018867\\
0.00715	0.32142960812772\\
0.0072	0.324063860667633\\
0.00725	0.326843251088533\\
0.0073	0.328976777939041\\
0.00735	0.331640058055151\\
0.0074	0.334027576197386\\
0.00745	0.336400580551523\\
0.0075	0.338838896952104\\
0.00755	0.341690856313497\\
0.0076	0.343933236574745\\
0.00765	0.34643686502177\\
0.0077	0.348955007256893\\
0.00775	0.351785195936138\\
0.0078	0.354107402031929\\
0.00785	0.357402031930333\\
0.0079	0.360116110304789\\
0.00795	0.3627648766328\\
0.008	0.366197387518141\\
0.00805	0.369005805515239\\
0.0081	0.37099419448476\\
0.00815	0.373925979680696\\
0.0082	0.376552975326559\\
0.00825	0.378417997097242\\
0.0083	0.381683599419448\\
0.00835	0.383831640058054\\
0.0084	0.38687953555878\\
0.00845	0.388984034833091\\
0.0085	0.391371552975326\\
0.00855	0.393200290275761\\
0.0086	0.395377358490565\\
0.00865	0.397670537010159\\
0.0087	0.400268505079825\\
0.00875	0.403178519593613\\
0.0088	0.406277213352685\\
0.00885	0.409288824383164\\
0.0089	0.411538461538461\\
0.00895	0.414695210449927\\
0.009	0.416828737300435\\
0.00905	0.419317851959361\\
0.0091	0.422010159651669\\
0.00915	0.424390420899854\\
0.0092	0.426872278664731\\
0.00925	0.429375907111756\\
0.0093	0.43232946298984\\
0.00935	0.434557329462989\\
0.0094	0.437365747460087\\
0.00945	0.439462989840348\\
0.0095	0.441952104499274\\
0.00955	0.44455007256894\\
0.0096	0.447148040638607\\
0.00965	0.44922351233672\\
0.0097	0.450921625544267\\
0.00975	0.453338171262699\\
0.0098	0.455478955007257\\
0.00985	0.457656023222061\\
0.0099	0.460007256894049\\
0.00995	0.461981132075472\\
0.01	0.464158200290276\\
0.01005	0.466930333817126\\
0.0101	0.468925979680697\\
0.01015	0.470820029027576\\
0.0102	0.472510885341074\\
0.01025	0.475420899854862\\
0.0103	0.477119013062409\\
0.01035	0.479375907111756\\
0.0104	0.481988388969521\\
0.01045	0.484477503628447\\
0.0105	0.486654571843251\\
0.01055	0.488214804063861\\
0.0106	0.49066763425254\\
0.01065	0.493352685050798\\
0.0107	0.495921625544267\\
0.01075	0.497692307692308\\
0.0108	0.500232220609579\\
0.01085	0.502307692307692\\
0.0109	0.504876632801161\\
0.01095	0.507010159651669\\
0.011	0.509085631349782\\
0.01105	0.510899854862118\\
0.0111	0.513534107402031\\
0.01115	0.515914368650217\\
0.0112	0.517735849056603\\
0.01125	0.520268505079824\\
0.0113	0.522663280116109\\
0.01135	0.524608127721333\\
0.0114	0.52653120464441\\
0.01145	0.528693759071115\\
0.0115	0.531661828737298\\
0.01155	0.533359941944845\\
0.0116	0.536088534107399\\
0.01165	0.538447024673437\\
0.0117	0.540754716981129\\
0.01175	0.542902757619736\\
0.0118	0.544782293178516\\
0.01185	0.546865021770679\\
0.0119	0.548766328011607\\
0.01195	0.550740203193029\\
0.012	0.553265602322202\\
0.01205	0.55550798258345\\
0.0121	0.557351233671984\\
0.01215	0.559208998548616\\
0.0122	0.561480406386062\\
0.01225	0.563345428156743\\
0.0123	0.566168359941939\\
0.01235	0.568084179970967\\
0.0124	0.56993468795355\\
0.01245	0.571480406386061\\
0.0125	0.573780841799703\\
0.01255	0.576335268505074\\
0.0126	0.578860667634246\\
0.01265	0.580899854862113\\
0.0127	0.583142235123361\\
0.01275	0.585166908563128\\
0.0128	0.587706821480399\\
0.01285	0.589847605224957\\
0.0129	0.591052249637148\\
0.01295	0.592997097242373\\
0.013	0.594629898403476\\
0.01305	0.59624818577648\\
0.0131	0.598127721335261\\
0.01315	0.600253991291719\\
0.0132	0.601923076923069\\
0.01325	0.603838896952096\\
0.0133	0.60635703918722\\
0.01335	0.607953555878076\\
0.0134	0.609622641509425\\
0.01345	0.611509433962255\\
0.0135	0.613243831640049\\
0.01355	0.614579100145128\\
0.0136	0.616066763425244\\
0.01365	0.61811320754716\\
0.0137	0.620145137880977\\
0.01375	0.6226632801161\\
0.0138	0.62477503628446\\
0.01385	0.626393323657464\\
0.0139	0.628447024673429\\
0.01395	0.629869375907101\\
0.014	0.631473149492006\\
0.01405	0.633925979680685\\
0.0141	0.635377358490555\\
0.01415	0.637402031930322\\
0.0142	0.639027576197375\\
0.01425	0.640239477503616\\
0.0143	0.641908563134966\\
0.01435	0.644288824383151\\
0.0144	0.6465312046444\\
0.01445	0.648606676342512\\
0.0145	0.651132075471685\\
0.01455	0.65306966618286\\
0.0146	0.655087082728579\\
0.01465	0.657314949201728\\
0.0147	0.659259796806953\\
0.01475	0.660805515239463\\
0.0148	0.661981132075457\\
0.01485	0.663773584905646\\
0.0149	0.665711175616821\\
0.01495	0.66739477503627\\
0.015	0.66904934687952\\
0.01505	0.670863570391857\\
0.0151	0.672169811320739\\
0.01515	0.673505079825819\\
0.0152	0.674927431059491\\
0.01525	0.676567489114643\\
0.0153	0.678468795355572\\
0.01535	0.680079825834526\\
0.0154	0.681959361393307\\
0.01545	0.683541364296064\\
0.0155	0.684833091436848\\
0.01555	0.686015965166891\\
0.0156	0.687750362844685\\
0.01565	0.68957910014512\\
0.0157	0.690791001451361\\
0.01575	0.692075471698095\\
0.0158	0.692917271407819\\
0.01585	0.694310595065294\\
0.0159	0.695732946298965\\
0.01595	0.697271407837427\\
0.016	0.698737300435395\\
0.01605	0.700384615384596\\
0.0161	0.701393323657455\\
0.01615	0.703309143686483\\
0.0162	0.704804063860648\\
0.01625	0.706175616835974\\
0.0163	0.707402031930313\\
0.01635	0.708403483309123\\
0.0164	0.709564586357018\\
0.01645	0.710805515239457\\
0.0165	0.712140783744536\\
0.01655	0.71320754716979\\
0.0166	0.714187227866452\\
0.01665	0.715224963715508\\
0.0167	0.716117561683578\\
0.01675	0.717075471698091\\
0.0168	0.718613933236553\\
0.01685	0.71997822931783\\
0.0169	0.721095791001429\\
0.01695	0.722314949201719\\
0.017	0.723309143686479\\
0.01705	0.724528301886769\\
0.0171	0.725616835994171\\
0.01715	0.72685050798256\\
0.0172	0.728207547169787\\
0.01725	0.729274310595041\\
0.0173	0.730986937590687\\
0.01735	0.732322206095766\\
0.0174	0.733236574745984\\
0.01745	0.734071117561659\\
0.0175	0.735246734397653\\
0.01755	0.736444121915795\\
0.0176	0.737677793904183\\
0.01765	0.739056603773559\\
0.0177	0.740217706821454\\
0.01775	0.741422351233646\\
0.0178	0.742271407837419\\
0.01785	0.743584905660351\\
0.0179	0.744535558780815\\
0.01795	0.745631349782266\\
0.018	0.746777939042063\\
0.01805	0.748018867924501\\
0.0181	0.749063860667607\\
0.01815	0.750007256894022\\
0.0182	0.75113207547167\\
0.01825	0.752402031930306\\
0.0183	0.753403483309116\\
0.01835	0.75435413642958\\
0.0184	0.755203193033353\\
0.01845	0.75590711175614\\
0.0185	0.756712626995617\\
0.01855	0.757699564586328\\
0.0186	0.758635703918694\\
0.01865	0.759165457184296\\
0.0187	0.759934687953527\\
0.01875	0.760486211901277\\
0.0188	0.761690856313468\\
0.01885	0.762939042089956\\
0.0189	0.763824383163976\\
0.01895	0.764608127721305\\
0.019	0.765312046444092\\
0.01905	0.765936139332336\\
0.0191	0.766371552975296\\
0.01915	0.767039187227836\\
0.0192	0.767815674891116\\
0.01925	0.768584905660347\\
0.0193	0.769571843251058\\
0.01935	0.770029027576166\\
0.0194	0.770718432510854\\
0.01945	0.771298984034802\\
0.0195	0.772133526850477\\
0.01955	0.772895500725658\\
0.0196	0.773410740203161\\
0.01965	0.773744557329431\\
0.0197	0.774325108853379\\
0.01975	0.774963715529721\\
0.0198	0.775914368650186\\
0.01985	0.777068214804032\\
0.0199	0.777793904208966\\
0.01995	0.778447024673407\\
0.02	0.778984034833059\\
0.02005	0.779608127721303\\
0.0201	0.780573294629866\\
0.02015	0.780986937590678\\
0.0202	0.781865021770649\\
0.02025	0.782692307692274\\
0.0203	0.783396226415061\\
0.02035	0.784136429608094\\
0.0204	0.784687953555845\\
0.02045	0.785224963715496\\
0.0205	0.785486211901273\\
0.02055	0.786269956458602\\
0.0206	0.786741654571809\\
0.02065	0.787568940493435\\
0.0207	0.788091436864988\\
0.02075	0.789042089985452\\
0.0208	0.790261248185742\\
0.02085	0.791190130624058\\
0.0209	0.792235123367164\\
0.02095	0.793236574745974\\
0.021	0.794136429608093\\
0.02105	0.794789550072534\\
0.0211	0.795653120464406\\
0.02115	0.79638606676339\\
0.0212	0.797010159651634\\
0.02125	0.797525399129137\\
0.0213	0.798026124818542\\
0.02135	0.79882438316397\\
0.0214	0.799462989840313\\
0.02145	0.800181422351198\\
0.0215	0.800732946298948\\
0.02155	0.80137880986934\\
0.0216	0.801741654571807\\
0.02165	0.802343976777903\\
0.0217	0.803004354136393\\
0.02175	0.803439767779354\\
0.0218	0.803991291727104\\
0.02185	0.805116110304753\\
0.0219	0.806074020319266\\
0.02195	0.806886792452793\\
0.022	0.807343976777902\\
0.02205	0.807844702467307\\
0.0221	0.808708272859179\\
0.02215	0.810072568940456\\
0.0222	0.810791001451341\\
0.02225	0.811719883889658\\
0.0223	0.812728592162517\\
0.02235	0.813417997097205\\
0.0224	0.814107402031892\\
0.02245	0.815159651669047\\
0.0225	0.815732946298946\\
0.02255	0.816552975326522\\
0.0226	0.817213352685012\\
0.02265	0.818272859216217\\
0.0227	0.819187227866434\\
0.02275	0.819949201741616\\
0.0228	0.820486211901267\\
0.02285	0.821298984034794\\
0.0229	0.822191582002863\\
0.02295	0.822982583454242\\
0.023	0.823577648766288\\
0.02305	0.823904208998509\\
0.0231	0.824629898403444\\
0.02315	0.825079825834503\\
0.0232	0.8256676342525\\
0.02325	0.826306240928842\\
0.0233	0.826872278664691\\
0.02335	0.827423802612442\\
0.0234	0.827873730043501\\
0.02345	0.828388969521005\\
0.0235	0.828962264150903\\
0.02355	0.829506531204604\\
0.0236	0.829869375907071\\
0.02365	0.830740203192993\\
0.0237	0.831132075471657\\
0.02375	0.832024673439727\\
0.0238	0.832975326560191\\
0.02385	0.833570391872238\\
0.0239	0.8339912917271\\
0.02395	0.834709724237985\\
0.024	0.835195936139291\\
0.02405	0.835566037735808\\
0.0241	0.836226415094298\\
0.02415	0.836582002902716\\
0.0242	0.836966618287331\\
0.02425	0.837380261248144\\
0.0243	0.838011611030437\\
0.02435	0.838671988388928\\
0.0244	0.839027576197345\\
0.02445	0.839433962264109\\
0.0245	0.839825834542773\\
0.02455	0.840812772133484\\
0.0246	0.841487663280074\\
0.02465	0.841763425253949\\
0.0247	0.842583454281525\\
0.02475	0.842939042089943\\
0.0248	0.843352685050755\\
0.02485	0.843599419448433\\
0.0249	0.843947750362802\\
0.02495	0.844310595065269\\
0.025	0.844687953555835\\
0.02505	0.84540638606672\\
0.0251	0.84585631349778\\
0.02515	0.84707547169807\\
0.0252	0.847242380261205\\
0.02525	0.84785195936135\\
0.0253	0.848613933236531\\
0.02535	0.848998548621146\\
0.0254	0.849470246734354\\
0.02545	0.84995645863566\\
0.0255	0.850304789550029\\
0.02555	0.850914368650174\\
0.0256	0.851465892597924\\
0.02565	0.851785195936095\\
0.0257	0.852126269956414\\
0.02575	0.852786647314905\\
0.0258	0.853265602322162\\
0.02585	0.853483309143642\\
0.0259	0.853976777938998\\
0.02595	0.854557329462945\\
0.026	0.855036284470202\\
0.02605	0.85527576197383\\
0.0261	0.855624092888199\\
0.02615	0.855986937590666\\
0.0262	0.856328011610986\\
0.02625	0.85683599419444\\
0.0263	0.857046444121871\\
0.02635	0.857917271407792\\
0.0264	0.858686502177023\\
0.02645	0.85904934687949\\
0.0265	0.859325108853365\\
0.02655	0.859680696661783\\
0.0266	0.860391872278619\\
0.02665	0.860885341073975\\
0.0267	0.861146589259751\\
0.02675	0.861386066763379\\
0.0268	0.861777939042044\\
0.02685	0.862336719883844\\
0.0269	0.862772133526804\\
0.02695	0.863105950653074\\
0.027	0.863287373004308\\
0.02705	0.863439767779344\\
0.0271	0.863955007256848\\
0.02715	0.864528301886746\\
0.0272	0.864949201741608\\
0.02725	0.865283018867878\\
0.0273	0.865653120464395\\
0.02735	0.866052249637109\\
0.0274	0.866415094339576\\
0.02745	0.866777939042043\\
0.0275	0.867525399129126\\
0.02755	0.867910014513741\\
0.0276	0.868287373004307\\
0.02765	0.868621190130577\\
0.0277	0.868889695210403\\
0.02775	0.869063860667587\\
0.0278	0.869680696661781\\
0.02785	0.870130624092841\\
0.0279	0.87069666182869\\
0.02795	0.871277213352638\\
0.028	0.871574746008661\\
0.02805	0.872489114658878\\
0.0281	0.872866473149444\\
0.02815	0.872975326560184\\
0.0282	0.873860667634205\\
0.02825	0.874274310595017\\
0.0283	0.874499274310547\\
0.02835	0.875036284470199\\
0.0284	0.875544267053653\\
0.02845	0.876197387518094\\
0.0285	0.87645863570387\\
0.02855	0.876879535558732\\
0.0286	0.877191582002854\\
0.02865	0.877597968069618\\
0.0287	0.87790275761969\\
0.02875	0.878251088534059\\
0.0288	0.878476052249588\\
0.02885	0.878853410740154\\
0.0289	0.878991291727092\\
0.02895	0.879390420899806\\
0.029	0.879883889695161\\
0.02905	0.88045718432506\\
0.0291	0.88067489114654\\
0.02915	0.881074020319254\\
0.0292	0.881422351233623\\
0.02925	0.882140783744508\\
0.0293	0.882576197387469\\
0.02935	0.882764876632752\\
0.0294	0.883294629898354\\
0.02945	0.883381712626946\\
0.0295	0.883831640058005\\
0.02955	0.883976777938992\\
0.0296	0.884165457184275\\
0.02965	0.884267053700966\\
0.0297	0.884550072568891\\
0.02975	0.884753265602272\\
0.0298	0.884985486211851\\
0.02985	0.885544267053651\\
0.0299	0.885696661828687\\
0.02995	0.885820029027526\\
0.03	0.886008708272809\\
0.03005	0.886306240928832\\
0.0301	0.886582002902707\\
0.03015	0.886835994194434\\
0.0302	0.887285921625494\\
0.03025	0.887670537010109\\
0.0303	0.887960812772083\\
0.03035	0.888461538461488\\
0.0304	0.889230769230719\\
0.03045	0.889419448476002\\
0.0305	0.889796806966567\\
0.03055	0.890058055152344\\
0.0306	0.890406386066713\\
0.03065	0.89099419448471\\
0.0307	0.89121190130619\\
0.03075	0.891494920174114\\
0.0308	0.891915820028976\\
0.03085	0.892068214804013\\
0.0309	0.892416545718381\\
0.03095	0.892619738751763\\
0.031	0.892735849056552\\
0.03105	0.893178519593563\\
0.0311	0.893628447024622\\
0.03115	0.893838896952053\\
0.0312	0.893925979680645\\
0.03125	0.894267053700964\\
0.0313	0.894470246734346\\
0.03135	0.894615384615333\\
0.0314	0.894963715529702\\
0.03145	0.895101596516639\\
0.0315	0.895152394774985\\
0.03155	0.895464441219106\\
0.0316	0.89575471698108\\
0.03165	0.895899854862067\\
0.0317	0.896095791001399\\
0.03175	0.896494920174113\\
0.0318	0.896596516690804\\
0.03185	0.896683599419396\\
0.0319	0.897191582002851\\
0.03195	0.897568940493417\\
0.032	0.897910014513736\\
0.03205	0.898301886792401\\
0.0321	0.898439767779338\\
0.03215	0.898555878084128\\
0.0322	0.898875181422299\\
0.03225	0.899034833091384\\
0.0323	0.89908563134973\\
0.03235	0.89930333817121\\
0.0324	0.899513788098641\\
0.03245	0.899586357039135\\
0.0325	0.899833091436812\\
0.03255	0.89997097242375\\
0.0326	0.900181422351181\\
0.03265	0.900754716981079\\
0.0327	0.900834542815622\\
0.03275	0.900907111756116\\
0.0328	0.901117561683547\\
0.03285	0.90141509433957\\
0.0329	0.901509433962211\\
0.03295	0.901690856313445\\
0.033	0.902126269956406\\
0.03305	0.902910014513735\\
0.0331	0.903251088534054\\
0.03315	0.90362844702462\\
0.0332	0.903650217706768\\
0.03325	0.90374455732941\\
0.0333	0.903831640058002\\
0.03335	0.904172714078321\\
0.0334	0.904455732946246\\
0.03345	0.904535558780788\\
0.0335	0.904905660377305\\
0.03355	0.905007256893996\\
0.0336	0.905529753265549\\
0.03365	0.905653120464388\\
0.0337	0.906081277213299\\
0.03375	0.906364296081223\\
0.0338	0.90650943396221\\
0.03385	0.907191582002849\\
0.0339	0.907416545718379\\
0.03395	0.907641509433908\\
0.034	0.908258345428103\\
0.03405	0.908534107401978\\
0.0341	0.90862119013057\\
0.03415	0.908708272859162\\
0.0342	0.909208998548567\\
0.03425	0.909317851959307\\
0.0343	0.909593613933182\\
0.03435	0.909927431059452\\
0.0344	0.910166908563081\\
0.03445	0.91050072568935\\
0.0345	0.911197387518088\\
0.03455	0.911298984034778\\
0.0346	0.9116110304789\\
0.03465	0.912285921625489\\
0.0347	0.912518142235069\\
0.03475	0.912532656023167\\
0.0348	0.912743105950598\\
0.03485	0.913062409288769\\
0.0349	0.913200290275707\\
0.03495	0.913570391872224\\
0.035	0.913918722786592\\
0.03505	0.914789550072514\\
0.0351	0.915043541364241\\
0.03515	0.915108853410685\\
0.0352	0.915464441219103\\
0.03525	0.91627721335263\\
0.0353	0.916480406386011\\
0.03535	0.916690856313442\\
0.0354	0.916872278664676\\
0.03545	0.917467343976722\\
0.0355	0.917547169811265\\
0.03555	0.917960812772078\\
0.0356	0.918222060957854\\
0.03565	0.918417997097187\\
0.0357	0.91870827285916\\
0.03575	0.91893323657469\\
0.0358	0.919201741654516\\
0.03585	0.919310595065256\\
0.0359	0.920246734397622\\
0.03595	0.920616835994138\\
0.036	0.920965166908507\\
0.03605	0.92115384615379\\
0.0361	0.921248185776431\\
0.03615	0.921473149491961\\
0.0362	0.921785195936083\\
0.03625	0.922227866473093\\
0.0363	0.922358490565981\\
0.03635	0.922619738751758\\
0.0364	0.923076923076866\\
0.03645	0.923425253991235\\
0.0365	0.923468795355531\\
0.03655	0.923555878084123\\
0.0366	0.923599419448419\\
0.03665	0.923708272859159\\
0.0367	0.924085631349725\\
0.03675	0.924187227866416\\
0.0368	0.924383164005749\\
0.03685	0.925181422351177\\
0.0369	0.925674891146532\\
0.03695	0.925943396226358\\
0.037	0.926690856313441\\
0.03705	0.926901306240872\\
0.0371	0.927126269956401\\
0.03715	0.927373004354079\\
0.0372	0.927431059506474\\
0.03725	0.927779390420842\\
0.0373	0.927837445573237\\
0.03735	0.928164005805458\\
0.0374	0.928708272859159\\
0.03745	0.928933236574688\\
0.0375	0.929013062409231\\
0.03755	0.929223512336662\\
0.0376	0.929564586356981\\
0.03765	0.929593613933179\\
0.0377	0.929629898403425\\
0.03775	0.929644412191524\\
0.0378	0.929709724237968\\
0.03785	0.929898403483251\\
0.0379	0.930348330914311\\
0.03795	0.930420899854804\\
0.038	0.9304644412191\\
0.03805	0.930493468795298\\
0.0381	0.930653120464383\\
0.03815	0.930703918722729\\
0.0382	0.931001451378752\\
0.03825	0.931494920174107\\
0.0383	0.93168359941939\\
0.03835	0.931763425253933\\
0.0384	0.931995645863512\\
0.03845	0.932358490565979\\
0.0385	0.932402031930275\\
0.03855	0.932452830188621\\
0.0386	0.932844702467286\\
0.03865	0.93312772133521\\
0.0387	0.933541364296023\\
0.03875	0.933831640057997\\
0.0388	0.934281567489056\\
0.03885	0.9349056603773\\
0.0389	0.935101596516632\\
0.03895	0.935312046444063\\
0.039	0.935384615384557\\
0.03905	0.935820029027517\\
0.0391	0.9360087082728\\
0.03915	0.936248185776429\\
0.0392	0.936777939042031\\
0.03925	0.937438316400521\\
0.0393	0.937489114658867\\
0.03935	0.93801161103042\\
0.0394	0.938497822931726\\
0.03945	0.938846153846094\\
0.0395	0.938969521044933\\
0.03955	0.93955732946293\\
0.0396	0.940384615384556\\
0.03965	0.940899854862059\\
0.0397	0.941320754716921\\
0.03975	0.94166908563129\\
0.0398	0.942148040638547\\
0.03985	0.942177068214744\\
0.0399	0.942764876632741\\
0.03995	0.943207547169751\\
0.04	0.943214804063801\\
0.04005	0.943432510885281\\
0.0401	0.943708272859156\\
0.04015	0.94432510885335\\
0.0402	0.944644412191522\\
0.04025	0.945065312046384\\
0.0403	0.945290275761913\\
0.04035	0.945580551523887\\
0.0404	0.945631349782233\\
0.04045	0.945863570391812\\
0.0405	0.94632801161097\\
0.04055	0.946538461538401\\
0.0406	0.946923076923016\\
0.04065	0.947474600870766\\
0.0407	0.947685050798197\\
0.04075	0.947902757619678\\
0.0408	0.948120464441158\\
0.04085	0.94832365747454\\
0.0409	0.948345428156688\\
0.04095	0.948606676342464\\
0.041	0.948693759071056\\
0.04105	0.948962264150882\\
0.0411	0.949172714078313\\
0.04115	0.949412191581942\\
0.0412	0.94943396226409\\
0.04125	0.949528301886731\\
0.0413	0.949840348330853\\
0.04135	0.950043541364235\\
0.0414	0.950595065311985\\
0.04145	0.950791001451317\\
0.0415	0.950957910014452\\
0.04155	0.951030478954946\\
0.0416	0.951190130624031\\
0.04165	0.951248185776426\\
0.0417	0.951284470246673\\
0.04175	0.951531204644351\\
0.0418	0.951770682147979\\
0.04185	0.951937590711114\\
0.0419	0.951966618287311\\
0.04195	0.952227866473088\\
0.042	0.952561683599358\\
0.04205	0.952989840348269\\
0.0421	0.953018867924467\\
0.04215	0.953272859216194\\
0.0422	0.953461538461477\\
0.04225	0.953715529753204\\
0.0423	0.953766328011549\\
0.04235	0.953846153846092\\
0.0424	0.953875181422289\\
0.04245	0.954042089985424\\
0.0425	0.954223512336658\\
0.04255	0.954346879535497\\
0.0426	0.954513788098632\\
0.04265	0.954564586356977\\
0.0427	0.954767779390359\\
0.04275	0.954912917271346\\
0.0428	0.955050798258283\\
0.04285	0.955137880986875\\
0.0429	0.955428156748849\\
0.04295	0.955471698113145\\
0.043	0.955580551523886\\
0.04305	0.955747460087021\\
0.0431	0.956030478954945\\
0.04315	0.956074020319241\\
0.0432	0.956400580551462\\
0.04325	0.956582002902695\\
0.0433	0.956872278664669\\
0.04335	0.95719158200284\\
0.0434	0.957518142235061\\
0.04345	0.957561683599357\\
0.0435	0.957873730043479\\
0.04355	0.957888243831577\\
0.0436	0.957946298983972\\
0.04365	0.958287373004291\\
0.0437	0.958715529753203\\
0.04375	0.959259796806904\\
0.0438	0.9593033381712\\
0.04385	0.959615384615322\\
0.0439	0.95962989840342\\
0.04395	0.959818577648703\\
0.044	0.959985486211838\\
0.04405	0.960595065311983\\
0.0441	0.960870827285858\\
0.04415	0.960885341073957\\
0.0442	0.960921625544204\\
0.04425	0.96107402031924\\
0.0443	0.961386066763362\\
0.04435	0.961451378809806\\
0.0444	0.961494920174102\\
0.04445	0.961748911465829\\
0.0445	0.961879535558718\\
0.04455	0.96229317851953\\
0.0446	0.962452830188616\\
0.04465	0.962859216255379\\
0.0447	0.963018867924465\\
0.04475	0.963338171262636\\
0.0448	0.963570391872215\\
0.04485	0.964013062409225\\
0.0449	0.964259796806903\\
0.04495	0.9642888243831\\
0.045	0.964753265602258\\
0.04505	0.964927431059443\\
0.0451	0.965239477503565\\
0.04515	0.965275761973811\\
0.0452	0.965442670536946\\
0.04525	0.965449927430996\\
0.0453	0.965638606676279\\
0.04535	0.965856313497759\\
0.0454	0.966088534107338\\
0.04545	0.966132075471634\\
0.0455	0.966146589259733\\
0.04555	0.96639332365741\\
0.0456	0.966407837445509\\
0.04565	0.96662554426699\\
0.0457	0.966647314949138\\
0.04575	0.966654571843187\\
0.0458	0.966966618287309\\
0.04585	0.967126269956394\\
0.0459	0.967300435413579\\
0.04595	0.967931785195872\\
0.046	0.967939042089921\\
0.04605	0.968004354136365\\
0.0461	0.96817851959355\\
0.04615	0.968229317851895\\
0.0462	0.968403483309079\\
0.04625	0.968403483309079\\
0.0463	0.968570391872214\\
0.04635	0.968751814223448\\
0.0464	0.968780841799645\\
0.04645	0.968788098693695\\
0.0465	0.968955007256829\\
0.04655	0.969042089985422\\
0.0466	0.969071117561619\\
0.04665	0.969078374455668\\
0.0467	0.969078374455668\\
0.04675	0.969296081277149\\
0.0468	0.969317851959297\\
0.04685	0.969383164005741\\
0.0469	0.969462989840284\\
0.04695	0.969462989840284\\
0.047	0.969470246734333\\
0.04705	0.969637155297468\\
0.0471	0.969666182873665\\
0.04715	0.969687953555813\\
0.0472	0.9698330914368\\
0.04725	0.969999999999935\\
0.0473	0.970145137880922\\
0.04735	0.970152394774972\\
0.0474	0.97017416545712\\
0.04745	0.970319303338106\\
0.0475	0.970326560232156\\
0.04755	0.970326560232156\\
0.0476	0.970783744557265\\
0.04765	0.970928882438251\\
0.0477	0.971204644412127\\
0.04775	0.971509433962199\\
0.0478	0.971690856313433\\
0.04785	0.971850507982518\\
0.0479	0.972010159651604\\
0.04795	0.972264150943331\\
0.048	0.972416545718367\\
0.04805	0.972554426705305\\
0.0481	0.972561683599354\\
0.04815	0.972706821480341\\
0.0482	0.973004354136364\\
0.04825	0.973432510885276\\
0.0483	0.973650217706756\\
0.04835	0.973671988388904\\
0.0484	0.973708272859151\\
0.04845	0.973882438316335\\
0.0485	0.973911465892533\\
0.04855	0.974201741654506\\
0.0486	0.974477503628381\\
0.04865	0.974477503628381\\
0.0487	0.974666182873664\\
0.04875	0.974811320754651\\
0.0488	0.974992743105885\\
0.04885	0.975014513788033\\
0.0489	0.975304789550007\\
0.04895	0.975449927430994\\
0.049	0.975464441219092\\
0.04905	0.97549346879529\\
0.0491	0.975522496371487\\
0.04915	0.975783744557264\\
0.0492	0.975928882438251\\
0.04925	0.975943396226349\\
0.0493	0.976088534107336\\
0.04935	0.976110304789484\\
0.0494	0.97626995645857\\
0.04945	0.976545718432445\\
0.0495	0.976545718432445\\
0.04955	0.976552975326494\\
0.0496	0.976690856313432\\
0.04965	0.976741654571777\\
0.0497	0.976748911465827\\
0.04975	0.976763425253925\\
0.0498	0.976777939042024\\
0.04985	0.976799709724172\\
0.0499	0.976886792452764\\
0.04995	0.976988388969455\\
0.05	0.977010159651603\\
0.05005	0.977111756168294\\
0.0501	0.977133526850442\\
0.05015	0.977285921625478\\
0.0502	0.977329462989774\\
0.05025	0.977336719883824\\
0.0503	0.977358490565972\\
0.05035	0.977503628446959\\
0.0504	0.977612481857699\\
0.05045	0.977626995645797\\
0.0505	0.977656023221995\\
0.05055	0.977663280116044\\
0.0506	0.977953555878018\\
0.05065	0.977960812772067\\
0.0507	0.977989840348265\\
0.05075	0.978243831639992\\
0.0508	0.978388969520979\\
0.05085	0.978396226415028\\
0.0509	0.978686502177002\\
0.05095	0.978693759071051\\
0.051	0.978693759071051\\
0.05105	0.978831640057989\\
0.0511	0.978846153846088\\
0.05115	0.979143686502111\\
0.0512	0.979310595065246\\
0.05125	0.979325108853344\\
0.0513	0.97948476052243\\
0.05135	0.979492017416479\\
0.0514	0.979535558780775\\
0.05145	0.979905660377292\\
0.0515	0.98004354136423\\
0.05155	0.98004354136423\\
0.0516	0.980195936139266\\
0.05165	0.980195936139266\\
0.0517	0.980195936139266\\
0.05175	0.980333817126203\\
0.0518	0.980333817126203\\
0.05185	0.980624092888177\\
0.0519	0.980645863570325\\
0.05195	0.980645863570325\\
0.052	0.980783744557263\\
0.05205	0.980791001451312\\
0.0521	0.980834542815608\\
0.05215	0.980849056603707\\
0.0522	0.981008708272793\\
0.05225	0.981030478954941\\
0.0523	0.981298984034766\\
0.05235	0.981611030478888\\
0.0524	0.981618287372938\\
0.05245	0.981647314949135\\
0.0525	0.981661828737234\\
0.05255	0.981937590711109\\
0.0526	0.981959361393257\\
0.05265	0.981973875181355\\
0.0527	0.981995645863504\\
0.05275	0.981995645863504\\
0.0528	0.982002902757553\\
0.05285	0.982097242380194\\
0.0529	0.982510885341007\\
0.05295	0.982648766327945\\
0.053	0.98281567489108\\
0.05305	0.982968069666116\\
0.0531	0.982975326560165\\
0.05315	0.983127721335201\\
0.0532	0.983280116110238\\
0.05325	0.983447024673373\\
0.0533	0.983447024673373\\
0.05335	0.983657474600804\\
0.0534	0.983671988388902\\
0.05345	0.9837010159651\\
0.0535	0.983882438316333\\
0.05355	0.98391872278658\\
0.0536	0.983998548621123\\
0.05365	0.984013062409222\\
0.0537	0.98402757619732\\
0.05375	0.98402757619732\\
0.0538	0.984288824383097\\
0.05385	0.984288824383097\\
0.0539	0.984317851959294\\
0.05395	0.984325108853343\\
0.054	0.984332365747393\\
0.05405	0.984339622641442\\
0.0541	0.984354136429541\\
0.05415	0.98447750362838\\
0.0542	0.98447750362838\\
0.05425	0.984622641509367\\
0.0543	0.984666182873663\\
0.05435	0.984789550072502\\
0.0544	0.984789550072502\\
0.05445	0.984796806966551\\
0.0545	0.98492017416539\\
0.05455	0.985021770682081\\
0.0546	0.985036284470179\\
0.05465	0.985058055152327\\
0.0547	0.985065312046377\\
0.05475	0.985210449927364\\
0.0548	0.985210449927364\\
0.05485	0.985217706821413\\
0.0549	0.985232220609512\\
0.05495	0.985239477503561\\
0.055	0.985370101596449\\
0.05505	0.985391872278597\\
0.0551	0.985399129172647\\
0.05515	0.985413642960745\\
0.0552	0.985442670536943\\
0.05525	0.985442670536943\\
0.0553	0.985442670536943\\
0.05535	0.985449927430992\\
0.0554	0.985537010159584\\
0.05545	0.985558780841732\\
0.0555	0.98569666182867\\
0.05555	0.985711175616768\\
0.0556	0.985718432510818\\
0.05565	0.98602322206089\\
0.0557	0.98602322206089\\
0.05575	0.98602322206089\\
0.0558	0.98603047895494\\
0.05585	0.986088534107334\\
0.0559	0.986233671988321\\
0.05595	0.986233671988321\\
0.056	0.986240928882371\\
0.05605	0.98624818577642\\
0.0561	0.986400580551456\\
0.05615	0.986429608127654\\
0.0562	0.986436865021703\\
0.05625	0.986451378809802\\
0.0563	0.986596516690789\\
0.05635	0.986734397677726\\
0.0564	0.986886792452762\\
0.05645	0.987046444121848\\
0.0565	0.987184325108786\\
0.05655	0.98735849056597\\
0.0566	0.987489114658858\\
0.05665	0.987489114658858\\
0.0567	0.987496371552907\\
0.05675	0.987772133526783\\
0.0568	0.98791727140777\\
0.05685	0.988055152394707\\
0.0569	0.988069666182806\\
0.05695	0.988084179970904\\
0.057	0.988091436864954\\
0.05705	0.988091436864954\\
0.0571	0.988236574745941\\
0.05715	0.988381712626928\\
0.0572	0.988417997097174\\
0.05725	0.988432510885273\\
0.0573	0.988439767779322\\
0.05735	0.988497822931717\\
0.0574	0.988519593613865\\
0.05745	0.988526850507915\\
0.0575	0.988730043541296\\
0.05755	0.988882438316332\\
0.0576	0.988991291727073\\
0.05765	0.989107402031862\\
0.0577	0.989121915819961\\
0.05775	0.989121915819961\\
0.0578	0.989259796806898\\
0.05785	0.989375907111688\\
0.0579	0.989629898403415\\
0.05795	0.989651669085563\\
0.058	0.98968795355581\\
0.05805	0.989695210449859\\
0.0581	0.989724238026057\\
0.05815	0.989724238026057\\
0.0582	0.989760522496303\\
0.05825	0.989767779390353\\
0.0583	0.98979680696655\\
0.05835	0.989818577648698\\
0.0584	0.989883889695142\\
0.05845	0.98991291727134\\
0.0585	0.989941944847537\\
0.05855	0.989970972423734\\
0.0586	0.990058055152326\\
0.05865	0.990065312046376\\
0.0587	0.990072568940425\\
0.05875	0.990087082728524\\
0.0588	0.990123367198771\\
0.05885	0.990123367198771\\
0.0589	0.99013062409282\\
0.05895	0.990152394774968\\
0.059	0.990246734397609\\
0.05905	0.990312046444054\\
0.0591	0.990312046444054\\
0.05915	0.990319303338103\\
0.0592	0.990333817126202\\
0.05925	0.990566037735781\\
0.0593	0.990566037735781\\
0.05935	0.99057329462983\\
0.0594	0.990711175616768\\
0.05945	0.990805515239409\\
0.0595	0.990805515239409\\
0.05955	0.990812772133458\\
0.0596	0.990812772133458\\
0.05965	0.990827285921557\\
0.0597	0.990863570391804\\
0.05975	0.990863570391804\\
0.0598	0.990870827285853\\
0.05985	0.990878084179903\\
0.0599	0.990878084179903\\
0.05995	0.990979680696593\\
0.06	0.990979680696593\\
0.06005	0.990994194484692\\
0.0601	0.991001451378741\\
0.06015	0.99101596516684\\
0.0602	0.991037735848988\\
0.06025	0.991182873729975\\
0.0603	0.991190130624024\\
0.06035	0.991328011610962\\
0.0604	0.991328011610962\\
0.06045	0.991328011610962\\
0.0605	0.991335268505011\\
0.06055	0.991335268505011\\
0.0606	0.991342525399061\\
0.06065	0.991342525399061\\
0.0607	0.991378809869307\\
0.06075	0.991378809869307\\
0.0608	0.991502177068146\\
0.06085	0.991654571843183\\
0.0609	0.991669085631281\\
0.06095	0.991676342525331\\
0.061	0.991698113207479\\
0.06105	0.991865021770614\\
0.0611	0.991865021770614\\
0.06115	0.991872278664663\\
0.0612	0.991952104499206\\
0.06125	0.991959361393255\\
0.0613	0.992053701015897\\
0.06135	0.992060957909946\\
0.0614	0.992060957909946\\
0.06145	0.992198838896883\\
0.0615	0.992198838896883\\
0.06155	0.992198838896883\\
0.0616	0.992206095790933\\
0.06165	0.992213352684982\\
0.0617	0.992220609579031\\
0.06175	0.992220609579031\\
0.0618	0.992285921625476\\
0.06185	0.992285921625476\\
0.0619	0.992293178519525\\
0.06195	0.992293178519525\\
0.062	0.992314949201673\\
0.06205	0.992358490565969\\
0.0621	0.992409288824314\\
0.06215	0.992416545718364\\
0.0622	0.992663280116042\\
0.06225	0.992670537010091\\
0.0623	0.992735849056535\\
0.06235	0.992743105950584\\
0.0624	0.992743105950584\\
0.06245	0.992822931785127\\
0.0625	0.992895500725621\\
0.06255	0.992910014513719\\
0.0626	0.992917271407769\\
0.06265	0.992924528301818\\
0.0627	0.992924528301818\\
0.06275	0.992931785195867\\
0.0628	0.992960812772065\\
0.06285	0.992975326560163\\
0.0629	0.992989840348262\\
0.06295	0.993004354136361\\
0.063	0.99301161103041\\
0.06305	0.99301161103041\\
0.0631	0.993069666182805\\
0.06315	0.993069666182805\\
0.0632	0.9931277213352\\
0.06325	0.9931277213352\\
0.0633	0.9931277213352\\
0.06335	0.993134978229249\\
0.0634	0.993134978229249\\
0.06345	0.993156748911397\\
0.0635	0.993164005805446\\
0.06355	0.993272859216187\\
0.0636	0.993272859216187\\
0.06365	0.993280116110236\\
0.0637	0.993287373004285\\
0.06375	0.993301886792384\\
0.0638	0.993323657474532\\
0.06385	0.993338171262631\\
0.0639	0.993374455732877\\
0.06395	0.993374455732877\\
0.064	0.993374455732877\\
0.06405	0.993388969520976\\
0.0641	0.993388969520976\\
0.06415	0.993388969520976\\
0.0642	0.993403483309075\\
0.06425	0.993410740203124\\
0.0643	0.993417997097173\\
0.06435	0.993417997097173\\
0.0644	0.993476052249568\\
0.06445	0.993519593613864\\
0.0645	0.993519593613864\\
0.06455	0.993526850507914\\
0.0646	0.993526850507914\\
0.06465	0.993541364296012\\
0.0647	0.993541364296012\\
0.06475	0.993541364296012\\
0.0648	0.993548621190062\\
0.06485	0.993548621190062\\
0.0649	0.99356313497816\\
0.06495	0.99357039187221\\
0.065	0.99357039187221\\
0.06505	0.993577648766259\\
0.0651	0.993577648766259\\
0.06515	0.993577648766259\\
0.0652	0.993592162554358\\
0.06525	0.993613933236506\\
0.0653	0.993613933236506\\
0.06535	0.993613933236506\\
0.0654	0.993613933236506\\
0.06545	0.993613933236506\\
0.0655	0.993628447024605\\
0.06555	0.993657474600802\\
0.0656	0.993664731494851\\
0.06565	0.993671988388901\\
0.0657	0.993722786647246\\
0.06575	0.993744557329394\\
0.0658	0.993751814223443\\
0.06585	0.993780841799641\\
0.0659	0.99378809869369\\
0.06595	0.993795355587739\\
0.066	0.993795355587739\\
0.06605	0.993802612481789\\
0.0661	0.993817126269888\\
0.06615	0.993824383163937\\
0.0662	0.993831640057986\\
0.06625	0.993838896952036\\
0.0663	0.993838896952036\\
0.06635	0.993860667634184\\
0.0664	0.993875181422282\\
0.06645	0.99390420899848\\
0.0665	0.993911465892529\\
0.06655	0.993918722786578\\
0.0666	0.993918722786578\\
0.06665	0.993947750362776\\
0.0667	0.993947750362776\\
0.06675	0.993962264150874\\
0.0668	0.993969521044924\\
0.06685	0.993976777938973\\
0.0669	0.993984034833022\\
0.06695	0.993991291727072\\
0.067	0.99400580551517\\
0.06705	0.994027576197319\\
0.0671	0.994034833091368\\
0.06715	0.994049346879467\\
0.0672	0.994049346879467\\
0.06725	0.994049346879467\\
0.0673	0.994056603773516\\
0.06735	0.994085631349713\\
0.0674	0.994100145137812\\
0.06745	0.994107402031861\\
0.0675	0.994114658925911\\
0.06755	0.994136429608059\\
0.0676	0.994143686502108\\
0.06765	0.994150943396157\\
0.0677	0.994158200290207\\
0.06775	0.994158200290207\\
0.0678	0.994165457184256\\
0.06785	0.994165457184256\\
0.0679	0.994187227866404\\
0.06795	0.994194484760453\\
0.068	0.994194484760453\\
0.06805	0.994194484760453\\
0.0681	0.994216255442602\\
0.06815	0.994216255442602\\
0.0682	0.99423802612475\\
0.06825	0.994267053700947\\
0.0683	0.994274310594996\\
0.06835	0.994281567489046\\
0.0684	0.994288824383095\\
0.06845	0.994296081277144\\
0.0685	0.994296081277144\\
0.06855	0.994296081277144\\
0.0686	0.994296081277144\\
0.06865	0.994296081277144\\
0.0687	0.994296081277144\\
0.06875	0.994303338171194\\
0.0688	0.994310595065243\\
0.06885	0.994332365747391\\
0.0689	0.99433962264144\\
0.06895	0.99434687953549\\
0.069	0.99434687953549\\
0.06905	0.994354136429539\\
0.0691	0.994361393323588\\
0.06915	0.994375907111687\\
0.0692	0.994375907111687\\
0.06925	0.994375907111687\\
0.0693	0.994390420899786\\
0.06935	0.994397677793835\\
0.0694	0.994426705370033\\
0.06945	0.994433962264082\\
0.0695	0.994448476052181\\
0.06955	0.994448476052181\\
0.0696	0.99445573294623\\
0.06965	0.994470246734329\\
0.0697	0.994470246734329\\
0.06975	0.994470246734329\\
0.0698	0.994470246734329\\
0.06985	0.994477503628378\\
0.0699	0.994484760522427\\
0.06995	0.994492017416477\\
0.07	0.994499274310526\\
0.07005	0.994499274310526\\
0.0701	0.994499274310526\\
0.07015	0.994499274310526\\
0.0702	0.994506531204575\\
0.07025	0.994513788098625\\
0.0703	0.994521044992674\\
0.07035	0.994528301886723\\
0.0704	0.994528301886723\\
0.07045	0.994528301886723\\
0.0705	0.994528301886723\\
0.07055	0.994535558780773\\
0.0706	0.994542815674822\\
0.07065	0.994557329462921\\
0.0707	0.99456458635697\\
0.07075	0.994579100145069\\
0.0708	0.994586357039118\\
0.07085	0.994593613933167\\
0.0709	0.994608127721266\\
0.07095	0.994608127721266\\
0.071	0.994608127721266\\
0.07105	0.994608127721266\\
0.0711	0.994608127721266\\
0.07115	0.994608127721266\\
0.0712	0.994608127721266\\
0.07125	0.994615384615316\\
0.0713	0.994622641509365\\
0.07135	0.994644412191513\\
0.0714	0.994651669085562\\
0.07145	0.994658925979612\\
0.0715	0.99467343976771\\
0.07155	0.99467343976771\\
0.0716	0.99467343976771\\
0.07165	0.994687953555809\\
0.0717	0.994695210449858\\
0.07175	0.994695210449858\\
0.0718	0.994709724237957\\
0.07185	0.994724238026056\\
0.0719	0.994731494920105\\
0.07195	0.994753265602253\\
0.072	0.994753265602253\\
0.07205	0.994753265602253\\
0.0721	0.994760522496302\\
0.07215	0.994775036284401\\
0.0722	0.99478229317845\\
0.07225	0.9947895500725\\
0.0723	0.994804063860599\\
0.07235	0.994811320754648\\
0.0724	0.994811320754648\\
0.07245	0.994811320754648\\
0.0725	0.994847605224895\\
0.07255	0.994854862118944\\
0.0726	0.994862119012993\\
0.07265	0.994869375907043\\
0.0727	0.994876632801092\\
0.07275	0.99489840348324\\
0.0728	0.994905660377289\\
0.07285	0.994912917271339\\
0.0729	0.994920174165388\\
0.07295	0.994920174165388\\
0.073	0.994934687953487\\
0.07305	0.994949201741585\\
0.0731	0.994949201741585\\
0.07315	0.994949201741585\\
0.0732	0.994963715529684\\
0.07325	0.994963715529684\\
0.0733	0.994963715529684\\
0.07335	0.994985486211832\\
0.0734	0.994985486211832\\
0.07345	0.994985486211832\\
0.0735	0.994992743105881\\
0.07355	0.994999999999931\\
0.0736	0.994999999999931\\
0.07365	0.994999999999931\\
0.0737	0.994999999999931\\
0.07375	0.99500725689398\\
0.0738	0.99500725689398\\
0.07385	0.995021770682079\\
0.0739	0.995029027576128\\
0.07395	0.995036284470178\\
0.074	0.995036284470178\\
0.07405	0.995036284470178\\
0.0741	0.995036284470178\\
0.07415	0.995050798258276\\
0.0742	0.995050798258276\\
0.07425	0.995058055152326\\
0.0743	0.995072568940424\\
0.07435	0.995079825834474\\
0.0744	0.995079825834474\\
0.07445	0.995094339622572\\
0.0745	0.995101596516622\\
0.07455	0.995108853410671\\
0.0746	0.995108853410671\\
0.07465	0.99511611030472\\
0.0747	0.995130624092819\\
0.07475	0.995130624092819\\
0.0748	0.995137880986868\\
0.07485	0.995145137880918\\
0.0749	0.995145137880918\\
0.07495	0.995145137880918\\
0.075	0.995152394774967\\
0.07505	0.995166908563066\\
0.0751	0.995166908563066\\
0.07515	0.995166908563066\\
0.0752	0.995166908563066\\
0.07525	0.995174165457115\\
0.0753	0.995181422351164\\
0.07535	0.995181422351164\\
0.0754	0.995188679245214\\
0.07545	0.995203193033313\\
0.0755	0.995210449927362\\
0.07555	0.995224963715461\\
0.0756	0.995239477503559\\
0.07565	0.995261248185707\\
0.0757	0.995275761973806\\
0.07575	0.995275761973806\\
0.0758	0.995275761973806\\
0.07585	0.995283018867855\\
0.0759	0.995290275761905\\
0.07595	0.995304789550003\\
0.076	0.995319303338102\\
0.07605	0.995319303338102\\
0.0761	0.995333817126201\\
0.07615	0.995333817126201\\
0.0762	0.99534107402025\\
0.07625	0.99534107402025\\
0.0763	0.99534107402025\\
0.07635	0.99534107402025\\
0.0764	0.99534107402025\\
0.07645	0.995355587808349\\
0.0765	0.995355587808349\\
0.07655	0.995355587808349\\
0.0766	0.995362844702398\\
0.07665	0.995370101596447\\
0.0767	0.995370101596447\\
0.07675	0.995377358490497\\
0.0768	0.995384615384546\\
0.07685	0.995384615384546\\
0.0769	0.995406386066694\\
0.07695	0.995413642960744\\
0.077	0.995420899854793\\
0.07705	0.995442670536941\\
0.0771	0.99544992743099\\
0.07715	0.995478955007188\\
0.0772	0.995478955007188\\
0.07725	0.995486211901237\\
0.0773	0.995507982583385\\
0.07735	0.995515239477434\\
0.0774	0.995522496371484\\
0.07745	0.995529753265533\\
0.0775	0.995537010159582\\
0.07755	0.99555878084173\\
0.0776	0.99555878084173\\
0.07765	0.995573294629829\\
0.0777	0.995573294629829\\
0.07775	0.995580551523878\\
0.0778	0.995587808417928\\
0.07785	0.995602322206027\\
0.0779	0.995624092888175\\
0.07795	0.995638606676273\\
0.078	0.995638606676273\\
0.07805	0.995638606676273\\
0.0781	0.995660377358421\\
0.07815	0.995667634252471\\
0.0782	0.99567489114652\\
0.07825	0.995689404934619\\
0.0783	0.995689404934619\\
0.07835	0.995689404934619\\
0.0784	0.995703918722717\\
0.07845	0.995718432510816\\
0.0785	0.995718432510816\\
0.07855	0.995740203192964\\
0.0786	0.995740203192964\\
0.07865	0.995761973875112\\
0.0787	0.99578374455726\\
0.07875	0.99579100145131\\
0.0788	0.995798258345359\\
0.07885	0.995805515239408\\
0.0789	0.995812772133458\\
0.07895	0.995820029027507\\
0.079	0.995820029027507\\
0.07905	0.995820029027507\\
0.0791	0.995820029027507\\
0.07915	0.995834542815606\\
0.0792	0.995834542815606\\
0.07925	0.995841799709655\\
0.0793	0.995849056603704\\
0.07935	0.995856313497754\\
0.0794	0.995870827285852\\
0.07945	0.995870827285852\\
0.0795	0.99589985486205\\
0.07955	0.995914368650148\\
0.0796	0.995914368650148\\
0.07965	0.995921625544198\\
0.0797	0.995936139332296\\
0.07975	0.995936139332296\\
0.0798	0.995943396226346\\
0.07985	0.995943396226346\\
0.0799	0.995943396226346\\
0.07995	0.995972423802543\\
0.08	0.995986937590642\\
0.08005	0.996001451378741\\
0.0801	0.99600870827279\\
0.08015	0.99600870827279\\
0.0802	0.99600870827279\\
0.08025	0.99600870827279\\
0.0803	0.996023222060889\\
0.08035	0.996030478954938\\
0.0804	0.996037735848987\\
0.08045	0.996044992743037\\
0.0805	0.996052249637086\\
0.08055	0.996059506531135\\
0.0806	0.996059506531135\\
0.08065	0.996059506531135\\
0.0807	0.996066763425185\\
0.08075	0.996066763425185\\
0.0808	0.996066763425185\\
0.08085	0.996074020319234\\
0.0809	0.996088534107333\\
0.08095	0.996103047895431\\
0.081	0.996110304789481\\
0.08105	0.996124818577579\\
0.0811	0.996146589259727\\
0.08115	0.996153846153777\\
0.0812	0.996153846153777\\
0.08125	0.996168359941875\\
0.0813	0.996168359941875\\
0.08135	0.996175616835925\\
0.0814	0.996190130624024\\
0.08145	0.996190130624024\\
0.0815	0.996190130624024\\
0.08155	0.996190130624024\\
0.0816	0.996197387518073\\
0.08165	0.996204644412122\\
0.0817	0.996211901306172\\
0.08175	0.996219158200221\\
0.0818	0.99623367198832\\
0.08185	0.99623367198832\\
0.0819	0.99623367198832\\
0.08195	0.99623367198832\\
0.082	0.99623367198832\\
0.08205	0.996240928882369\\
0.0821	0.996240928882369\\
0.08215	0.996248185776418\\
0.0822	0.996248185776418\\
0.08225	0.996255442670468\\
0.0823	0.996269956458566\\
0.08235	0.996269956458566\\
0.0824	0.996269956458566\\
0.08245	0.996277213352616\\
0.0825	0.996277213352616\\
0.08255	0.996284470246665\\
0.0826	0.996284470246665\\
0.08265	0.996291727140714\\
0.0827	0.996291727140714\\
0.08275	0.996313497822862\\
0.0828	0.996320754716912\\
0.08285	0.99633526850501\\
0.0829	0.99633526850501\\
0.08295	0.99634252539906\\
0.083	0.99634252539906\\
0.08305	0.99634252539906\\
0.0831	0.996349782293109\\
0.08315	0.996349782293109\\
0.0832	0.996357039187158\\
0.08325	0.996357039187158\\
0.0833	0.996364296081208\\
0.08335	0.996364296081208\\
0.0834	0.996364296081208\\
0.08345	0.996364296081208\\
0.0835	0.996371552975257\\
0.08355	0.996386066763356\\
0.0836	0.996386066763356\\
0.08365	0.996393323657405\\
0.0837	0.996400580551455\\
0.08375	0.996400580551455\\
0.0838	0.996400580551455\\
0.08385	0.996400580551455\\
0.0839	0.996400580551455\\
0.08395	0.996400580551455\\
0.084	0.996407837445504\\
0.08405	0.996407837445504\\
0.0841	0.996415094339553\\
0.08415	0.996415094339553\\
0.0842	0.996415094339553\\
0.08425	0.996422351233603\\
0.0843	0.996436865021701\\
0.08435	0.9964513788098\\
0.0844	0.996465892597899\\
0.08445	0.996480406385997\\
0.0845	0.996480406385997\\
0.08455	0.996480406385997\\
0.0846	0.996487663280047\\
0.08465	0.996494920174096\\
0.0847	0.996494920174096\\
0.08475	0.996502177068145\\
0.0848	0.996502177068145\\
0.08485	0.996502177068145\\
0.0849	0.996502177068145\\
0.08495	0.996502177068145\\
0.085	0.996502177068145\\
0.08505	0.996509433962195\\
0.0851	0.996509433962195\\
0.08515	0.996523947750293\\
0.0852	0.996523947750293\\
0.08525	0.996523947750293\\
0.0853	0.996523947750293\\
0.08535	0.996523947750293\\
0.0854	0.996523947750293\\
0.08545	0.996531204644343\\
0.0855	0.996538461538392\\
0.08555	0.996538461538392\\
0.0856	0.996538461538392\\
0.08565	0.996545718432441\\
0.0857	0.996545718432441\\
0.08575	0.996545718432441\\
0.0858	0.996552975326491\\
0.08585	0.996574746008639\\
0.0859	0.996574746008639\\
0.08595	0.996582002902688\\
0.086	0.996582002902688\\
0.08605	0.996582002902688\\
0.0861	0.996589259796738\\
0.08615	0.996596516690787\\
0.0862	0.996618287372935\\
0.08625	0.996618287372935\\
0.0863	0.996618287372935\\
0.08635	0.996632801161034\\
0.0864	0.996632801161034\\
0.08645	0.996640058055083\\
0.0865	0.996654571843182\\
0.08655	0.996661828737231\\
0.0866	0.996661828737231\\
0.08665	0.996661828737231\\
0.0867	0.996661828737231\\
0.08675	0.99666908563128\\
0.0868	0.99667634252533\\
0.08685	0.99667634252533\\
0.0869	0.996683599419379\\
0.08695	0.996683599419379\\
0.087	0.996683599419379\\
0.08705	0.996698113207478\\
0.0871	0.996712626995576\\
0.08715	0.996712626995576\\
0.0872	0.996719883889626\\
0.08725	0.996719883889626\\
0.0873	0.996719883889626\\
0.08735	0.996727140783675\\
0.0874	0.996741654571774\\
0.08745	0.996748911465823\\
0.0875	0.996748911465823\\
0.08755	0.996748911465823\\
0.0876	0.996756168359872\\
0.08765	0.996756168359872\\
0.0877	0.996756168359872\\
0.08775	0.996763425253922\\
0.0878	0.996770682147971\\
0.08785	0.99678519593607\\
0.0879	0.99678519593607\\
0.08795	0.99678519593607\\
0.088	0.99678519593607\\
0.08805	0.99678519593607\\
0.0881	0.99678519593607\\
0.08815	0.99678519593607\\
0.0882	0.99678519593607\\
0.08825	0.996792452830119\\
0.0883	0.996792452830119\\
0.08835	0.996799709724169\\
0.0884	0.996799709724169\\
0.08845	0.996806966618218\\
0.0885	0.996814223512267\\
0.08855	0.996814223512267\\
0.0886	0.996814223512267\\
0.08865	0.996821480406317\\
0.0887	0.996821480406317\\
0.08875	0.996821480406317\\
0.0888	0.996821480406317\\
0.08885	0.996821480406317\\
0.0889	0.996821480406317\\
0.08895	0.996821480406317\\
0.089	0.996835994194415\\
0.08905	0.996835994194415\\
0.0891	0.996850507982514\\
0.08915	0.996850507982514\\
0.0892	0.996850507982514\\
0.08925	0.996850507982514\\
0.0893	0.996850507982514\\
0.08935	0.996850507982514\\
0.0894	0.996850507982514\\
0.08945	0.996850507982514\\
0.0895	0.996857764876563\\
0.08955	0.996857764876563\\
0.0896	0.996857764876563\\
0.08965	0.996857764876563\\
0.0897	0.996865021770613\\
0.08975	0.996865021770613\\
0.0898	0.996865021770613\\
0.08985	0.996865021770613\\
0.0899	0.996865021770613\\
0.08995	0.996872278664662\\
0.09	0.996886792452761\\
0.09005	0.996886792452761\\
0.0901	0.996886792452761\\
0.09015	0.996886792452761\\
0.0902	0.99689404934681\\
0.09025	0.996901306240859\\
0.0903	0.996901306240859\\
0.09035	0.996908563134909\\
0.0904	0.996908563134909\\
0.09045	0.996915820028958\\
0.0905	0.996915820028958\\
0.09055	0.996915820028958\\
0.0906	0.996915820028958\\
0.09065	0.996915820028958\\
0.0907	0.996915820028958\\
0.09075	0.996923076923007\\
0.0908	0.996923076923007\\
0.09085	0.996930333817057\\
0.0909	0.996937590711106\\
0.09095	0.996937590711106\\
0.091	0.996937590711106\\
0.09105	0.996937590711106\\
0.0911	0.996937590711106\\
0.09115	0.996937590711106\\
0.0912	0.996937590711106\\
0.09125	0.996937590711106\\
0.0913	0.996937590711106\\
0.09135	0.996937590711106\\
0.0914	0.996944847605155\\
0.09145	0.996952104499205\\
0.0915	0.996959361393254\\
0.09155	0.996959361393254\\
0.0916	0.996959361393254\\
0.09165	0.996959361393254\\
0.0917	0.996966618287303\\
0.09175	0.996966618287303\\
0.0918	0.996966618287303\\
0.09185	0.996973875181353\\
0.0919	0.996973875181353\\
0.09195	0.996973875181353\\
0.092	0.996988388969452\\
0.09205	0.996988388969452\\
0.0921	0.996995645863501\\
0.09215	0.996995645863501\\
0.0922	0.996995645863501\\
0.09225	0.996995645863501\\
0.0923	0.996995645863501\\
0.09235	0.996995645863501\\
0.0924	0.9970101596516\\
0.09245	0.9970101596516\\
0.0925	0.9970101596516\\
0.09255	0.9970101596516\\
0.0926	0.9970101596516\\
0.09265	0.9970101596516\\
0.0927	0.997017416545649\\
0.09275	0.997017416545649\\
0.0928	0.997017416545649\\
0.09285	0.997024673439698\\
0.0929	0.997024673439698\\
0.09295	0.997024673439698\\
0.093	0.997024673439698\\
0.09305	0.997024673439698\\
0.0931	0.997024673439698\\
0.09315	0.997024673439698\\
0.0932	0.997024673439698\\
0.09325	0.997024673439698\\
0.0933	0.997024673439698\\
0.09335	0.997024673439698\\
0.0934	0.997031930333748\\
0.09345	0.997039187227797\\
0.0935	0.997046444121846\\
0.09355	0.997053701015896\\
0.0936	0.997053701015896\\
0.09365	0.997053701015896\\
0.0937	0.997075471698044\\
0.09375	0.997075471698044\\
0.0938	0.997075471698044\\
0.09385	0.997082728592093\\
0.0939	0.997082728592093\\
0.09395	0.997089985486142\\
0.094	0.997097242380192\\
0.09405	0.997097242380192\\
0.0941	0.997097242380192\\
0.09415	0.997104499274241\\
0.0942	0.997104499274241\\
0.09425	0.997104499274241\\
0.0943	0.997104499274241\\
0.09435	0.99711175616829\\
0.0944	0.99711175616829\\
0.09445	0.99711175616829\\
0.0945	0.99711175616829\\
0.09455	0.99711175616829\\
0.0946	0.99711901306234\\
0.09465	0.997126269956389\\
0.0947	0.997126269956389\\
0.09475	0.997126269956389\\
0.0948	0.997126269956389\\
0.09485	0.997133526850438\\
0.0949	0.997133526850438\\
0.09495	0.997133526850438\\
0.095	0.997133526850438\\
0.09505	0.997133526850438\\
0.0951	0.997133526850438\\
0.09515	0.997133526850438\\
0.0952	0.997133526850438\\
0.09525	0.997140783744488\\
0.0953	0.997148040638537\\
0.09535	0.997148040638537\\
0.0954	0.997148040638537\\
0.09545	0.997155297532586\\
0.0955	0.997155297532586\\
0.09555	0.997155297532586\\
0.0956	0.997169811320685\\
0.09565	0.997169811320685\\
0.0957	0.997169811320685\\
0.09575	0.997169811320685\\
0.0958	0.997169811320685\\
0.09585	0.997184325108784\\
0.0959	0.997184325108784\\
0.09595	0.997184325108784\\
0.096	0.997184325108784\\
0.09605	0.997191582002833\\
0.0961	0.997191582002833\\
0.09615	0.997191582002833\\
0.0962	0.997191582002833\\
0.09625	0.997191582002833\\
0.0963	0.997198838896883\\
0.09635	0.997198838896883\\
0.0964	0.997198838896883\\
0.09645	0.997206095790932\\
0.0965	0.997206095790932\\
0.09655	0.997220609579031\\
0.0966	0.99722786647308\\
0.09665	0.99722786647308\\
0.0967	0.997235123367129\\
0.09675	0.997235123367129\\
0.0968	0.997235123367129\\
0.09685	0.997242380261179\\
0.0969	0.997249637155228\\
0.09695	0.997249637155228\\
0.097	0.997249637155228\\
0.09705	0.997249637155228\\
0.0971	0.997256894049277\\
0.09715	0.997264150943327\\
0.0972	0.997264150943327\\
0.09725	0.997264150943327\\
0.0973	0.997264150943327\\
0.09735	0.997264150943327\\
0.0974	0.997271407837376\\
0.09745	0.997271407837376\\
0.0975	0.997285921625475\\
0.09755	0.997285921625475\\
0.0976	0.997293178519524\\
0.09765	0.997307692307623\\
0.0977	0.997322206095721\\
0.09775	0.997322206095721\\
0.0978	0.997322206095721\\
0.09785	0.997322206095721\\
0.0979	0.997322206095721\\
0.09795	0.997322206095721\\
0.098	0.997322206095721\\
0.09805	0.997322206095721\\
0.0981	0.997322206095721\\
0.09815	0.997322206095721\\
0.0982	0.997329462989771\\
0.09825	0.997329462989771\\
0.0983	0.99733671988382\\
0.09835	0.99733671988382\\
0.0984	0.99733671988382\\
0.09845	0.99733671988382\\
0.0985	0.997343976777869\\
0.09855	0.997351233671919\\
0.0986	0.997351233671919\\
0.09865	0.997351233671919\\
0.0987	0.997351233671919\\
0.09875	0.997351233671919\\
0.0988	0.997351233671919\\
0.09885	0.997351233671919\\
0.0989	0.997351233671919\\
0.09895	0.997358490565968\\
0.099	0.997358490565968\\
0.09905	0.997358490565968\\
0.0991	0.997358490565968\\
0.09915	0.997358490565968\\
0.0992	0.997358490565968\\
0.09925	0.997365747460017\\
0.0993	0.997365747460017\\
0.09935	0.997365747460017\\
0.0994	0.997365747460017\\
0.09945	0.997365747460017\\
0.0995	0.997365747460017\\
0.09955	0.997373004354067\\
0.0996	0.997373004354067\\
0.09965	0.997373004354067\\
0.0997	0.997373004354067\\
0.09975	0.997373004354067\\
0.0998	0.997373004354067\\
0.09985	0.997373004354067\\
0.0999	0.997373004354067\\
0.09995	0.997380261248116\\
0.1	0.99999999999993\\
};
\addlegendentry{FMNet \cite{litany2017fmnet}};


\addplot [color=mycolor1,solid,line width=2pt]
  table[row sep=crcr]{%
0	0.980986937590711\\
5e-05	0.980986937590711\\
0.0001	0.980986937590711\\
0.00015	0.980986937590711\\
0.0002	0.980986937590711\\
0.00025	0.980986937590711\\
0.0003	0.980986937590711\\
0.00035	0.980986937590711\\
0.0004	0.980986937590711\\
0.00045	0.981132075471698\\
0.0005	0.981204644412192\\
0.00055	0.981204644412192\\
0.0006	0.981204644412192\\
0.00065	0.981349782293178\\
0.0007	0.981422351233672\\
0.00075	0.981494920174165\\
0.0008	0.981640058055152\\
0.00085	0.981712626995646\\
0.0009	0.981857764876633\\
0.00095	0.981857764876633\\
0.001	0.98200290275762\\
0.00105	0.982148040638607\\
0.0011	0.982293178519593\\
0.00115	0.982583454281567\\
0.0012	0.982656023222061\\
0.00125	0.982946298984035\\
0.0013	0.983164005805515\\
0.00135	0.983454281567489\\
0.0014	0.983817126269956\\
0.00145	0.984034833091436\\
0.0015	0.984179970972423\\
0.00155	0.984179970972423\\
0.0016	0.984397677793904\\
0.00165	0.984760522496371\\
0.0017	0.984978229317851\\
0.00175	0.985050798258345\\
0.0018	0.985413642960812\\
0.00185	0.985486211901305\\
0.0019	0.985631349782292\\
0.00195	0.986139332365747\\
0.002	0.986357039187227\\
0.00205	0.98642960812772\\
0.0021	0.986647314949201\\
0.00215	0.986647314949201\\
0.0022	0.986792452830188\\
0.00225	0.987082728592162\\
0.0023	0.987227866473148\\
0.00235	0.987445573294629\\
0.0024	0.987518142235122\\
0.00245	0.987808417997096\\
0.0025	0.987953555878083\\
0.00255	0.988243831640057\\
0.0026	0.988606676342524\\
0.00265	0.988751814223511\\
0.0027	0.988896952104498\\
0.00275	0.989042089985485\\
0.0028	0.989404934687952\\
0.00285	0.989550072568939\\
0.0029	0.989695210449926\\
0.00295	0.989840348330913\\
0.003	0.989912917271406\\
0.00305	0.9899854862119\\
0.0031	0.990275761973874\\
0.00315	0.990493468795354\\
0.0032	0.990711175616834\\
0.00325	0.991001451378808\\
0.0033	0.991364296081275\\
0.00335	0.991364296081275\\
0.0034	0.991509433962262\\
0.00345	0.991727140783743\\
0.0035	0.991799709724236\\
0.00355	0.99187227866473\\
0.0036	0.992017416545717\\
0.00365	0.99208998548621\\
0.0037	0.992235123367197\\
0.00375	0.992380261248184\\
0.0038	0.992525399129171\\
0.00385	0.992815674891145\\
0.0039	0.993033381712625\\
0.00395	0.993105950653118\\
0.004	0.993105950653118\\
0.00405	0.993178519593612\\
0.0041	0.993323657474599\\
0.00415	0.993396226415092\\
0.0042	0.993613933236573\\
0.00425	0.993831640058053\\
0.0043	0.99397677793904\\
0.00435	0.994267053701014\\
0.0044	0.994339622641507\\
0.00445	0.994484760522494\\
0.0045	0.994484760522494\\
0.00455	0.994557329462987\\
0.0046	0.994557329462987\\
0.00465	0.994557329462987\\
0.0047	0.994629898403481\\
0.00475	0.994702467343974\\
0.0048	0.994847605224961\\
0.00485	0.994920174165455\\
0.0049	0.995065312046442\\
0.00495	0.995137880986935\\
0.005	0.995210449927429\\
0.00505	0.995210449927429\\
0.0051	0.995283018867922\\
0.00515	0.995283018867922\\
0.0052	0.995355587808415\\
0.00525	0.995428156748909\\
0.0053	0.995428156748909\\
0.00535	0.995428156748909\\
0.0054	0.995500725689402\\
0.00545	0.995500725689402\\
0.0055	0.995573294629896\\
0.00555	0.995645863570389\\
0.0056	0.995645863570389\\
0.00565	0.995645863570389\\
0.0057	0.995718432510883\\
0.00575	0.995791001451376\\
0.0058	0.99586357039187\\
0.00585	0.995936139332363\\
0.0059	0.99608127721335\\
0.00595	0.99608127721335\\
0.006	0.99629898403483\\
0.00605	0.99629898403483\\
0.0061	0.996371552975324\\
0.00615	0.996371552975324\\
0.0062	0.996444121915817\\
0.00625	0.996589259796804\\
0.0063	0.996661828737298\\
0.00635	0.996661828737298\\
0.0064	0.996806966618285\\
0.00645	0.996879535558778\\
0.0065	0.996879535558778\\
0.00655	0.996952104499272\\
0.0066	0.996952104499272\\
0.00665	0.996952104499272\\
0.0067	0.996952104499272\\
0.00675	0.996952104499272\\
0.0068	0.997024673439765\\
0.00685	0.997024673439765\\
0.0069	0.997097242380258\\
0.00695	0.997097242380258\\
0.007	0.997097242380258\\
0.00705	0.997097242380258\\
0.0071	0.997097242380258\\
0.00715	0.997169811320752\\
0.0072	0.997242380261245\\
0.00725	0.997242380261245\\
0.0073	0.997242380261245\\
0.00735	0.997242380261245\\
0.0074	0.997387518142232\\
0.00745	0.997460087082726\\
0.0075	0.997460087082726\\
0.00755	0.997460087082726\\
0.0076	0.997460087082726\\
0.00765	0.997605224963713\\
0.0077	0.997605224963713\\
0.00775	0.997677793904206\\
0.0078	0.997677793904206\\
0.00785	0.997677793904206\\
0.0079	0.997677793904206\\
0.00795	0.997677793904206\\
0.008	0.9977503628447\\
0.00805	0.9977503628447\\
0.0081	0.997822931785193\\
0.00815	0.99796806966618\\
0.0082	0.998040638606673\\
0.00825	0.998040638606673\\
0.0083	0.998040638606673\\
0.00835	0.998040638606673\\
0.0084	0.998040638606673\\
0.00845	0.998113207547167\\
0.0085	0.998113207547167\\
0.00855	0.99818577648766\\
0.0086	0.99818577648766\\
0.00865	0.99818577648766\\
0.0087	0.998330914368647\\
0.00875	0.998403483309141\\
0.0088	0.998403483309141\\
0.00885	0.998403483309141\\
0.0089	0.998403483309141\\
0.00895	0.998476052249634\\
0.009	0.998476052249634\\
0.00905	0.998476052249634\\
0.0091	0.998476052249634\\
0.00915	0.998476052249634\\
0.0092	0.998476052249634\\
0.00925	0.998476052249634\\
0.0093	0.998548621190128\\
0.00935	0.998621190130621\\
0.0094	0.998693759071114\\
0.00945	0.998766328011608\\
0.0095	0.998766328011608\\
0.00955	0.998838896952101\\
0.0096	0.998911465892595\\
0.00965	0.998984034833088\\
0.0097	0.998984034833088\\
0.00975	0.999056603773582\\
0.0098	0.999056603773582\\
0.00985	0.999201741654569\\
0.0099	0.999274310595062\\
0.00995	0.999274310595062\\
0.01	0.999274310595062\\
0.01005	0.999346879535556\\
0.0101	0.999346879535556\\
0.01015	0.999346879535556\\
0.0102	0.999346879535556\\
0.01025	0.999346879535556\\
0.0103	0.999419448476049\\
0.01035	0.999492017416542\\
0.0104	0.999492017416542\\
0.01045	0.999492017416542\\
0.0105	0.999492017416542\\
0.01055	0.999492017416542\\
0.0106	0.999492017416542\\
0.01065	0.999492017416542\\
0.0107	0.999492017416542\\
0.01075	0.999492017416542\\
0.0108	0.999564586357036\\
0.01085	0.999564586357036\\
0.0109	0.999564586357036\\
0.01095	0.999564586357036\\
0.011	0.999564586357036\\
0.01105	0.999564586357036\\
0.0111	0.999637155297529\\
0.01115	0.999637155297529\\
0.0112	0.999637155297529\\
0.01125	0.999637155297529\\
0.0113	0.999637155297529\\
0.01135	0.999637155297529\\
0.0114	0.999637155297529\\
0.01145	0.999637155297529\\
0.0115	0.999637155297529\\
0.01155	0.999637155297529\\
0.0116	0.999637155297529\\
0.01165	0.999637155297529\\
0.0117	0.999637155297529\\
0.01175	0.999637155297529\\
0.0118	0.999709724238023\\
0.01185	0.999709724238023\\
0.0119	0.999709724238023\\
0.01195	0.999709724238023\\
0.012	0.999709724238023\\
0.01205	0.999709724238023\\
0.0121	0.999709724238023\\
0.01215	0.999782293178516\\
0.0122	0.999782293178516\\
0.01225	0.999782293178516\\
0.0123	0.999782293178516\\
0.01235	0.999782293178516\\
0.0124	0.999782293178516\\
0.01245	0.999782293178516\\
0.0125	0.999782293178516\\
0.01255	0.999782293178516\\
0.0126	0.999782293178516\\
0.01265	0.99985486211901\\
0.0127	0.999927431059503\\
0.01275	0.999927431059503\\
0.0128	0.999927431059503\\
0.01285	0.999927431059503\\
0.0129	0.999927431059503\\
0.01295	0.999927431059503\\
0.013	0.999927431059503\\
0.01305	0.999927431059503\\
0.0131	0.999927431059503\\
0.01315	0.999927431059503\\
0.0132	0.999927431059503\\
0.01325	0.999927431059503\\
0.0133	0.999927431059503\\
0.01335	0.999927431059503\\
0.0134	0.999927431059503\\
0.01345	0.999927431059503\\
0.0135	0.999927431059503\\
0.01355	0.999927431059503\\
0.0136	0.999927431059503\\
0.01365	0.999927431059503\\
0.0137	0.999927431059503\\
0.01375	0.999927431059503\\
0.0138	0.999927431059503\\
0.01385	0.999927431059503\\
0.0139	0.999927431059503\\
0.01395	0.999927431059503\\
0.014	0.999927431059503\\
0.01405	0.999927431059503\\
0.0141	0.999927431059503\\
0.01415	0.999927431059503\\
0.0142	0.999927431059503\\
0.01425	0.999927431059503\\
0.0143	0.999927431059503\\
0.01435	0.999927431059503\\
0.0144	0.999927431059503\\
0.01445	0.999927431059503\\
0.0145	0.999927431059503\\
0.01455	0.999927431059503\\
0.0146	0.999927431059503\\
0.01465	0.999927431059503\\
0.0147	0.999927431059503\\
0.01475	0.999927431059503\\
0.0148	0.999999999999997\\
0.01485	0.999999999999997\\
0.0149	0.999999999999997\\
0.01495	0.999999999999997\\
0.015	0.999999999999997\\
0.01505	0.999999999999997\\
0.0151	0.999999999999997\\
0.01515	0.999999999999997\\
0.0152	0.999999999999997\\
0.01525	0.999999999999997\\
0.0153	0.999999999999997\\
0.01535	0.999999999999997\\
0.0154	0.999999999999997\\
0.01545	0.999999999999997\\
0.0155	0.999999999999997\\
0.01555	0.999999999999997\\
0.0156	0.999999999999997\\
0.01565	0.999999999999997\\
0.0157	0.999999999999997\\
0.01575	0.999999999999997\\
0.0158	0.999999999999997\\
0.01585	0.999999999999997\\
0.0159	0.999999999999997\\
0.01595	0.999999999999997\\
0.016	0.999999999999997\\
0.01605	0.999999999999997\\
0.0161	0.999999999999997\\
0.01615	0.999999999999997\\
0.0162	0.999999999999997\\
0.01625	0.999999999999997\\
0.0163	0.999999999999997\\
0.01635	0.999999999999997\\
0.0164	0.999999999999997\\
0.01645	0.999999999999997\\
0.0165	0.999999999999997\\
0.01655	0.999999999999997\\
0.0166	0.999999999999997\\
0.01665	0.999999999999997\\
0.0167	0.999999999999997\\
0.01675	0.999999999999997\\
0.0168	0.999999999999997\\
0.01685	0.999999999999997\\
0.0169	0.999999999999997\\
0.01695	0.999999999999997\\
0.017	0.999999999999997\\
0.01705	0.999999999999997\\
0.0171	0.999999999999997\\
0.01715	0.999999999999997\\
0.0172	0.999999999999997\\
0.01725	0.999999999999997\\
0.0173	0.999999999999997\\
0.01735	0.999999999999997\\
0.0174	0.999999999999997\\
0.01745	0.999999999999997\\
0.0175	0.999999999999997\\
0.01755	0.999999999999997\\
0.0176	0.999999999999997\\
0.01765	0.999999999999997\\
0.0177	0.999999999999997\\
0.01775	0.999999999999997\\
0.0178	0.999999999999997\\
0.01785	0.999999999999997\\
0.0179	0.999999999999997\\
0.01795	0.999999999999997\\
0.018	0.999999999999997\\
0.01805	0.999999999999997\\
0.0181	0.999999999999997\\
0.01815	0.999999999999997\\
0.0182	0.999999999999997\\
0.01825	0.999999999999997\\
0.0183	0.999999999999997\\
0.01835	0.999999999999997\\
0.0184	0.999999999999997\\
0.01845	0.999999999999997\\
0.0185	0.999999999999997\\
0.01855	0.999999999999997\\
0.0186	0.999999999999997\\
0.01865	0.999999999999997\\
0.0187	0.999999999999997\\
0.01875	0.999999999999997\\
0.0188	0.999999999999997\\
0.01885	0.999999999999997\\
0.0189	0.999999999999997\\
0.01895	0.999999999999997\\
0.019	0.999999999999997\\
0.01905	0.999999999999997\\
0.0191	0.999999999999997\\
0.01915	0.999999999999997\\
0.0192	0.999999999999997\\
0.01925	0.999999999999997\\
0.0193	0.999999999999997\\
0.01935	0.999999999999997\\
0.0194	0.999999999999997\\
0.01945	0.999999999999997\\
0.0195	0.999999999999997\\
0.01955	0.999999999999997\\
0.0196	0.999999999999997\\
0.01965	0.999999999999997\\
0.0197	0.999999999999997\\
0.01975	0.999999999999997\\
0.0198	0.999999999999997\\
0.01985	0.999999999999997\\
0.0199	0.999999999999997\\
0.01995	0.999999999999997\\
0.02	0.999999999999997\\
0.02005	0.999999999999997\\
0.0201	0.999999999999997\\
0.02015	0.999999999999997\\
0.0202	0.999999999999997\\
0.02025	0.999999999999997\\
0.0203	0.999999999999997\\
0.02035	0.999999999999997\\
0.0204	0.999999999999997\\
0.02045	0.999999999999997\\
0.0205	0.999999999999997\\
0.02055	0.999999999999997\\
0.0206	0.999999999999997\\
0.02065	0.999999999999997\\
0.0207	0.999999999999997\\
0.02075	0.999999999999997\\
0.0208	0.999999999999997\\
0.02085	0.999999999999997\\
0.0209	0.999999999999997\\
0.02095	0.999999999999997\\
0.021	0.999999999999997\\
0.02105	0.999999999999997\\
0.0211	0.999999999999997\\
0.02115	0.999999999999997\\
0.0212	0.999999999999997\\
0.02125	0.999999999999997\\
0.0213	0.999999999999997\\
0.02135	0.999999999999997\\
0.0214	0.999999999999997\\
0.02145	0.999999999999997\\
0.0215	0.999999999999997\\
0.02155	0.999999999999997\\
0.0216	0.999999999999997\\
0.02165	0.999999999999997\\
0.0217	0.999999999999997\\
0.02175	0.999999999999997\\
0.0218	0.999999999999997\\
0.02185	0.999999999999997\\
0.0219	0.999999999999997\\
0.02195	0.999999999999997\\
0.022	0.999999999999997\\
0.02205	0.999999999999997\\
0.0221	0.999999999999997\\
0.02215	0.999999999999997\\
0.0222	0.999999999999997\\
0.02225	0.999999999999997\\
0.0223	0.999999999999997\\
0.02235	0.999999999999997\\
0.0224	0.999999999999997\\
0.02245	0.999999999999997\\
0.0225	0.999999999999997\\
0.02255	0.999999999999997\\
0.0226	0.999999999999997\\
0.02265	0.999999999999997\\
0.0227	0.999999999999997\\
0.02275	0.999999999999997\\
0.0228	0.999999999999997\\
0.02285	0.999999999999997\\
0.0229	0.999999999999997\\
0.02295	0.999999999999997\\
0.023	0.999999999999997\\
0.02305	0.999999999999997\\
0.0231	0.999999999999997\\
0.02315	0.999999999999997\\
0.0232	0.999999999999997\\
0.02325	0.999999999999997\\
0.0233	0.999999999999997\\
0.02335	0.999999999999997\\
0.0234	0.999999999999997\\
0.02345	0.999999999999997\\
0.0235	0.999999999999997\\
0.02355	0.999999999999997\\
0.0236	0.999999999999997\\
0.02365	0.999999999999997\\
0.0237	0.999999999999997\\
0.02375	0.999999999999997\\
0.0238	0.999999999999997\\
0.02385	0.999999999999997\\
0.0239	0.999999999999997\\
0.02395	0.999999999999997\\
0.024	0.999999999999997\\
0.02405	0.999999999999997\\
0.0241	0.999999999999997\\
0.02415	0.999999999999997\\
0.0242	0.999999999999997\\
0.02425	0.999999999999997\\
0.0243	0.999999999999997\\
0.02435	0.999999999999997\\
0.0244	0.999999999999997\\
0.02445	0.999999999999997\\
0.0245	0.999999999999997\\
0.02455	0.999999999999997\\
0.0246	0.999999999999997\\
0.02465	0.999999999999997\\
0.0247	0.999999999999997\\
0.02475	0.999999999999997\\
0.0248	0.999999999999997\\
0.02485	0.999999999999997\\
0.0249	0.999999999999997\\
0.02495	0.999999999999997\\
0.025	0.999999999999997\\
0.02505	0.999999999999997\\
0.0251	0.999999999999997\\
0.02515	0.999999999999997\\
0.0252	0.999999999999997\\
0.02525	0.999999999999997\\
0.0253	0.999999999999997\\
0.02535	0.999999999999997\\
0.0254	0.999999999999997\\
0.02545	0.999999999999997\\
0.0255	0.999999999999997\\
0.02555	0.999999999999997\\
0.0256	0.999999999999997\\
0.02565	0.999999999999997\\
0.0257	0.999999999999997\\
0.02575	0.999999999999997\\
0.0258	0.999999999999997\\
0.02585	0.999999999999997\\
0.0259	0.999999999999997\\
0.02595	0.999999999999997\\
0.026	0.999999999999997\\
0.02605	0.999999999999997\\
0.0261	0.999999999999997\\
0.02615	0.999999999999997\\
0.0262	0.999999999999997\\
0.02625	0.999999999999997\\
0.0263	0.999999999999997\\
0.02635	0.999999999999997\\
0.0264	0.999999999999997\\
0.02645	0.999999999999997\\
0.0265	0.999999999999997\\
0.02655	0.999999999999997\\
0.0266	0.999999999999997\\
0.02665	0.999999999999997\\
0.0267	0.999999999999997\\
0.02675	0.999999999999997\\
0.0268	0.999999999999997\\
0.02685	0.999999999999997\\
0.0269	0.999999999999997\\
0.02695	0.999999999999997\\
0.027	0.999999999999997\\
0.02705	0.999999999999997\\
0.0271	0.999999999999997\\
0.02715	0.999999999999997\\
0.0272	0.999999999999997\\
0.02725	0.999999999999997\\
0.0273	0.999999999999997\\
0.02735	0.999999999999997\\
0.0274	0.999999999999997\\
0.02745	0.999999999999997\\
0.0275	0.999999999999997\\
0.02755	0.999999999999997\\
0.0276	0.999999999999997\\
0.02765	0.999999999999997\\
0.0277	0.999999999999997\\
0.02775	0.999999999999997\\
0.0278	0.999999999999997\\
0.02785	0.999999999999997\\
0.0279	0.999999999999997\\
0.02795	0.999999999999997\\
0.028	0.999999999999997\\
0.02805	0.999999999999997\\
0.0281	0.999999999999997\\
0.02815	0.999999999999997\\
0.0282	0.999999999999997\\
0.02825	0.999999999999997\\
0.0283	0.999999999999997\\
0.02835	0.999999999999997\\
0.0284	0.999999999999997\\
0.02845	0.999999999999997\\
0.0285	0.999999999999997\\
0.02855	0.999999999999997\\
0.0286	0.999999999999997\\
0.02865	0.999999999999997\\
0.0287	0.999999999999997\\
0.02875	0.999999999999997\\
0.0288	0.999999999999997\\
0.02885	0.999999999999997\\
0.0289	0.999999999999997\\
0.02895	0.999999999999997\\
0.029	0.999999999999997\\
0.02905	0.999999999999997\\
0.0291	0.999999999999997\\
0.02915	0.999999999999997\\
0.0292	0.999999999999997\\
0.02925	0.999999999999997\\
0.0293	0.999999999999997\\
0.02935	0.999999999999997\\
0.0294	0.999999999999997\\
0.02945	0.999999999999997\\
0.0295	0.999999999999997\\
0.02955	0.999999999999997\\
0.0296	0.999999999999997\\
0.02965	0.999999999999997\\
0.0297	0.999999999999997\\
0.02975	0.999999999999997\\
0.0298	0.999999999999997\\
0.02985	0.999999999999997\\
0.0299	0.999999999999997\\
0.02995	0.999999999999997\\
0.03	0.999999999999997\\
0.03005	0.999999999999997\\
0.0301	0.999999999999997\\
0.03015	0.999999999999997\\
0.0302	0.999999999999997\\
0.03025	0.999999999999997\\
0.0303	0.999999999999997\\
0.03035	0.999999999999997\\
0.0304	0.999999999999997\\
0.03045	0.999999999999997\\
0.0305	0.999999999999997\\
0.03055	0.999999999999997\\
0.0306	0.999999999999997\\
0.03065	0.999999999999997\\
0.0307	0.999999999999997\\
0.03075	0.999999999999997\\
0.0308	0.999999999999997\\
0.03085	0.999999999999997\\
0.0309	0.999999999999997\\
0.03095	0.999999999999997\\
0.031	0.999999999999997\\
0.03105	0.999999999999997\\
0.0311	0.999999999999997\\
0.03115	0.999999999999997\\
0.0312	0.999999999999997\\
0.03125	0.999999999999997\\
0.0313	0.999999999999997\\
0.03135	0.999999999999997\\
0.0314	0.999999999999997\\
0.03145	0.999999999999997\\
0.0315	0.999999999999997\\
0.03155	0.999999999999997\\
0.0316	0.999999999999997\\
0.03165	0.999999999999997\\
0.0317	0.999999999999997\\
0.03175	0.999999999999997\\
0.0318	0.999999999999997\\
0.03185	0.999999999999997\\
0.0319	0.999999999999997\\
0.03195	0.999999999999997\\
0.032	0.999999999999997\\
0.03205	0.999999999999997\\
0.0321	0.999999999999997\\
0.03215	0.999999999999997\\
0.0322	0.999999999999997\\
0.03225	0.999999999999997\\
0.0323	0.999999999999997\\
0.03235	0.999999999999997\\
0.0324	0.999999999999997\\
0.03245	0.999999999999997\\
0.0325	0.999999999999997\\
0.03255	0.999999999999997\\
0.0326	0.999999999999997\\
0.03265	0.999999999999997\\
0.0327	0.999999999999997\\
0.03275	0.999999999999997\\
0.0328	0.999999999999997\\
0.03285	0.999999999999997\\
0.0329	0.999999999999997\\
0.03295	0.999999999999997\\
0.033	0.999999999999997\\
0.03305	0.999999999999997\\
0.0331	0.999999999999997\\
0.03315	0.999999999999997\\
0.0332	0.999999999999997\\
0.03325	0.999999999999997\\
0.0333	0.999999999999997\\
0.03335	0.999999999999997\\
0.0334	0.999999999999997\\
0.03345	0.999999999999997\\
0.0335	0.999999999999997\\
0.03355	0.999999999999997\\
0.0336	0.999999999999997\\
0.03365	0.999999999999997\\
0.0337	0.999999999999997\\
0.03375	0.999999999999997\\
0.0338	0.999999999999997\\
0.03385	0.999999999999997\\
0.0339	0.999999999999997\\
0.03395	0.999999999999997\\
0.034	0.999999999999997\\
0.03405	0.999999999999997\\
0.0341	0.999999999999997\\
0.03415	0.999999999999997\\
0.0342	0.999999999999997\\
0.03425	0.999999999999997\\
0.0343	0.999999999999997\\
0.03435	0.999999999999997\\
0.0344	0.999999999999997\\
0.03445	0.999999999999997\\
0.0345	0.999999999999997\\
0.03455	0.999999999999997\\
0.0346	0.999999999999997\\
0.03465	0.999999999999997\\
0.0347	0.999999999999997\\
0.03475	0.999999999999997\\
0.0348	0.999999999999997\\
0.03485	0.999999999999997\\
0.0349	0.999999999999997\\
0.03495	0.999999999999997\\
0.035	0.999999999999997\\
0.03505	0.999999999999997\\
0.0351	0.999999999999997\\
0.03515	0.999999999999997\\
0.0352	0.999999999999997\\
0.03525	0.999999999999997\\
0.0353	0.999999999999997\\
0.03535	0.999999999999997\\
0.0354	0.999999999999997\\
0.03545	0.999999999999997\\
0.0355	0.999999999999997\\
0.03555	0.999999999999997\\
0.0356	0.999999999999997\\
0.03565	0.999999999999997\\
0.0357	0.999999999999997\\
0.03575	0.999999999999997\\
0.0358	0.999999999999997\\
0.03585	0.999999999999997\\
0.0359	0.999999999999997\\
0.03595	0.999999999999997\\
0.036	0.999999999999997\\
0.03605	0.999999999999997\\
0.0361	0.999999999999997\\
0.03615	0.999999999999997\\
0.0362	0.999999999999997\\
0.03625	0.999999999999997\\
0.0363	0.999999999999997\\
0.03635	0.999999999999997\\
0.0364	0.999999999999997\\
0.03645	0.999999999999997\\
0.0365	0.999999999999997\\
0.03655	0.999999999999997\\
0.0366	0.999999999999997\\
0.03665	0.999999999999997\\
0.0367	0.999999999999997\\
0.03675	0.999999999999997\\
0.0368	0.999999999999997\\
0.03685	0.999999999999997\\
0.0369	0.999999999999997\\
0.03695	0.999999999999997\\
0.037	0.999999999999997\\
0.03705	0.999999999999997\\
0.0371	0.999999999999997\\
0.03715	0.999999999999997\\
0.0372	0.999999999999997\\
0.03725	0.999999999999997\\
0.0373	0.999999999999997\\
0.03735	0.999999999999997\\
0.0374	0.999999999999997\\
0.03745	0.999999999999997\\
0.0375	0.999999999999997\\
0.03755	0.999999999999997\\
0.0376	0.999999999999997\\
0.03765	0.999999999999997\\
0.0377	0.999999999999997\\
0.03775	0.999999999999997\\
0.0378	0.999999999999997\\
0.03785	0.999999999999997\\
0.0379	0.999999999999997\\
0.03795	0.999999999999997\\
0.038	0.999999999999997\\
0.03805	0.999999999999997\\
0.0381	0.999999999999997\\
0.03815	0.999999999999997\\
0.0382	0.999999999999997\\
0.03825	0.999999999999997\\
0.0383	0.999999999999997\\
0.03835	0.999999999999997\\
0.0384	0.999999999999997\\
0.03845	0.999999999999997\\
0.0385	0.999999999999997\\
0.03855	0.999999999999997\\
0.0386	0.999999999999997\\
0.03865	0.999999999999997\\
0.0387	0.999999999999997\\
0.03875	0.999999999999997\\
0.0388	0.999999999999997\\
0.03885	0.999999999999997\\
0.0389	0.999999999999997\\
0.03895	0.999999999999997\\
0.039	0.999999999999997\\
0.03905	0.999999999999997\\
0.0391	0.999999999999997\\
0.03915	0.999999999999997\\
0.0392	0.999999999999997\\
0.03925	0.999999999999997\\
0.0393	0.999999999999997\\
0.03935	0.999999999999997\\
0.0394	0.999999999999997\\
0.03945	0.999999999999997\\
0.0395	0.999999999999997\\
0.03955	0.999999999999997\\
0.0396	0.999999999999997\\
0.03965	0.999999999999997\\
0.0397	0.999999999999997\\
0.03975	0.999999999999997\\
0.0398	0.999999999999997\\
0.03985	0.999999999999997\\
0.0399	0.999999999999997\\
0.03995	0.999999999999997\\
0.04	0.999999999999997\\
0.04005	0.999999999999997\\
0.0401	0.999999999999997\\
0.04015	0.999999999999997\\
0.0402	0.999999999999997\\
0.04025	0.999999999999997\\
0.0403	0.999999999999997\\
0.04035	0.999999999999997\\
0.0404	0.999999999999997\\
0.04045	0.999999999999997\\
0.0405	0.999999999999997\\
0.04055	0.999999999999997\\
0.0406	0.999999999999997\\
0.04065	0.999999999999997\\
0.0407	0.999999999999997\\
0.04075	0.999999999999997\\
0.0408	0.999999999999997\\
0.04085	0.999999999999997\\
0.0409	0.999999999999997\\
0.04095	0.999999999999997\\
0.041	0.999999999999997\\
0.04105	0.999999999999997\\
0.0411	0.999999999999997\\
0.04115	0.999999999999997\\
0.0412	0.999999999999997\\
0.04125	0.999999999999997\\
0.0413	0.999999999999997\\
0.04135	0.999999999999997\\
0.0414	0.999999999999997\\
0.04145	0.999999999999997\\
0.0415	0.999999999999997\\
0.04155	0.999999999999997\\
0.0416	0.999999999999997\\
0.04165	0.999999999999997\\
0.0417	0.999999999999997\\
0.04175	0.999999999999997\\
0.0418	0.999999999999997\\
0.04185	0.999999999999997\\
0.0419	0.999999999999997\\
0.04195	0.999999999999997\\
0.042	0.999999999999997\\
0.04205	0.999999999999997\\
0.0421	0.999999999999997\\
0.04215	0.999999999999997\\
0.0422	0.999999999999997\\
0.04225	0.999999999999997\\
0.0423	0.999999999999997\\
0.04235	0.999999999999997\\
0.0424	0.999999999999997\\
0.04245	0.999999999999997\\
0.0425	0.999999999999997\\
0.04255	0.999999999999997\\
0.0426	0.999999999999997\\
0.04265	0.999999999999997\\
0.0427	0.999999999999997\\
0.04275	0.999999999999997\\
0.0428	0.999999999999997\\
0.04285	0.999999999999997\\
0.0429	0.999999999999997\\
0.04295	0.999999999999997\\
0.043	0.999999999999997\\
0.04305	0.999999999999997\\
0.0431	0.999999999999997\\
0.04315	0.999999999999997\\
0.0432	0.999999999999997\\
0.04325	0.999999999999997\\
0.0433	0.999999999999997\\
0.04335	0.999999999999997\\
0.0434	0.999999999999997\\
0.04345	0.999999999999997\\
0.0435	0.999999999999997\\
0.04355	0.999999999999997\\
0.0436	0.999999999999997\\
0.04365	0.999999999999997\\
0.0437	0.999999999999997\\
0.04375	0.999999999999997\\
0.0438	0.999999999999997\\
0.04385	0.999999999999997\\
0.0439	0.999999999999997\\
0.04395	0.999999999999997\\
0.044	0.999999999999997\\
0.04405	0.999999999999997\\
0.0441	0.999999999999997\\
0.04415	0.999999999999997\\
0.0442	0.999999999999997\\
0.04425	0.999999999999997\\
0.0443	0.999999999999997\\
0.04435	0.999999999999997\\
0.0444	0.999999999999997\\
0.04445	0.999999999999997\\
0.0445	0.999999999999997\\
0.04455	0.999999999999997\\
0.0446	0.999999999999997\\
0.04465	0.999999999999997\\
0.0447	0.999999999999997\\
0.04475	0.999999999999997\\
0.0448	0.999999999999997\\
0.04485	0.999999999999997\\
0.0449	0.999999999999997\\
0.04495	0.999999999999997\\
0.045	0.999999999999997\\
0.04505	0.999999999999997\\
0.0451	0.999999999999997\\
0.04515	0.999999999999997\\
0.0452	0.999999999999997\\
0.04525	0.999999999999997\\
0.0453	0.999999999999997\\
0.04535	0.999999999999997\\
0.0454	0.999999999999997\\
0.04545	0.999999999999997\\
0.0455	0.999999999999997\\
0.04555	0.999999999999997\\
0.0456	0.999999999999997\\
0.04565	0.999999999999997\\
0.0457	0.999999999999997\\
0.04575	0.999999999999997\\
0.0458	0.999999999999997\\
0.04585	0.999999999999997\\
0.0459	0.999999999999997\\
0.04595	0.999999999999997\\
0.046	0.999999999999997\\
0.04605	0.999999999999997\\
0.0461	0.999999999999997\\
0.04615	0.999999999999997\\
0.0462	0.999999999999997\\
0.04625	0.999999999999997\\
0.0463	0.999999999999997\\
0.04635	0.999999999999997\\
0.0464	0.999999999999997\\
0.04645	0.999999999999997\\
0.0465	0.999999999999997\\
0.04655	0.999999999999997\\
0.0466	0.999999999999997\\
0.04665	0.999999999999997\\
0.0467	0.999999999999997\\
0.04675	0.999999999999997\\
0.0468	0.999999999999997\\
0.04685	0.999999999999997\\
0.0469	0.999999999999997\\
0.04695	0.999999999999997\\
0.047	0.999999999999997\\
0.04705	0.999999999999997\\
0.0471	0.999999999999997\\
0.04715	0.999999999999997\\
0.0472	0.999999999999997\\
0.04725	0.999999999999997\\
0.0473	0.999999999999997\\
0.04735	0.999999999999997\\
0.0474	0.999999999999997\\
0.04745	0.999999999999997\\
0.0475	0.999999999999997\\
0.04755	0.999999999999997\\
0.0476	0.999999999999997\\
0.04765	0.999999999999997\\
0.0477	0.999999999999997\\
0.04775	0.999999999999997\\
0.0478	0.999999999999997\\
0.04785	0.999999999999997\\
0.0479	0.999999999999997\\
0.04795	0.999999999999997\\
0.048	0.999999999999997\\
0.04805	0.999999999999997\\
0.0481	0.999999999999997\\
0.04815	0.999999999999997\\
0.0482	0.999999999999997\\
0.04825	0.999999999999997\\
0.0483	0.999999999999997\\
0.04835	0.999999999999997\\
0.0484	0.999999999999997\\
0.04845	0.999999999999997\\
0.0485	0.999999999999997\\
0.04855	0.999999999999997\\
0.0486	0.999999999999997\\
0.04865	0.999999999999997\\
0.0487	0.999999999999997\\
0.04875	0.999999999999997\\
0.0488	0.999999999999997\\
0.04885	0.999999999999997\\
0.0489	0.999999999999997\\
0.04895	0.999999999999997\\
0.049	0.999999999999997\\
0.04905	0.999999999999997\\
0.0491	0.999999999999997\\
0.04915	0.999999999999997\\
0.0492	0.999999999999997\\
0.04925	0.999999999999997\\
0.0493	0.999999999999997\\
0.04935	0.999999999999997\\
0.0494	0.999999999999997\\
0.04945	0.999999999999997\\
0.0495	0.999999999999997\\
0.04955	0.999999999999997\\
0.0496	0.999999999999997\\
0.04965	0.999999999999997\\
0.0497	0.999999999999997\\
0.04975	0.999999999999997\\
0.0498	0.999999999999997\\
0.04985	0.999999999999997\\
0.0499	0.999999999999997\\
0.04995	0.999999999999997\\
0.05	0.999999999999997\\
0.05005	0.999999999999997\\
0.0501	0.999999999999997\\
0.05015	0.999999999999997\\
0.0502	0.999999999999997\\
0.05025	0.999999999999997\\
0.0503	0.999999999999997\\
0.05035	0.999999999999997\\
0.0504	0.999999999999997\\
0.05045	0.999999999999997\\
0.0505	0.999999999999997\\
0.05055	0.999999999999997\\
0.0506	0.999999999999997\\
0.05065	0.999999999999997\\
0.0507	0.999999999999997\\
0.05075	0.999999999999997\\
0.0508	0.999999999999997\\
0.05085	0.999999999999997\\
0.0509	0.999999999999997\\
0.05095	0.999999999999997\\
0.051	0.999999999999997\\
0.05105	0.999999999999997\\
0.0511	0.999999999999997\\
0.05115	0.999999999999997\\
0.0512	0.999999999999997\\
0.05125	0.999999999999997\\
0.0513	0.999999999999997\\
0.05135	0.999999999999997\\
0.0514	0.999999999999997\\
0.05145	0.999999999999997\\
0.0515	0.999999999999997\\
0.05155	0.999999999999997\\
0.0516	0.999999999999997\\
0.05165	0.999999999999997\\
0.0517	0.999999999999997\\
0.05175	0.999999999999997\\
0.0518	0.999999999999997\\
0.05185	0.999999999999997\\
0.0519	0.999999999999997\\
0.05195	0.999999999999997\\
0.052	0.999999999999997\\
0.05205	0.999999999999997\\
0.0521	0.999999999999997\\
0.05215	0.999999999999997\\
0.0522	0.999999999999997\\
0.05225	0.999999999999997\\
0.0523	0.999999999999997\\
0.05235	0.999999999999997\\
0.0524	0.999999999999997\\
0.05245	0.999999999999997\\
0.0525	0.999999999999997\\
0.05255	0.999999999999997\\
0.0526	0.999999999999997\\
0.05265	0.999999999999997\\
0.0527	0.999999999999997\\
0.05275	0.999999999999997\\
0.0528	0.999999999999997\\
0.05285	0.999999999999997\\
0.0529	0.999999999999997\\
0.05295	0.999999999999997\\
0.053	0.999999999999997\\
0.05305	0.999999999999997\\
0.0531	0.999999999999997\\
0.05315	0.999999999999997\\
0.0532	0.999999999999997\\
0.05325	0.999999999999997\\
0.0533	0.999999999999997\\
0.05335	0.999999999999997\\
0.0534	0.999999999999997\\
0.05345	0.999999999999997\\
0.0535	0.999999999999997\\
0.05355	0.999999999999997\\
0.0536	0.999999999999997\\
0.05365	0.999999999999997\\
0.0537	0.999999999999997\\
0.05375	0.999999999999997\\
0.0538	0.999999999999997\\
0.05385	0.999999999999997\\
0.0539	0.999999999999997\\
0.05395	0.999999999999997\\
0.054	0.999999999999997\\
0.05405	0.999999999999997\\
0.0541	0.999999999999997\\
0.05415	0.999999999999997\\
0.0542	0.999999999999997\\
0.05425	0.999999999999997\\
0.0543	0.999999999999997\\
0.05435	0.999999999999997\\
0.0544	0.999999999999997\\
0.05445	0.999999999999997\\
0.0545	0.999999999999997\\
0.05455	0.999999999999997\\
0.0546	0.999999999999997\\
0.05465	0.999999999999997\\
0.0547	0.999999999999997\\
0.05475	0.999999999999997\\
0.0548	0.999999999999997\\
0.05485	0.999999999999997\\
0.0549	0.999999999999997\\
0.05495	0.999999999999997\\
0.055	0.999999999999997\\
0.05505	0.999999999999997\\
0.0551	0.999999999999997\\
0.05515	0.999999999999997\\
0.0552	0.999999999999997\\
0.05525	0.999999999999997\\
0.0553	0.999999999999997\\
0.05535	0.999999999999997\\
0.0554	0.999999999999997\\
0.05545	0.999999999999997\\
0.0555	0.999999999999997\\
0.05555	0.999999999999997\\
0.0556	0.999999999999997\\
0.05565	0.999999999999997\\
0.0557	0.999999999999997\\
0.05575	0.999999999999997\\
0.0558	0.999999999999997\\
0.05585	0.999999999999997\\
0.0559	0.999999999999997\\
0.05595	0.999999999999997\\
0.056	0.999999999999997\\
0.05605	0.999999999999997\\
0.0561	0.999999999999997\\
0.05615	0.999999999999997\\
0.0562	0.999999999999997\\
0.05625	0.999999999999997\\
0.0563	0.999999999999997\\
0.05635	0.999999999999997\\
0.0564	0.999999999999997\\
0.05645	0.999999999999997\\
0.0565	0.999999999999997\\
0.05655	0.999999999999997\\
0.0566	0.999999999999997\\
0.05665	0.999999999999997\\
0.0567	0.999999999999997\\
0.05675	0.999999999999997\\
0.0568	0.999999999999997\\
0.05685	0.999999999999997\\
0.0569	0.999999999999997\\
0.05695	0.999999999999997\\
0.057	0.999999999999997\\
0.05705	0.999999999999997\\
0.0571	0.999999999999997\\
0.05715	0.999999999999997\\
0.0572	0.999999999999997\\
0.05725	0.999999999999997\\
0.0573	0.999999999999997\\
0.05735	0.999999999999997\\
0.0574	0.999999999999997\\
0.05745	0.999999999999997\\
0.0575	0.999999999999997\\
0.05755	0.999999999999997\\
0.0576	0.999999999999997\\
0.05765	0.999999999999997\\
0.0577	0.999999999999997\\
0.05775	0.999999999999997\\
0.0578	0.999999999999997\\
0.05785	0.999999999999997\\
0.0579	0.999999999999997\\
0.05795	0.999999999999997\\
0.058	0.999999999999997\\
0.05805	0.999999999999997\\
0.0581	0.999999999999997\\
0.05815	0.999999999999997\\
0.0582	0.999999999999997\\
0.05825	0.999999999999997\\
0.0583	0.999999999999997\\
0.05835	0.999999999999997\\
0.0584	0.999999999999997\\
0.05845	0.999999999999997\\
0.0585	0.999999999999997\\
0.05855	0.999999999999997\\
0.0586	0.999999999999997\\
0.05865	0.999999999999997\\
0.0587	0.999999999999997\\
0.05875	0.999999999999997\\
0.0588	0.999999999999997\\
0.05885	0.999999999999997\\
0.0589	0.999999999999997\\
0.05895	0.999999999999997\\
0.059	0.999999999999997\\
0.05905	0.999999999999997\\
0.0591	0.999999999999997\\
0.05915	0.999999999999997\\
0.0592	0.999999999999997\\
0.05925	0.999999999999997\\
0.0593	0.999999999999997\\
0.05935	0.999999999999997\\
0.0594	0.999999999999997\\
0.05945	0.999999999999997\\
0.0595	0.999999999999997\\
0.05955	0.999999999999997\\
0.0596	0.999999999999997\\
0.05965	0.999999999999997\\
0.0597	0.999999999999997\\
0.05975	0.999999999999997\\
0.0598	0.999999999999997\\
0.05985	0.999999999999997\\
0.0599	0.999999999999997\\
0.05995	0.999999999999997\\
0.06	0.999999999999997\\
0.06005	0.999999999999997\\
0.0601	0.999999999999997\\
0.06015	0.999999999999997\\
0.0602	0.999999999999997\\
0.06025	0.999999999999997\\
0.0603	0.999999999999997\\
0.06035	0.999999999999997\\
0.0604	0.999999999999997\\
0.06045	0.999999999999997\\
0.0605	0.999999999999997\\
0.06055	0.999999999999997\\
0.0606	0.999999999999997\\
0.06065	0.999999999999997\\
0.0607	0.999999999999997\\
0.06075	0.999999999999997\\
0.0608	0.999999999999997\\
0.06085	0.999999999999997\\
0.0609	0.999999999999997\\
0.06095	0.999999999999997\\
0.061	0.999999999999997\\
0.06105	0.999999999999997\\
0.0611	0.999999999999997\\
0.06115	0.999999999999997\\
0.0612	0.999999999999997\\
0.06125	0.999999999999997\\
0.0613	0.999999999999997\\
0.06135	0.999999999999997\\
0.0614	0.999999999999997\\
0.06145	0.999999999999997\\
0.0615	0.999999999999997\\
0.06155	0.999999999999997\\
0.0616	0.999999999999997\\
0.06165	0.999999999999997\\
0.0617	0.999999999999997\\
0.06175	0.999999999999997\\
0.0618	0.999999999999997\\
0.06185	0.999999999999997\\
0.0619	0.999999999999997\\
0.06195	0.999999999999997\\
0.062	0.999999999999997\\
0.06205	0.999999999999997\\
0.0621	0.999999999999997\\
0.06215	0.999999999999997\\
0.0622	0.999999999999997\\
0.06225	0.999999999999997\\
0.0623	0.999999999999997\\
0.06235	0.999999999999997\\
0.0624	0.999999999999997\\
0.06245	0.999999999999997\\
0.0625	0.999999999999997\\
0.06255	0.999999999999997\\
0.0626	0.999999999999997\\
0.06265	0.999999999999997\\
0.0627	0.999999999999997\\
0.06275	0.999999999999997\\
0.0628	0.999999999999997\\
0.06285	0.999999999999997\\
0.0629	0.999999999999997\\
0.06295	0.999999999999997\\
0.063	0.999999999999997\\
0.06305	0.999999999999997\\
0.0631	0.999999999999997\\
0.06315	0.999999999999997\\
0.0632	0.999999999999997\\
0.06325	0.999999999999997\\
0.0633	0.999999999999997\\
0.06335	0.999999999999997\\
0.0634	0.999999999999997\\
0.06345	0.999999999999997\\
0.0635	0.999999999999997\\
0.06355	0.999999999999997\\
0.0636	0.999999999999997\\
0.06365	0.999999999999997\\
0.0637	0.999999999999997\\
0.06375	0.999999999999997\\
0.0638	0.999999999999997\\
0.06385	0.999999999999997\\
0.0639	0.999999999999997\\
0.06395	0.999999999999997\\
0.064	0.999999999999997\\
0.06405	0.999999999999997\\
0.0641	0.999999999999997\\
0.06415	0.999999999999997\\
0.0642	0.999999999999997\\
0.06425	0.999999999999997\\
0.0643	0.999999999999997\\
0.06435	0.999999999999997\\
0.0644	0.999999999999997\\
0.06445	0.999999999999997\\
0.0645	0.999999999999997\\
0.06455	0.999999999999997\\
0.0646	0.999999999999997\\
0.06465	0.999999999999997\\
0.0647	0.999999999999997\\
0.06475	0.999999999999997\\
0.0648	0.999999999999997\\
0.06485	0.999999999999997\\
0.0649	0.999999999999997\\
0.06495	0.999999999999997\\
0.065	0.999999999999997\\
0.06505	0.999999999999997\\
0.0651	0.999999999999997\\
0.06515	0.999999999999997\\
0.0652	0.999999999999997\\
0.06525	0.999999999999997\\
0.0653	0.999999999999997\\
0.06535	0.999999999999997\\
0.0654	0.999999999999997\\
0.06545	0.999999999999997\\
0.0655	0.999999999999997\\
0.06555	0.999999999999997\\
0.0656	0.999999999999997\\
0.06565	0.999999999999997\\
0.0657	0.999999999999997\\
0.06575	0.999999999999997\\
0.0658	0.999999999999997\\
0.06585	0.999999999999997\\
0.0659	0.999999999999997\\
0.06595	0.999999999999997\\
0.066	0.999999999999997\\
0.06605	0.999999999999997\\
0.0661	0.999999999999997\\
0.06615	0.999999999999997\\
0.0662	0.999999999999997\\
0.06625	0.999999999999997\\
0.0663	0.999999999999997\\
0.06635	0.999999999999997\\
0.0664	0.999999999999997\\
0.06645	0.999999999999997\\
0.0665	0.999999999999997\\
0.06655	0.999999999999997\\
0.0666	0.999999999999997\\
0.06665	0.999999999999997\\
0.0667	0.999999999999997\\
0.06675	0.999999999999997\\
0.0668	0.999999999999997\\
0.06685	0.999999999999997\\
0.0669	0.999999999999997\\
0.06695	0.999999999999997\\
0.067	0.999999999999997\\
0.06705	0.999999999999997\\
0.0671	0.999999999999997\\
0.06715	0.999999999999997\\
0.0672	0.999999999999997\\
0.06725	0.999999999999997\\
0.0673	0.999999999999997\\
0.06735	0.999999999999997\\
0.0674	0.999999999999997\\
0.06745	0.999999999999997\\
0.0675	0.999999999999997\\
0.06755	0.999999999999997\\
0.0676	0.999999999999997\\
0.06765	0.999999999999997\\
0.0677	0.999999999999997\\
0.06775	0.999999999999997\\
0.0678	0.999999999999997\\
0.06785	0.999999999999997\\
0.0679	0.999999999999997\\
0.06795	0.999999999999997\\
0.068	0.999999999999997\\
0.06805	0.999999999999997\\
0.0681	0.999999999999997\\
0.06815	0.999999999999997\\
0.0682	0.999999999999997\\
0.06825	0.999999999999997\\
0.0683	0.999999999999997\\
0.06835	0.999999999999997\\
0.0684	0.999999999999997\\
0.06845	0.999999999999997\\
0.0685	0.999999999999997\\
0.06855	0.999999999999997\\
0.0686	0.999999999999997\\
0.06865	0.999999999999997\\
0.0687	0.999999999999997\\
0.06875	0.999999999999997\\
0.0688	0.999999999999997\\
0.06885	0.999999999999997\\
0.0689	0.999999999999997\\
0.06895	0.999999999999997\\
0.069	0.999999999999997\\
0.06905	0.999999999999997\\
0.0691	0.999999999999997\\
0.06915	0.999999999999997\\
0.0692	0.999999999999997\\
0.06925	0.999999999999997\\
0.0693	0.999999999999997\\
0.06935	0.999999999999997\\
0.0694	0.999999999999997\\
0.06945	0.999999999999997\\
0.0695	0.999999999999997\\
0.06955	0.999999999999997\\
0.0696	0.999999999999997\\
0.06965	0.999999999999997\\
0.0697	0.999999999999997\\
0.06975	0.999999999999997\\
0.0698	0.999999999999997\\
0.06985	0.999999999999997\\
0.0699	0.999999999999997\\
0.06995	0.999999999999997\\
0.07	0.999999999999997\\
0.07005	0.999999999999997\\
0.0701	0.999999999999997\\
0.07015	0.999999999999997\\
0.0702	0.999999999999997\\
0.07025	0.999999999999997\\
0.0703	0.999999999999997\\
0.07035	0.999999999999997\\
0.0704	0.999999999999997\\
0.07045	0.999999999999997\\
0.0705	0.999999999999997\\
0.07055	0.999999999999997\\
0.0706	0.999999999999997\\
0.07065	0.999999999999997\\
0.0707	0.999999999999997\\
0.07075	0.999999999999997\\
0.0708	0.999999999999997\\
0.07085	0.999999999999997\\
0.0709	0.999999999999997\\
0.07095	0.999999999999997\\
0.071	0.999999999999997\\
0.07105	0.999999999999997\\
0.0711	0.999999999999997\\
0.07115	0.999999999999997\\
0.0712	0.999999999999997\\
0.07125	0.999999999999997\\
0.0713	0.999999999999997\\
0.07135	0.999999999999997\\
0.0714	0.999999999999997\\
0.07145	0.999999999999997\\
0.0715	0.999999999999997\\
0.07155	0.999999999999997\\
0.0716	0.999999999999997\\
0.07165	0.999999999999997\\
0.0717	0.999999999999997\\
0.07175	0.999999999999997\\
0.0718	0.999999999999997\\
0.07185	0.999999999999997\\
0.0719	0.999999999999997\\
0.07195	0.999999999999997\\
0.072	0.999999999999997\\
0.07205	0.999999999999997\\
0.0721	0.999999999999997\\
0.07215	0.999999999999997\\
0.0722	0.999999999999997\\
0.07225	0.999999999999997\\
0.0723	0.999999999999997\\
0.07235	0.999999999999997\\
0.0724	0.999999999999997\\
0.07245	0.999999999999997\\
0.0725	0.999999999999997\\
0.07255	0.999999999999997\\
0.0726	0.999999999999997\\
0.07265	0.999999999999997\\
0.0727	0.999999999999997\\
0.07275	0.999999999999997\\
0.0728	0.999999999999997\\
0.07285	0.999999999999997\\
0.0729	0.999999999999997\\
0.07295	0.999999999999997\\
0.073	0.999999999999997\\
0.07305	0.999999999999997\\
0.0731	0.999999999999997\\
0.07315	0.999999999999997\\
0.0732	0.999999999999997\\
0.07325	0.999999999999997\\
0.0733	0.999999999999997\\
0.07335	0.999999999999997\\
0.0734	0.999999999999997\\
0.07345	0.999999999999997\\
0.0735	0.999999999999997\\
0.07355	0.999999999999997\\
0.0736	0.999999999999997\\
0.07365	0.999999999999997\\
0.0737	0.999999999999997\\
0.07375	0.999999999999997\\
0.0738	0.999999999999997\\
0.07385	0.999999999999997\\
0.0739	0.999999999999997\\
0.07395	0.999999999999997\\
0.074	0.999999999999997\\
0.07405	0.999999999999997\\
0.0741	0.999999999999997\\
0.07415	0.999999999999997\\
0.0742	0.999999999999997\\
0.07425	0.999999999999997\\
0.0743	0.999999999999997\\
0.07435	0.999999999999997\\
0.0744	0.999999999999997\\
0.07445	0.999999999999997\\
0.0745	0.999999999999997\\
0.07455	0.999999999999997\\
0.0746	0.999999999999997\\
0.07465	0.999999999999997\\
0.0747	0.999999999999997\\
0.07475	0.999999999999997\\
0.0748	0.999999999999997\\
0.07485	0.999999999999997\\
0.0749	0.999999999999997\\
0.07495	0.999999999999997\\
0.075	0.999999999999997\\
0.07505	0.999999999999997\\
0.0751	0.999999999999997\\
0.07515	0.999999999999997\\
0.0752	0.999999999999997\\
0.07525	0.999999999999997\\
0.0753	0.999999999999997\\
0.07535	0.999999999999997\\
0.0754	0.999999999999997\\
0.07545	0.999999999999997\\
0.0755	0.999999999999997\\
0.07555	0.999999999999997\\
0.0756	0.999999999999997\\
0.07565	0.999999999999997\\
0.0757	0.999999999999997\\
0.07575	0.999999999999997\\
0.0758	0.999999999999997\\
0.07585	0.999999999999997\\
0.0759	0.999999999999997\\
0.07595	0.999999999999997\\
0.076	0.999999999999997\\
0.07605	0.999999999999997\\
0.0761	0.999999999999997\\
0.07615	0.999999999999997\\
0.0762	0.999999999999997\\
0.07625	0.999999999999997\\
0.0763	0.999999999999997\\
0.07635	0.999999999999997\\
0.0764	0.999999999999997\\
0.07645	0.999999999999997\\
0.0765	0.999999999999997\\
0.07655	0.999999999999997\\
0.0766	0.999999999999997\\
0.07665	0.999999999999997\\
0.0767	0.999999999999997\\
0.07675	0.999999999999997\\
0.0768	0.999999999999997\\
0.07685	0.999999999999997\\
0.0769	0.999999999999997\\
0.07695	0.999999999999997\\
0.077	0.999999999999997\\
0.07705	0.999999999999997\\
0.0771	0.999999999999997\\
0.07715	0.999999999999997\\
0.0772	0.999999999999997\\
0.07725	0.999999999999997\\
0.0773	0.999999999999997\\
0.07735	0.999999999999997\\
0.0774	0.999999999999997\\
0.07745	0.999999999999997\\
0.0775	0.999999999999997\\
0.07755	0.999999999999997\\
0.0776	0.999999999999997\\
0.07765	0.999999999999997\\
0.0777	0.999999999999997\\
0.07775	0.999999999999997\\
0.0778	0.999999999999997\\
0.07785	0.999999999999997\\
0.0779	0.999999999999997\\
0.07795	0.999999999999997\\
0.078	0.999999999999997\\
0.07805	0.999999999999997\\
0.0781	0.999999999999997\\
0.07815	0.999999999999997\\
0.0782	0.999999999999997\\
0.07825	0.999999999999997\\
0.0783	0.999999999999997\\
0.07835	0.999999999999997\\
0.0784	0.999999999999997\\
0.07845	0.999999999999997\\
0.0785	0.999999999999997\\
0.07855	0.999999999999997\\
0.0786	0.999999999999997\\
0.07865	0.999999999999997\\
0.0787	0.999999999999997\\
0.07875	0.999999999999997\\
0.0788	0.999999999999997\\
0.07885	0.999999999999997\\
0.0789	0.999999999999997\\
0.07895	0.999999999999997\\
0.079	0.999999999999997\\
0.07905	0.999999999999997\\
0.0791	0.999999999999997\\
0.07915	0.999999999999997\\
0.0792	0.999999999999997\\
0.07925	0.999999999999997\\
0.0793	0.999999999999997\\
0.07935	0.999999999999997\\
0.0794	0.999999999999997\\
0.07945	0.999999999999997\\
0.0795	0.999999999999997\\
0.07955	0.999999999999997\\
0.0796	0.999999999999997\\
0.07965	0.999999999999997\\
0.0797	0.999999999999997\\
0.07975	0.999999999999997\\
0.0798	0.999999999999997\\
0.07985	0.999999999999997\\
0.0799	0.999999999999997\\
0.07995	0.999999999999997\\
0.08	0.999999999999997\\
0.08005	0.999999999999997\\
0.0801	0.999999999999997\\
0.08015	0.999999999999997\\
0.0802	0.999999999999997\\
0.08025	0.999999999999997\\
0.0803	0.999999999999997\\
0.08035	0.999999999999997\\
0.0804	0.999999999999997\\
0.08045	0.999999999999997\\
0.0805	0.999999999999997\\
0.08055	0.999999999999997\\
0.0806	0.999999999999997\\
0.08065	0.999999999999997\\
0.0807	0.999999999999997\\
0.08075	0.999999999999997\\
0.0808	0.999999999999997\\
0.08085	0.999999999999997\\
0.0809	0.999999999999997\\
0.08095	0.999999999999997\\
0.081	0.999999999999997\\
0.08105	0.999999999999997\\
0.0811	0.999999999999997\\
0.08115	0.999999999999997\\
0.0812	0.999999999999997\\
0.08125	0.999999999999997\\
0.0813	0.999999999999997\\
0.08135	0.999999999999997\\
0.0814	0.999999999999997\\
0.08145	0.999999999999997\\
0.0815	0.999999999999997\\
0.08155	0.999999999999997\\
0.0816	0.999999999999997\\
0.08165	0.999999999999997\\
0.0817	0.999999999999997\\
0.08175	0.999999999999997\\
0.0818	0.999999999999997\\
0.08185	0.999999999999997\\
0.0819	0.999999999999997\\
0.08195	0.999999999999997\\
0.082	0.999999999999997\\
0.08205	0.999999999999997\\
0.0821	0.999999999999997\\
0.08215	0.999999999999997\\
0.0822	0.999999999999997\\
0.08225	0.999999999999997\\
0.0823	0.999999999999997\\
0.08235	0.999999999999997\\
0.0824	0.999999999999997\\
0.08245	0.999999999999997\\
0.0825	0.999999999999997\\
0.08255	0.999999999999997\\
0.0826	0.999999999999997\\
0.08265	0.999999999999997\\
0.0827	0.999999999999997\\
0.08275	0.999999999999997\\
0.0828	0.999999999999997\\
0.08285	0.999999999999997\\
0.0829	0.999999999999997\\
0.08295	0.999999999999997\\
0.083	0.999999999999997\\
0.08305	0.999999999999997\\
0.0831	0.999999999999997\\
0.08315	0.999999999999997\\
0.0832	0.999999999999997\\
0.08325	0.999999999999997\\
0.0833	0.999999999999997\\
0.08335	0.999999999999997\\
0.0834	0.999999999999997\\
0.08345	0.999999999999997\\
0.0835	0.999999999999997\\
0.08355	0.999999999999997\\
0.0836	0.999999999999997\\
0.08365	0.999999999999997\\
0.0837	0.999999999999997\\
0.08375	0.999999999999997\\
0.0838	0.999999999999997\\
0.08385	0.999999999999997\\
0.0839	0.999999999999997\\
0.08395	0.999999999999997\\
0.084	0.999999999999997\\
0.08405	0.999999999999997\\
0.0841	0.999999999999997\\
0.08415	0.999999999999997\\
0.0842	0.999999999999997\\
0.08425	0.999999999999997\\
0.0843	0.999999999999997\\
0.08435	0.999999999999997\\
0.0844	0.999999999999997\\
0.08445	0.999999999999997\\
0.0845	0.999999999999997\\
0.08455	0.999999999999997\\
0.0846	0.999999999999997\\
0.08465	0.999999999999997\\
0.0847	0.999999999999997\\
0.08475	0.999999999999997\\
0.0848	0.999999999999997\\
0.08485	0.999999999999997\\
0.0849	0.999999999999997\\
0.08495	0.999999999999997\\
0.085	0.999999999999997\\
0.08505	0.999999999999997\\
0.0851	0.999999999999997\\
0.08515	0.999999999999997\\
0.0852	0.999999999999997\\
0.08525	0.999999999999997\\
0.0853	0.999999999999997\\
0.08535	0.999999999999997\\
0.0854	0.999999999999997\\
0.08545	0.999999999999997\\
0.0855	0.999999999999997\\
0.08555	0.999999999999997\\
0.0856	0.999999999999997\\
0.08565	0.999999999999997\\
0.0857	0.999999999999997\\
0.08575	0.999999999999997\\
0.0858	0.999999999999997\\
0.08585	0.999999999999997\\
0.0859	0.999999999999997\\
0.08595	0.999999999999997\\
0.086	0.999999999999997\\
0.08605	0.999999999999997\\
0.0861	0.999999999999997\\
0.08615	0.999999999999997\\
0.0862	0.999999999999997\\
0.08625	0.999999999999997\\
0.0863	0.999999999999997\\
0.08635	0.999999999999997\\
0.0864	0.999999999999997\\
0.08645	0.999999999999997\\
0.0865	0.999999999999997\\
0.08655	0.999999999999997\\
0.0866	0.999999999999997\\
0.08665	0.999999999999997\\
0.0867	0.999999999999997\\
0.08675	0.999999999999997\\
0.0868	0.999999999999997\\
0.08685	0.999999999999997\\
0.0869	0.999999999999997\\
0.08695	0.999999999999997\\
0.087	0.999999999999997\\
0.08705	0.999999999999997\\
0.0871	0.999999999999997\\
0.08715	0.999999999999997\\
0.0872	0.999999999999997\\
0.08725	0.999999999999997\\
0.0873	0.999999999999997\\
0.08735	0.999999999999997\\
0.0874	0.999999999999997\\
0.08745	0.999999999999997\\
0.0875	0.999999999999997\\
0.08755	0.999999999999997\\
0.0876	0.999999999999997\\
0.08765	0.999999999999997\\
0.0877	0.999999999999997\\
0.08775	0.999999999999997\\
0.0878	0.999999999999997\\
0.08785	0.999999999999997\\
0.0879	0.999999999999997\\
0.08795	0.999999999999997\\
0.088	0.999999999999997\\
0.08805	0.999999999999997\\
0.0881	0.999999999999997\\
0.08815	0.999999999999997\\
0.0882	0.999999999999997\\
0.08825	0.999999999999997\\
0.0883	0.999999999999997\\
0.08835	0.999999999999997\\
0.0884	0.999999999999997\\
0.08845	0.999999999999997\\
0.0885	0.999999999999997\\
0.08855	0.999999999999997\\
0.0886	0.999999999999997\\
0.08865	0.999999999999997\\
0.0887	0.999999999999997\\
0.08875	0.999999999999997\\
0.0888	0.999999999999997\\
0.08885	0.999999999999997\\
0.0889	0.999999999999997\\
0.08895	0.999999999999997\\
0.089	0.999999999999997\\
0.08905	0.999999999999997\\
0.0891	0.999999999999997\\
0.08915	0.999999999999997\\
0.0892	0.999999999999997\\
0.08925	0.999999999999997\\
0.0893	0.999999999999997\\
0.08935	0.999999999999997\\
0.0894	0.999999999999997\\
0.08945	0.999999999999997\\
0.0895	0.999999999999997\\
0.08955	0.999999999999997\\
0.0896	0.999999999999997\\
0.08965	0.999999999999997\\
0.0897	0.999999999999997\\
0.08975	0.999999999999997\\
0.0898	0.999999999999997\\
0.08985	0.999999999999997\\
0.0899	0.999999999999997\\
0.08995	0.999999999999997\\
0.09	0.999999999999997\\
0.09005	0.999999999999997\\
0.0901	0.999999999999997\\
0.09015	0.999999999999997\\
0.0902	0.999999999999997\\
0.09025	0.999999999999997\\
0.0903	0.999999999999997\\
0.09035	0.999999999999997\\
0.0904	0.999999999999997\\
0.09045	0.999999999999997\\
0.0905	0.999999999999997\\
0.09055	0.999999999999997\\
0.0906	0.999999999999997\\
0.09065	0.999999999999997\\
0.0907	0.999999999999997\\
0.09075	0.999999999999997\\
0.0908	0.999999999999997\\
0.09085	0.999999999999997\\
0.0909	0.999999999999997\\
0.09095	0.999999999999997\\
0.091	0.999999999999997\\
0.09105	0.999999999999997\\
0.0911	0.999999999999997\\
0.09115	0.999999999999997\\
0.0912	0.999999999999997\\
0.09125	0.999999999999997\\
0.0913	0.999999999999997\\
0.09135	0.999999999999997\\
0.0914	0.999999999999997\\
0.09145	0.999999999999997\\
0.0915	0.999999999999997\\
0.09155	0.999999999999997\\
0.0916	0.999999999999997\\
0.09165	0.999999999999997\\
0.0917	0.999999999999997\\
0.09175	0.999999999999997\\
0.0918	0.999999999999997\\
0.09185	0.999999999999997\\
0.0919	0.999999999999997\\
0.09195	0.999999999999997\\
0.092	0.999999999999997\\
0.09205	0.999999999999997\\
0.0921	0.999999999999997\\
0.09215	0.999999999999997\\
0.0922	0.999999999999997\\
0.09225	0.999999999999997\\
0.0923	0.999999999999997\\
0.09235	0.999999999999997\\
0.0924	0.999999999999997\\
0.09245	0.999999999999997\\
0.0925	0.999999999999997\\
0.09255	0.999999999999997\\
0.0926	0.999999999999997\\
0.09265	0.999999999999997\\
0.0927	0.999999999999997\\
0.09275	0.999999999999997\\
0.0928	0.999999999999997\\
0.09285	0.999999999999997\\
0.0929	0.999999999999997\\
0.09295	0.999999999999997\\
0.093	0.999999999999997\\
0.09305	0.999999999999997\\
0.0931	0.999999999999997\\
0.09315	0.999999999999997\\
0.0932	0.999999999999997\\
0.09325	0.999999999999997\\
0.0933	0.999999999999997\\
0.09335	0.999999999999997\\
0.0934	0.999999999999997\\
0.09345	0.999999999999997\\
0.0935	0.999999999999997\\
0.09355	0.999999999999997\\
0.0936	0.999999999999997\\
0.09365	0.999999999999997\\
0.0937	0.999999999999997\\
0.09375	0.999999999999997\\
0.0938	0.999999999999997\\
0.09385	0.999999999999997\\
0.0939	0.999999999999997\\
0.09395	0.999999999999997\\
0.094	0.999999999999997\\
0.09405	0.999999999999997\\
0.0941	0.999999999999997\\
0.09415	0.999999999999997\\
0.0942	0.999999999999997\\
0.09425	0.999999999999997\\
0.0943	0.999999999999997\\
0.09435	0.999999999999997\\
0.0944	0.999999999999997\\
0.09445	0.999999999999997\\
0.0945	0.999999999999997\\
0.09455	0.999999999999997\\
0.0946	0.999999999999997\\
0.09465	0.999999999999997\\
0.0947	0.999999999999997\\
0.09475	0.999999999999997\\
0.0948	0.999999999999997\\
0.09485	0.999999999999997\\
0.0949	0.999999999999997\\
0.09495	0.999999999999997\\
0.095	0.999999999999997\\
0.09505	0.999999999999997\\
0.0951	0.999999999999997\\
0.09515	0.999999999999997\\
0.0952	0.999999999999997\\
0.09525	0.999999999999997\\
0.0953	0.999999999999997\\
0.09535	0.999999999999997\\
0.0954	0.999999999999997\\
0.09545	0.999999999999997\\
0.0955	0.999999999999997\\
0.09555	0.999999999999997\\
0.0956	0.999999999999997\\
0.09565	0.999999999999997\\
0.0957	0.999999999999997\\
0.09575	0.999999999999997\\
0.0958	0.999999999999997\\
0.09585	0.999999999999997\\
0.0959	0.999999999999997\\
0.09595	0.999999999999997\\
0.096	0.999999999999997\\
0.09605	0.999999999999997\\
0.0961	0.999999999999997\\
0.09615	0.999999999999997\\
0.0962	0.999999999999997\\
0.09625	0.999999999999997\\
0.0963	0.999999999999997\\
0.09635	0.999999999999997\\
0.0964	0.999999999999997\\
0.09645	0.999999999999997\\
0.0965	0.999999999999997\\
0.09655	0.999999999999997\\
0.0966	0.999999999999997\\
0.09665	0.999999999999997\\
0.0967	0.999999999999997\\
0.09675	0.999999999999997\\
0.0968	0.999999999999997\\
0.09685	0.999999999999997\\
0.0969	0.999999999999997\\
0.09695	0.999999999999997\\
0.097	0.999999999999997\\
0.09705	0.999999999999997\\
0.0971	0.999999999999997\\
0.09715	0.999999999999997\\
0.0972	0.999999999999997\\
0.09725	0.999999999999997\\
0.0973	0.999999999999997\\
0.09735	0.999999999999997\\
0.0974	0.999999999999997\\
0.09745	0.999999999999997\\
0.0975	0.999999999999997\\
0.09755	0.999999999999997\\
0.0976	0.999999999999997\\
0.09765	0.999999999999997\\
0.0977	0.999999999999997\\
0.09775	0.999999999999997\\
0.0978	0.999999999999997\\
0.09785	0.999999999999997\\
0.0979	0.999999999999997\\
0.09795	0.999999999999997\\
0.098	0.999999999999997\\
0.09805	0.999999999999997\\
0.0981	0.999999999999997\\
0.09815	0.999999999999997\\
0.0982	0.999999999999997\\
0.09825	0.999999999999997\\
0.0983	0.999999999999997\\
0.09835	0.999999999999997\\
0.0984	0.999999999999997\\
0.09845	0.999999999999997\\
0.0985	0.999999999999997\\
0.09855	0.999999999999997\\
0.0986	0.999999999999997\\
0.09865	0.999999999999997\\
0.0987	0.999999999999997\\
0.09875	0.999999999999997\\
0.0988	0.999999999999997\\
0.09885	0.999999999999997\\
0.0989	0.999999999999997\\
0.09895	0.999999999999997\\
0.099	0.999999999999997\\
0.09905	0.999999999999997\\
0.0991	0.999999999999997\\
0.09915	0.999999999999997\\
0.0992	0.999999999999997\\
0.09925	0.999999999999997\\
0.0993	0.999999999999997\\
0.09935	0.999999999999997\\
0.0994	0.999999999999997\\
0.09945	0.999999999999997\\
0.0995	0.999999999999997\\
0.09955	0.999999999999997\\
0.0996	0.999999999999997\\
0.09965	0.999999999999997\\
0.0997	0.999999999999997\\
0.09975	0.999999999999997\\
0.0998	0.999999999999997\\
0.09985	0.999999999999997\\
0.0999	0.999999999999997\\
0.09995	0.999999999999997\\
0.1	0.999999999999997\\
};
\addlegendentry{FMNet + Ours}
%



% < MONET
\addplot [color=mycolor2,dashed,line width=1.25pt]
%\addplot [color=cool_red,dashed,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0					0.738497822931785\\
0.00303030303030303	0.763381712626996\\
0.00606060606060606	0.79011611030479\\
0.00909090909090909	0.816640058055153\\
0.0121212121212121	0.855283018867924\\
0.0151515151515152	0.887235123367199\\
0.0181818181818182	0.912358490566038\\
0.0212121212121212	0.928628447024674\\
0.0242424242424242	0.939513788098694\\
0.0272727272727273	0.945616835994194\\
0.0303030303030303	0.949404934687954\\
0.0333333333333333	0.952140783744557\\
0.0363636363636364	0.954499274310595\\
0.0393939393939394	0.955957910014514\\
0.0424242424242424	0.957358490566038\\
0.0454545454545455	0.958243831640058\\
0.0484848484848485	0.959274310595065\\
0.0515151515151515	0.960210449927431\\
0.0545454545454545	0.960943396226415\\
0.0575757575757576	0.96155297532656\\
0.0606060606060606	0.962010159651669\\
0.0636363636363636	0.962568940493469\\
0.0666666666666667	0.962946298984035\\
0.0696969696969697	0.963258345428157\\
0.0727272727272727	0.963657474600871\\
0.0757575757575758	0.964071117561684\\
0.0787878787878788	0.96455007256894\\
0.0818181818181818	0.964992743105951\\
0.0848484848484849	0.965420899854862\\
0.0878787878787879	0.965798258345428\\
0.0909090909090909	0.966052249637155\\
0.0939393939393939	0.966407837445573\\
0.096969696969697		0.966705370101597\\
0.1					0.967010159651669\\
0.103030303030303	0.967256894049347\\
0.106060606060606	0.967597968069666\\
0.109090909090909	0.967844702467344\\
0.112121212121212	0.968156748911466\\
0.115151515151515	0.968490566037736\\
0.118181818181818	0.96877358490566\\
0.121212121212121	0.969071117561684\\
0.124242424242424	0.969208998548621\\
0.127272727272727	0.969419448476052\\
0.13030303030303	0.969680696661829\\
0.133333333333333	0.969847605224964\\
0.136363636363636	0.97000725689405\\
0.139393939393939	0.970159651669086\\
0.142424242424242	0.970297532656023\\
0.145454545454545	0.970478955007257\\
0.148484848484848	0.970609579100145\\
0.151515151515152	0.970732946298984\\
0.154545454545455	0.970899854862119\\
0.157575757575758	0.971052249637155\\
0.160606060606061	0.971204644412192\\
0.163636363636364	0.971277213352685\\
0.166666666666667	0.971436865021771\\
0.16969696969697	0.971603773584906\\
0.172727272727273	0.971698113207547\\
0.175757575757576	0.971835994194485\\
0.178787878787879	0.971952104499274\\
0.181818181818182	0.972089985486212\\
0.184848484848485	0.972235123367199\\
0.187878787878788	0.972373004354136\\
0.190909090909091	0.972568940493469\\
0.193939393939394	0.972721335268505\\
0.196969696969697	0.972822931785196\\
0.2				0.973011611030479\\
0.203030303030303	0.973214804063861\\
};
\addlegendentry{MoNet \cite{monti2016geometric}};
% > MONET


% < MONET refined
\addplot [color=mycolor2,solid,line width=2pt]
  table[row sep=crcr]{%
0					0.881763425253991\\
0.00303030303030303	0.887568940493469\\
0.00606060606060606	0.897489114658926\\
0.00909090909090909	0.913396226415094\\
0.0121212121212121	0.936480406386067\\
0.0151515151515152	0.958969521044993\\
0.0181818181818182	0.975290275761974\\
0.0212121212121212	0.984158200290276\\
0.0242424242424242	0.9883381712627\\
0.0272727272727273	0.991190130624093\\
0.0303030303030303	0.993483309143687\\
0.0333333333333333	0.995609579100145\\
0.0363636363636364	0.997140783744558\\
0.0393939393939394	0.997583454281568\\
0.0424242424242424	0.998084179970973\\
0.0454545454545455	0.998272859216255\\
0.0484848484848485	0.998425253991292\\
0.0515151515151515	0.998526850507983\\
0.0545454545454545	0.998613933236575\\
0.0575757575757576	0.998751814223512\\
0.0606060606060606	0.998788098693759\\
0.0636363636363636	0.998838896952104\\
0.0666666666666667	0.998867924528302\\
0.0696969696969697	0.9988824383164\\
0.0727272727272727	0.99888969521045\\
0.0757575757575758	0.998911465892598\\
0.0787878787878788	0.998925979680697\\
0.0818181818181818	0.998947750362845\\
0.0848484848484849	0.998955007256894\\
0.0878787878787879	0.999027576197387\\
0.0909090909090909	0.999056603773585\\
0.0939393939393939	0.999092888243832\\
0.096969696969697		0.999179970972424\\
0.1					0.999238026124819\\
0.103030303030303	0.999274310595065\\
0.106060606060606	0.99933236574746\\
0.109090909090909	0.999404934687954\\
0.112121212121212	0.999455732946299\\
0.115151515151515	0.999542815674891\\
0.118181818181818	0.999680696661829\\
0.121212121212121	0.999724238026125\\
0.124242424242424	0.999760522496371\\
0.127272727272727	0.999760522496371\\
0.13030303030303	0.999767779390421\\
0.133333333333333	0.999767779390421\\
0.136363636363636	0.999767779390421\\
0.139393939393939	0.999767779390421\\
0.142424242424242	0.999767779390421\\
0.145454545454545	0.999767779390421\\
0.148484848484848	0.999767779390421\\
0.151515151515152	0.999767779390421\\
0.154545454545455	0.999767779390421\\
0.157575757575758	0.999767779390421\\
0.160606060606061	0.999767779390421\\
0.163636363636364	0.999767779390421\\
0.166666666666667	0.999767779390421\\
0.16969696969697	0.999767779390421\\
0.172727272727273	0.999767779390421\\
0.175757575757576	0.999767779390421\\
0.178787878787879	0.999767779390421\\
0.181818181818182	0.999767779390421\\
0.184848484848485	0.999767779390421\\
0.187878787878788	0.999767779390421\\
0.190909090909091	0.999767779390421\\
0.193939393939394	0.999767779390421\\
0.196969696969697	0.999767779390421\\
0.2				0.999767779390421\\
0.203030303030303	0.999767779390421\\
};
\addlegendentry{MoNet + Ours};
% > MONET refined


% < ACNN
%\addplot [color=cool_blue,dashed,line width=1.5pt,forget plot]
\addplot [color=mycolor3,dashed,line width=1.25pt]
  table[row sep=crcr]{%
0					0.605986937590711\\
0.00303030303030303	0.647380261248186\\
0.00606060606060606	0.697714078374456\\
0.00909090909090909	0.730689404934688\\
0.0121212121212121	0.765965166908563\\
0.0151515151515152	0.796872278664732\\
0.0181818181818182	0.82155297532656\\
0.0212121212121212	0.842322206095791\\
0.0242424242424242	0.857583454281567\\
0.0272727272727273	0.868497822931785\\
0.0303030303030303	0.876640058055152\\
0.0333333333333333	0.882851959361393\\
0.0363636363636364	0.887561683599419\\
0.0393939393939394	0.891400580551524\\
0.0424242424242424	0.89511611030479\\
0.0454545454545455	0.897822931785196\\
0.0484848484848485	0.90044267053701\\
0.0515151515151515	0.902460087082729\\
0.0545454545454545	0.904600870827286\\
0.0575757575757576	0.906132075471698\\
0.0606060606060606	0.907743105950653\\
0.0636363636363636	0.909056603773585\\
0.0666666666666667	0.910275761973875\\
0.0696969696969697	0.911625544267054\\
0.0727272727272727	0.912902757619739\\
0.0757575757575758	0.91388969521045\\
0.0787878787878788	0.915116110304789\\
0.0818181818181818	0.916458635703919\\
0.0848484848484849	0.91755442670537\\
0.0878787878787879	0.918679245283019\\
0.0909090909090909	0.919695210449927\\
0.0939393939393939	0.920783744557329\\
0.096969696969697		0.921690856313498\\
0.1					0.922822931785196\\
0.103030303030303		0.924034833091437\\
0.106060606060606		0.924949201741655\\
0.109090909090909		0.92588534107402\\
0.112121212121212		0.926872278664732\\
0.115151515151515		0.928069666182874\\
0.118181818181818		0.929230769230769\\
0.121212121212121		0.930203193033382\\
0.124242424242424		0.930950653120464\\
0.127272727272727		0.931850507982584\\
0.13030303030303		0.933120464441219\\
0.133333333333333		0.93410740203193\\
0.136363636363636		0.934746008708273\\
0.139393939393939		0.935428156748911\\
0.142424242424242		0.935914368650218\\
0.145454545454545		0.936531204644412\\
0.148484848484848		0.936981132075472\\
0.151515151515152		0.937438316400581\\
0.154545454545455		0.937975326560232\\
0.157575757575758		0.938359941944848\\
0.160606060606061		0.938984034833091\\
0.163636363636364		0.939412191582003\\
0.166666666666667		0.939840348330914\\
0.16969696969697		0.94022496371553\\
0.172727272727273		0.940616835994195\\
0.175757575757576		0.940994194484761\\
0.178787878787879		0.941502177068215\\
0.181818181818182		0.941959361393324\\
0.184848484848485		0.94244557329463\\
0.187878787878788		0.942851959361393\\
0.190909090909091		0.943454281567489\\
0.193939393939394		0.943896952104499\\
0.196969696969697		0.944267053701016\\
0.2					0.94477503628447\\
0.203030303030303		0.945341074020319\\
};
\addlegendentry{ACNN \cite{boscaini2016learning}};
% > ACNN

% < ACNN refined
\addplot [color=mycolor3,solid,line width=2pt]
  table[row sep=crcr]{%
0					0.624397677793904\\
0.00303030303030303	0.655348330914369\\
0.00606060606060606	0.730957910014514\\
0.00909090909090909	0.806894049346879\\
0.0121212121212121	0.876262699564586\\
0.0151515151515152	0.929303338171263\\
0.0181818181818182	0.959978229317852\\
0.0212121212121212	0.976727140783744\\
0.0242424242424242	0.98455732946299\\
0.0272727272727273	0.988795355587808\\
0.0303030303030303	0.991654571843251\\
0.0333333333333333	0.99344702467344\\
0.0363636363636364	0.994383164005805\\
0.0393939393939394	0.995145137880987\\
0.0424242424242424	0.995566037735849\\
0.0454545454545455	0.995870827285922\\
0.0484848484848485	0.996146589259797\\
0.0515151515151515	0.996320754716981\\
0.0545454545454545	0.996480406386067\\
0.0575757575757576	0.996582002902757\\
0.0606060606060606	0.996625544267054\\
0.0636363636363636	0.996683599419449\\
0.0666666666666667	0.996698113207547\\
0.0696969696969697	0.996734397677794\\
0.0727272727272727	0.996792452830189\\
0.0757575757575758	0.996806966618287\\
0.0787878787878788	0.996821480406386\\
0.0818181818181818	0.996835994194485\\
0.0848484848484849	0.996857764876633\\
0.0878787878787879	0.996865021770682\\
0.0909090909090909	0.996865021770682\\
0.0939393939393939	0.996879535558781\\
0.096969696969697		0.99688679245283\\
0.1					0.996894049346879\\
0.103030303030303	0.996894049346879\\
0.106060606060606	0.996894049346879\\
0.109090909090909	0.996894049346879\\
0.112121212121212	0.996908563134978\\
0.115151515151515	0.996908563134978\\
0.118181818181818	0.996915820029027\\
0.121212121212121	0.996930333817126\\
0.124242424242424	0.996937590711176\\
0.127272727272727	0.996944847605225\\
0.13030303030303	0.996952104499274\\
0.133333333333333	0.996959361393323\\
0.136363636363636	0.996973875181422\\
0.139393939393939	0.996973875181422\\
0.142424242424242	0.996973875181422\\
0.145454545454545	0.996988388969521\\
0.148484848484848	0.996988388969521\\
0.151515151515152	0.997010159651669\\
0.154545454545455	0.997010159651669\\
0.157575757575758	0.997010159651669\\
0.160606060606061	0.997010159651669\\
0.163636363636364	0.997017416545718\\
0.166666666666667	0.997017416545718\\
0.16969696969697	0.997024673439768\\
0.172727272727273	0.997024673439768\\
0.175757575757576	0.997024673439768\\
0.178787878787879	0.997031930333817\\
0.181818181818182	0.997031930333817\\
0.184848484848485	0.997039187227866\\
0.187878787878788	0.997039187227866\\
0.190909090909091	0.997039187227866\\
0.193939393939394	0.997039187227866\\
0.196969696969697	0.997046444121916\\
0.2				0.997046444121916\\
0.203030303030303	0.997046444121916\\
};
\addlegendentry{ACNN + Ours};
% > ACNN refined

\addplot [color=red,solid,line width=2pt]
  table[row sep=crcr]{%
0	0.713953555878084\\
0.001	0.719056603773585\\
0.002	0.738120464441219\\
0.003	0.754766328011611\\
0.004	0.767680696661828\\
0.005	0.782214804063861\\
0.006	0.800943396226415\\
0.007	0.82177358490566\\
0.008	0.843574746008708\\
0.009	0.863490566037736\\
0.01	0.881253991291727\\
0.011	0.896702467343976\\
0.012	0.909429608127721\\
0.013	0.919986937590712\\
0.014	0.928809869375907\\
0.015	0.936002902757619\\
0.016	0.941701015965167\\
0.017	0.946351233671988\\
0.018	0.95022351233672\\
0.019	0.953206095791002\\
0.02	0.955743105950653\\
0.021	0.957860667634252\\
0.022	0.95978084179971\\
0.023	0.961381712626996\\
0.024	0.962788098693759\\
0.025	0.963969521044992\\
0.026	0.965089985486212\\
0.027	0.96600145137881\\
0.028	0.966716981132075\\
0.029	0.967416545718432\\
0.03	0.967989840348331\\
0.031	0.968519593613933\\
0.032	0.969053701015965\\
0.033	0.969510885341074\\
0.034	0.96989259796807\\
0.035	0.970243831640058\\
0.036	0.970589259796807\\
0.037	0.970923076923077\\
0.038	0.971252539912917\\
0.039	0.971497822931785\\
0.04	0.971817126269956\\
0.041	0.972130624092888\\
0.042	0.972346879535559\\
0.043	0.972595065312047\\
0.044	0.972853410740203\\
0.045	0.973097242380261\\
0.046	0.973343976777939\\
0.047	0.973561683599419\\
0.048	0.973805515239478\\
0.049	0.974042089985486\\
0.05	0.974280116110305\\
0.051	0.974515239477504\\
0.052	0.974734397677794\\
0.053	0.974931785195936\\
0.054	0.975143686502177\\
0.055	0.975291727140784\\
0.056	0.975492017416545\\
0.057	0.97567053701016\\
0.058	0.975840348330915\\
0.059	0.976044992743106\\
0.06	0.976197387518142\\
0.061	0.976312046444122\\
0.062	0.976489114658926\\
0.063	0.976642960812772\\
0.064	0.976796806966618\\
0.065	0.976966618287373\\
0.066	0.977098693759071\\
0.067	0.977235123367199\\
0.068	0.977358490566038\\
0.069	0.977490566037736\\
0.07	0.977621190130624\\
0.071	0.97777358490566\\
0.072	0.977924528301887\\
0.073	0.978059506531205\\
0.074	0.978207547169811\\
0.075	0.978358490566038\\
0.076	0.978493468795356\\
0.077	0.978606676342525\\
0.078	0.978740203193033\\
0.079	0.978862119013062\\
0.08	0.978975326560232\\
0.081	0.979078374455733\\
0.082	0.979190130624093\\
0.083	0.979288824383164\\
0.084	0.979400580551524\\
0.085	0.979529753265602\\
0.086	0.979644412191582\\
0.087	0.97977503628447\\
0.088	0.97989404934688\\
0.089	0.980010159651669\\
0.09	0.980134978229318\\
0.091	0.980256894049347\\
0.092	0.980362844702467\\
0.093	0.980467343976778\\
0.094	0.980566037735849\\
0.095	0.980682148040639\\
0.096	0.98077648766328\\
0.097	0.980859216255443\\
0.098	0.980959361393324\\
0.099	0.981062409288824\\
0.1	0.981171262699565\\
0.101	0.981245283018868\\
% 0.102	98.133091436865\\
% 0.103	98.1423802612482\\
% 0.104	98.1509433962264\\
% 0.105	98.1602322206096\\
% 0.106	98.1701015965167\\
% 0.107	98.1788098693759\\
% 0.108	98.188679245283\\
% 0.109	98.1986937590711\\
% 0.11	98.2087082728592\\
% 0.111	98.2193033381712\\
% 0.112	98.2274310595065\\
% 0.113	98.2377358490566\\
% 0.114	98.2487663280116\\
% 0.115	98.2570391872279\\
% 0.116	98.2677793904209\\
% 0.117	98.277503628447\\
% 0.118	98.288679245283\\
% 0.119	98.2984034833092\\
% 0.12	98.3087082728592\\
% 0.121	98.3166908563135\\
% 0.122	98.3285921625544\\
% 0.123	98.3364296081277\\
% 0.124	98.3462989840348\\
% 0.125	98.3564586357039\\
% 0.126	98.366618287373\\
% 0.127	98.3760522496372\\
% 0.128	98.3840348330914\\
% 0.129	98.3923076923077\\
% 0.13	98.3988388969521\\
% 0.131	98.4079825834543\\
% 0.132	98.4156748911466\\
% 0.133	98.422641509434\\
% 0.134	98.4297532656023\\
% 0.135	98.4371552975326\\
% 0.136	98.444412191582\\
% 0.137	98.4503628447025\\
% 0.138	98.4563134978229\\
% 0.139	98.4628447024673\\
% 0.14	98.4719883889695\\
% 0.141	98.4780841799709\\
% 0.142	98.4857764876633\\
% 0.143	98.4944847605225\\
% 0.144	98.500145137881\\
% 0.145	98.5063860667634\\
% 0.146	98.5143686502177\\
% 0.147	98.5204644412192\\
% 0.148	98.5259796806967\\
% 0.149	98.5328011611031\\
% 0.15	98.5370101596517\\
% 0.151	98.544267053701\\
% 0.152	98.5499274310595\\
% 0.153	98.555732946299\\
% 0.154	98.5619738751814\\
% 0.155	98.5687953555878\\
% 0.156	98.5751814223512\\
% 0.157	98.5818577648766\\
% 0.158	98.5879535558781\\
% 0.159	98.5943396226415\\
% 0.16	98.6\\
% 0.161	98.6069666182873\\
% 0.162	98.6152394775036\\
% 0.163	98.6229317851959\\
% 0.164	98.6293178519593\\
% 0.165	98.6357039187228\\
% 0.166	98.6420899854862\\
% 0.167	98.6471698113208\\
% 0.168	98.6541364296082\\
% 0.169	98.6580551523948\\
% 0.17	98.6628447024673\\
% 0.171	98.6685050798258\\
% 0.172	98.6757619738752\\
% 0.173	98.6822931785196\\
% 0.174	98.6876632801161\\
% 0.175	98.6925979680697\\
% 0.176	98.6985486211901\\
% 0.177	98.7060957910014\\
% 0.178	98.7120464441219\\
% 0.179	98.7174165457184\\
% 0.18	98.7235123367199\\
% 0.181	98.7300435413643\\
% 0.182	98.7365747460087\\
% 0.183	98.7410740203193\\
% 0.184	98.7465892597968\\
% 0.185	98.7522496371553\\
% 0.186	98.7580551523948\\
% 0.187	98.7635703918723\\
% 0.188	98.7690856313498\\
% 0.189	98.7741654571843\\
% 0.19	98.778229317852\\
% 0.191	98.7837445573295\\
% 0.192	98.789404934688\\
% 0.193	98.7953555878084\\
% 0.194	98.799709724238\\
% 0.195	98.8042089985486\\
% 0.196	98.8087082728592\\
% 0.197	98.8134978229318\\
% 0.198	98.8204644412191\\
% 0.199	98.8267053701016\\
% 0.2	98.8309143686502\\
% 0.201	98.8361393323657\\
% 0.202	98.8412191582003\\
% 0.203	98.845137880987\\
% 0.204	98.8502177068215\\
% 0.205	98.8548621190131\\
% 0.206	98.8595065312047\\
% 0.207	98.8640058055152\\
% 0.208	98.8687953555878\\
% 0.209	98.8737300435414\\
% 0.21	98.8756168359942\\
% 0.211	98.8789550072569\\
% 0.212	98.8833091436865\\
% 0.213	98.8882438316401\\
% 0.214	98.8925979680697\\
% 0.215	98.8975326560232\\
% 0.216	98.900725689405\\
% 0.217	98.9053701015965\\
% 0.218	98.9087082728592\\
% 0.219	98.9121915820029\\
% 0.22	98.9165457184325\\
% 0.221	98.9207547169811\\
% 0.222	98.9236574746009\\
% 0.223	98.9271407837446\\
% 0.224	98.9309143686502\\
% 0.225	98.9341074020319\\
% 0.226	98.9365747460087\\
% 0.227	98.9388969521045\\
% 0.228	98.9426705370102\\
% 0.229	98.944992743106\\
% 0.23	98.9476052249637\\
% 0.231	98.9502177068215\\
% 0.232	98.9537010159651\\
% 0.233	98.9566037735849\\
% 0.234	98.9593613933236\\
% 0.235	98.9619738751814\\
% 0.236	98.9644412191582\\
% 0.237	98.966908563135\\
% 0.238	98.9687953555878\\
% 0.239	98.9722786647315\\
% 0.24	98.9744557329463\\
% 0.241	98.9766328011611\\
% 0.242	98.9805515239477\\
% 0.243	98.9828737300435\\
% 0.244	98.9844702467344\\
% 0.245	98.9869375907112\\
% 0.246	98.989114658926\\
% 0.247	98.9921625544267\\
% 0.248	98.9947750362845\\
% 0.249	98.9973875181422\\
% 0.25	98.9982583454282\\
};
\addlegendentry{Handcraft+Ours}

\end{axis}
\end{tikzpicture}

==> figures/curve_scape.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.45\linewidth,
at={(0.8in,0.609in)},
scale only axis,
xmin=0,
xmax=0.1,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.64,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={\footnotesize Geodesic error},
ylabel={\footnotesize \% Correspondences},
x tick label style={/pgf/number format/fixed}
]
% \addplot [color=black,solid,very thick]
%   table[row sep=crcr]{%
% 0	1\\
% 0	2\\
% 0	3\\
% 0	4\\
% 0	5\\
% 0	6\\
% 0	7\\
% 0	8\\
% 0	9\\
% 0	10\\
% 0	11\\
% 0	12\\
% 0	13\\
% 0	14\\
% 0	15\\
% 0	16\\
% 0	17\\
% 0	18\\
% 0	19\\
% 0	20\\
% 0	21\\
% 0	22\\
% 0	23\\
% 0	24\\
% 0	25\\
% 0	26\\
% 0	27\\
% 0	28\\
% 0	29\\
% 0	30\\
% 0	31\\
% 0	32\\
% 0	33\\
% 0	34\\
% 0	35\\
% 0	36\\
% 0	37\\
% 0	38\\
% 0	39\\
% 0	40\\
% 0	41\\
% 0	42\\
% 0	43\\
% 0	44\\
% 0	45\\
% 0	46\\
% 0	47\\
% 0.00241974206237324	48\\
% 0.00289862079029467	49\\
% 0.00322428626727144	50\\
% 0.00348619203246538	51\\
% 0.00370681648251912	52\\
% 0.00391209647523502	53\\
% 0.00408815619514435	54\\
% 0.00425265934127158	55\\
% 0.00440716269170808	56\\
% 0.00455714494601224	57\\
% 0.00470890115597915	58\\
% 0.00484363380581635	59\\
% 0.00497234970907394	60\\
% 0.00509829835685217	61\\
% 0.00522855431080979	62\\
% 0.00536448289048156	63\\
% 0.00548400293046492	64\\
% 0.00561248039931075	65\\
% 0.00573939167984504	66\\
% 0.00586783389216478	67\\
% 0.00599601495851571	68\\
% 0.00613000333130759	69\\
% 0.00627485918470156	70\\
% 0.00641051513624709	71\\
% 0.00655719536766403	72\\
% 0.00671073335594846	73\\
% 0.00685385430013077	74\\
% 0.00701771136252891	75\\
% 0.00719655337408619	76\\
% 0.00739638370019689	77\\
% 0.00759352050623373	78\\
% 0.00782396655937256	79\\
% 0.00804308405490192	80\\
% 0.00830159482010593	81\\
% 0.00859062885832245	82\\
% 0.00888995162354394	83\\
% 0.00923875573904119	84\\
% 0.00965284950046024	85\\
% 0.0101340434782939	86\\
% 0.0107025287512029	87\\
% 0.0113769669842633	88\\
% 0.0120924032783452	89\\
% 0.0129718356638636	90\\
% 0.0141029877525864	91\\
% 0.0154383175833334	92\\
% 0.0172719903881692	93\\
% 0.0196828100140269	94\\
% 0.022892413165693	95\\
% 0.0266931270990303	96\\
% 0.0312926889900731	97\\
% 0.0366235396985965	98\\
% 0.0437382877541112	99\\
% 0.0548562025920688	100\\
% };
% \addlegendentry{GDD+SGF};

% \addplot [color=mycolor1,solid,very thick]
%   table[row sep=crcr]{%
% 0	1\\
% 0	2\\
% 0	3\\
% 0	4\\
% 0	5\\
% 0	6\\
% 0	7\\
% 0	8\\
% 0	9\\
% 0	10\\
% 0	11\\
% 0	12\\
% 0	13\\
% 0	14\\
% 0	15\\
% 0	16\\
% 0	17\\
% 0.00285532928566678	18\\
% 0.00341586897563763	19\\
% 0.00381081291720563	20\\
% 0.00410171470555587	21\\
% 0.00438190636579162	22\\
% 0.00460527271054283	23\\
% 0.00482648127394973	24\\
% 0.00502584602261637	25\\
% 0.005211370871862	26\\
% 0.00538478187879925	27\\
% 0.00555583111699681	28\\
% 0.00573192267794468	29\\
% 0.00590484155784657	30\\
% 0.00607137569034382	31\\
% 0.00623414784680675	32\\
% 0.00640383975088683	33\\
% 0.00656806335164403	34\\
% 0.00674203021626389	35\\
% 0.00691222836442576	36\\
% 0.00708984089885905	37\\
% 0.00727736358819012	38\\
% 0.00746368045481493	39\\
% 0.00765144272268321	40\\
% 0.00783852911705266	41\\
% 0.00803095868925534	42\\
% 0.00822939459967996	43\\
% 0.00843621612930101	44\\
% 0.00865178215154041	45\\
% 0.00888267329692737	46\\
% 0.00911979622337076	47\\
% 0.00935369566018263	48\\
% 0.00958797034694447	49\\
% 0.00985153335854351	50\\
% 0.0101031863278958	51\\
% 0.0103720836019873	52\\
% 0.0106271833669527	53\\
% 0.0108825892522803	54\\
% 0.0111364813053037	55\\
% 0.0114237017143771	56\\
% 0.0116885268395544	57\\
% 0.0119508074856188	58\\
% 0.0122214199100706	59\\
% 0.0124768174185373	60\\
% 0.0127330944013467	61\\
% 0.0130096815026181	62\\
% 0.013279851209454	63\\
% 0.0135767166663967	64\\
% 0.0138711964569608	65\\
% 0.014179230639768	66\\
% 0.014487564888703	67\\
% 0.0148119542040683	68\\
% 0.0151358282855072	69\\
% 0.0154610756582079	70\\
% 0.0158241939601808	71\\
% 0.0161768424197913	72\\
% 0.0165615148122054	73\\
% 0.0169849572334078	74\\
% 0.0174276425922872	75\\
% 0.0178723591646973	76\\
% 0.018329153989642	77\\
% 0.0188412870911332	78\\
% 0.0193344617034864	79\\
% 0.0198706862958473	80\\
% 0.0204262477651107	81\\
% 0.0210172248800949	82\\
% 0.0216195538152551	83\\
% 0.0222731072427532	84\\
% 0.0230152105357975	85\\
% 0.0238512958626866	86\\
% 0.0247152215098102	87\\
% 0.0256519511553512	88\\
% 0.0266135857560153	89\\
% 0.027670437405039	90\\
% 0.0288104333533388	91\\
% 0.0301102729369096	92\\
% 0.0316540188855313	93\\
% 0.0333544245421551	94\\
% 0.035447603714256	95\\
% 0.0377553934040023	96\\
% 0.0406266109350904	97\\
% 0.0448078843876274	98\\
% 0.0508501873850053	99\\
% 0.0597813876760436	100\\
% };
% \addlegendentry{SGF};

\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
0	10.4166666666667\\
0.0015	10.4166666666667\\
0.003	12.1527777777778\\
0.0045	15.2777777777778\\
0.006	21.875\\
0.0075	30.9027777777778\\
0.009	39.5833333333333\\
0.0105	44.7916666666667\\
0.012	50.3472222222222\\
0.0135	58.6805555555556\\
0.015	64.5833333333333\\
0.0165	66.3194444444445\\
0.018	69.7916666666667\\
0.0195	73.9583333333333\\
0.021	75\\
0.0225	77.0833333333333\\
0.024	77.7777777777778\\
0.0255	80.5555555555556\\
0.027	82.6388888888889\\
0.0285	84.0277777777778\\
0.03	84.375\\
0.0315	84.7222222222222\\
0.033	85.0694444444444\\
0.0345	85.7638888888889\\
0.036	86.8055555555556\\
0.0375	87.8472222222222\\
0.039	88.5416666666667\\
0.0405	88.5416666666667\\
0.042	88.8888888888889\\
0.0435	89.5833333333333\\
0.045	90.2777777777778\\
0.0465	90.625\\
0.048	91.3194444444444\\
0.0495	91.6666666666667\\
0.051	91.6666666666667\\
0.0525	92.3611111111111\\
0.054	92.7083333333333\\
0.0555	93.0555555555555\\
0.057	93.75\\
0.0585	94.4444444444444\\
0.06	94.4444444444444\\
0.0615	94.7916666666667\\
0.063	94.7916666666667\\
0.0645	95.1388888888889\\
0.066	95.4861111111111\\
0.0675	96.1805555555556\\
0.069	96.1805555555556\\
0.0705	96.875\\
0.072	97.5694444444444\\
0.0735	97.5694444444444\\
0.075	97.9166666666667\\
0.0765	97.9166666666667\\
0.078	97.9166666666667\\
0.0795	98.2638888888889\\
0.081	98.2638888888889\\
0.0825	98.2638888888889\\
0.084	98.6111111111111\\
0.0855	98.6111111111111\\
0.087	98.6111111111111\\
0.0885	98.6111111111111\\
0.09	98.9583333333333\\
0.0915	98.9583333333333\\
0.093	98.9583333333333\\
0.0945	99.3055555555556\\
0.096	99.3055555555556\\
0.0975	99.3055555555556\\
0.099	99.3055555555556\\
0.1005	99.3055555555556\\
0.102	99.3055555555556\\
0.1035	99.3055555555556\\
0.105	99.3055555555556\\
0.1065	99.3055555555556\\
0.108	99.3055555555556\\
0.1095	99.3055555555556\\
0.111	99.3055555555556\\
0.1125	99.3055555555556\\
0.114	99.3055555555556\\
0.1155	99.3055555555556\\
0.117	99.3055555555556\\
0.1185	99.3055555555556\\
0.12	99.3055555555556\\
0.1215	99.3055555555556\\
0.123	99.3055555555556\\
0.1245	99.3055555555556\\
0.126	99.3055555555556\\
0.1275	99.3055555555556\\
0.129	99.6527777777778\\
0.1305	99.6527777777778\\
0.132	99.6527777777778\\
0.1335	99.6527777777778\\
0.135	99.6527777777778\\
0.1365	99.6527777777778\\
0.138	99.6527777777778\\
0.1395	99.6527777777778\\
0.141	99.6527777777778\\
0.1425	99.6527777777778\\
0.144	99.6527777777778\\
0.1455	99.6527777777778\\
0.147	99.6527777777778\\
0.1485	99.6527777777778\\
0.15	99.6527777777778\\
0.1515	99.6527777777778\\
0.153	99.6527777777778\\
0.1545	99.6527777777778\\
0.156	99.6527777777778\\
0.1575	99.6527777777778\\
0.159	99.6527777777778\\
0.1605	99.6527777777778\\
0.162	99.6527777777778\\
0.1635	99.6527777777778\\
0.165	99.6527777777778\\
0.1665	99.6527777777778\\
0.168	99.6527777777778\\
0.1695	99.6527777777778\\
0.171	99.6527777777778\\
0.1725	99.6527777777778\\
0.174	99.6527777777778\\
0.1755	99.6527777777778\\
0.177	99.6527777777778\\
0.1785	99.6527777777778\\
0.18	99.6527777777778\\
0.1815	99.6527777777778\\
0.183	99.6527777777778\\
0.1845	99.6527777777778\\
0.186	99.6527777777778\\
0.1875	99.6527777777778\\
0.189	99.6527777777778\\
0.1905	99.6527777777778\\
0.192	99.6527777777778\\
0.1935	99.6527777777778\\
0.195	99.6527777777778\\
0.1965	99.6527777777778\\
0.198	99.6527777777778\\
0.1995	99.6527777777778\\
0.201	99.6527777777778\\
0.2025	99.6527777777778\\
0.204	99.6527777777778\\
0.2055	99.6527777777778\\
0.207	99.6527777777778\\
0.2085	99.6527777777778\\
0.21	99.6527777777778\\
0.2115	99.6527777777778\\
0.213	99.6527777777778\\
0.2145	99.6527777777778\\
0.216	99.6527777777778\\
0.2175	99.6527777777778\\
0.219	99.6527777777778\\
0.2205	99.6527777777778\\
0.222	99.6527777777778\\
0.2235	99.6527777777778\\
0.225	99.6527777777778\\
0.2265	99.6527777777778\\
0.228	99.6527777777778\\
0.2295	99.6527777777778\\
0.231	100\\
};
\addlegendentry{SGMDS \cite{aflalo2016spectral}};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
0.000210260723296888	13.782991202346\\
0.00273338940285955	14.0762463343109\\
0.00420521446593776	15.8357771260997\\
0.00504625735912532	18.0351906158358\\
0.00609756097560976	20.6744868035191\\
0.00693860386879731	23.3137829912023\\
0.00777964676198486	25.8064516129032\\
0.00862068965517241	28.4457478005865\\
0.00904121110176619	30.6451612903226\\
0.00967199327165686	33.1378299120235\\
0.0103027754415475	35.3372434017595\\
0.0107232968881413	37.2434017595308\\
0.011354079058032	39.5894428152493\\
0.0119848612279226	41.7888563049853\\
0.0128259041211102	44.1348973607038\\
0.0136669470142977	45.8944281524927\\
0.0149285113540791	48.2404692082111\\
0.0159798149705635	51.4662756598241\\
0.0170311185870479	53.3724340175953\\
0.0185029436501262	55.5718475073314\\
0.0197645079899075	58.2111436950147\\
0.0208158116063919	60.7038123167155\\
0.022497897392767	63.3431085043988\\
0.024390243902439	65.6891495601173\\
0.0256518082422204	67.741935483871\\
0.0277544154751892	69.7947214076246\\
0.0294365012615643	71.8475073313783\\
0.0317493692178301	73.7536656891496\\
0.033851976450799	75.6598240469208\\
0.0359545836837679	77.7126099706745\\
0.0382674516400336	79.1788856304985\\
0.0401597981497056	80.3519061583578\\
0.043313708999159	81.8181818181818\\
0.0462573591253154	83.1378299120235\\
0.0492010092514718	84.4574780058651\\
0.052565180824222	85.6304985337243\\
0.0557190916736754	86.5102639296188\\
0.0590832632464256	87.5366568914956\\
0.0632884777123633	88.41642228739\\
0.0674936921783011	89.149560117302\\
0.0710681244743482	89.7360703812317\\
0.0765349032800673	90.3225806451613\\
0.0805298570227082	91.0557184750733\\
0.0841042893187553	91.2023460410557\\
0.088309503784693	91.7888563049853\\
0.0927249789739277	92.375366568915\\
0.0952481076534903	92.6686217008798\\
0.0984020185029437	92.8152492668622\\
0.103027754415475	93.2551319648094\\
0.107022708158116	93.4017595307918\\
0.110597140454163	93.6950146627566\\
0.115222876366695	94.1348973607038\\
0.118797308662742	94.1348973607038\\
0.123212783851976	94.574780058651\\
0.126787216148024	94.7214076246334\\
0.130992430613961	94.8680351906158\\
0.135618166526493	95.0146627565982\\
0.13919259882254	95.3079178885631\\
0.144028595458368	95.4545454545455\\
0.148023549201009	95.4545454545455\\
0.151597981497056	95.4545454545455\\
0.156433978132885	95.7478005865103\\
0.160218671152229	95.7478005865103\\
0.164634146341463	95.8944281524927\\
0.169680403700589	95.8944281524927\\
0.174095878889823	96.0410557184751\\
0.178511354079058	96.1876832844575\\
0.182926829268293	96.3343108504399\\
0.187552565180824	96.3343108504399\\
0.191757779646762	96.4809384164223\\
0.197224558452481	96.6275659824047\\
0.20206055508831	96.6275659824047\\
0.205845248107653	96.6275659824047\\
0.210050462573591	96.7741935483871\\
0.214255677039529	96.7741935483871\\
0.219091673675357	96.7741935483871\\
0.223717409587889	96.7741935483871\\
0.228132884777124	96.9208211143695\\
0.232127838519765	97.0674486803519\\
0.236543313708999	97.0674486803519\\
0.24053826745164	97.2140762463343\\
0.244112699747687	97.2140762463343\\
0.247476871320437	97.2140762463343\\
0.25	97.2140762463343\\
};
\addlegendentry{FM \cite{ovsjanikov2012functional}};

\addplot [color=mycolor3,solid,very thick]
  table[row sep=crcr]{%
0	0.198063\\
0.0025	0.891285\\
0.005	2.30661\\
0.0075	4.4523\\
0.01	7.17017\\
0.0125	10.5579\\
0.015	14.35\\
0.0175	18.3071\\
0.02	22.5435\\
0.0225	26.9614\\
0.025	31.4219\\
0.0275	35.7408\\
0.03	40.1051\\
0.0325	44.2864\\
0.035	48.095\\
0.0375	51.6863\\
0.04	55.107\\
0.0425	58.3517\\
0.045	61.4065\\
0.0475	64.2372\\
0.05	66.867\\
0.0525	69.2699\\
0.055	71.45\\
0.0575	73.4691\\
0.06	75.3617\\
0.0625	77.0975\\
0.065	78.5239\\
0.0675	79.8471\\
0.07	81.0726\\
0.0725	82.0808\\
0.075	83.111\\
0.0775	84.016\\
0.08	84.844\\
0.0825	85.562\\
0.085	86.2387\\
0.0875	86.8522\\
0.09	87.4147\\
0.0925	87.8631\\
0.095	88.3156\\
0.0975	88.6925\\
0.1	89.0584\\
0.1025	89.35\\
0.105	89.6443\\
0.1075	89.8616\\
0.11	90.0762\\
0.1125	90.2578\\
0.115	90.4256\\
0.1175	90.5356\\
0.12	90.6511\\
0.1225	90.7268\\
0.125	90.8231\\
0.1275	90.8863\\
0.13	90.9537\\
0.1325	91.0101\\
0.135	91.0665\\
0.1375	91.1229\\
0.14	91.1752\\
0.1425	91.2178\\
0.145	91.2577\\
0.1475	91.2962\\
0.15	91.3485\\
0.1525	91.3829\\
0.155	91.4338\\
0.1575	91.475\\
0.16	91.5149\\
0.1625	91.5617\\
0.165	91.5851\\
0.1675	91.6236\\
0.17	91.6552\\
0.1725	91.6868\\
0.175	91.7102\\
0.1775	91.7432\\
0.18	91.7817\\
0.1825	91.812\\
0.185	91.8588\\
0.1875	91.8932\\
0.19	91.9275\\
0.1925	91.9564\\
0.195	91.9853\\
0.1975	92.0183\\
0.2	92.0431\\
0.2025	92.0706\\
0.205	92.1146\\
0.2075	92.1421\\
0.21	92.1627\\
0.2125	92.193\\
0.215	92.226\\
0.2175	92.2521\\
0.22	92.2728\\
0.2225	92.2852\\
0.225	92.3113\\
0.2275	92.3319\\
0.23	92.3539\\
0.2325	92.3814\\
0.235	92.3952\\
0.2375	92.4158\\
0.24	92.4392\\
0.2425	92.4543\\
0.245	92.4805\\
0.2475	92.5025\\
};
\addlegendentry{BIM \cite{kim11}};

\addplot [color=mycolor4,solid,very thick]
  table[row sep=crcr]{%
0	2.33687\\
0.0025	2.36576\\
0.005	2.74538\\
0.0075	4.54033\\
0.01	7.55942\\
0.0125	10.3763\\
0.015	12.6238\\
0.0175	15.0171\\
0.02	17.6414\\
0.0225	20.5257\\
0.025	23.2326\\
0.0275	25.806\\
0.03	28.2598\\
0.0325	30.6531\\
0.035	32.9074\\
0.0375	35.0792\\
0.04	37.097\\
0.0425	39.0515\\
0.045	40.9689\\
0.0475	42.6992\\
0.05	44.4088\\
0.0525	46.0209\\
0.055	47.5325\\
0.0575	48.9753\\
0.06	50.3191\\
0.0625	51.6271\\
0.065	52.9269\\
0.0675	54.1167\\
0.07	55.3312\\
0.0725	56.4536\\
0.075	57.4824\\
0.0775	58.4686\\
0.08	59.4025\\
0.0825	60.3488\\
0.085	61.2649\\
0.0875	62.0599\\
0.09	62.8948\\
0.0925	63.6485\\
0.095	64.3197\\
0.0975	64.9923\\
0.1	65.6071\\
0.1025	66.2646\\
0.105	66.8381\\
0.1075	67.3704\\
0.11	67.9124\\
0.1125	68.3442\\
0.115	68.8146\\
0.1175	69.2493\\
0.12	69.6743\\
0.1225	70.0814\\
0.125	70.4569\\
0.1275	70.8641\\
0.13	71.1859\\
0.1325	71.5146\\
0.135	71.8447\\
0.1375	72.1281\\
0.14	72.4238\\
0.1425	72.7003\\
0.145	73.0194\\
0.1475	73.2862\\
0.15	73.5737\\
0.1525	73.8075\\
0.155	74.0152\\
0.1575	74.2573\\
0.16	74.4636\\
0.1625	74.6768\\
0.165	74.8996\\
0.1675	75.0756\\
0.17	75.2655\\
0.1725	75.4484\\
0.175	75.5997\\
0.1775	75.7771\\
0.18	75.9601\\
0.1825	76.1031\\
0.185	76.2888\\
0.1875	76.4332\\
0.19	76.5928\\
0.1925	76.7551\\
0.195	76.9036\\
0.1975	77.0467\\
0.2	77.2048\\
0.2025	77.3561\\
0.205	77.4964\\
0.2075	77.6257\\
0.21	77.7564\\
0.2125	77.9146\\
0.215	78.0535\\
0.2175	78.1704\\
0.22	78.2942\\
0.2225	78.4166\\
0.225	78.5486\\
0.2275	78.6614\\
0.23	78.7825\\
0.2325	78.9062\\
0.235	79.0204\\
0.2375	79.1456\\
0.24	79.2515\\
0.2425	79.378\\
0.245	79.5004\\
0.2475	79.6352\\
};
\addlegendentry{M\"obius Voting \cite{lipman2009mobius}};

\addplot [color=mycolor5,solid,very thick]
  table[row sep=crcr]{%
0	0.148548\\
0.0025	0.532295\\
0.005	1.33968\\
0.0075	2.53081\\
0.01	4.27899\\
0.0125	6.34628\\
0.015	8.79732\\
0.0175	11.5564\\
0.02	14.46\\
0.0225	17.4736\\
0.025	20.622\\
0.0275	23.769\\
0.03	26.7867\\
0.0325	29.7398\\
0.035	32.4329\\
0.0375	35.0682\\
0.04	37.6678\\
0.0425	39.9923\\
0.045	42.3209\\
0.0475	44.5546\\
0.05	46.6398\\
0.0525	48.7731\\
0.055	50.7716\\
0.0575	52.7729\\
0.06	54.627\\
0.0625	56.3889\\
0.065	58.0367\\
0.0675	59.5992\\
0.07	61.0448\\
0.0725	62.4023\\
0.075	63.6251\\
0.0775	64.7997\\
0.08	65.8987\\
0.0825	66.944\\
0.085	67.9688\\
0.0875	68.8559\\
0.09	69.6881\\
0.0925	70.4707\\
0.095	71.2107\\
0.0975	71.8929\\
0.1	72.5792\\
0.1025	73.194\\
0.105	73.7525\\
0.1075	74.2683\\
0.11	74.7607\\
0.1125	75.2256\\
0.115	75.6368\\
0.1175	75.9903\\
0.12	76.3631\\
0.1225	76.7331\\
0.125	77.0398\\
0.1275	77.3823\\
0.13	77.6835\\
0.1325	78.0163\\
0.135	78.3024\\
0.1375	78.5871\\
0.14	78.8911\\
0.1425	79.1593\\
0.145	79.411\\
0.1475	79.6903\\
0.15	79.9461\\
0.1525	80.1909\\
0.155	80.4715\\
0.1575	80.6971\\
0.16	80.9378\\
0.1625	81.129\\
0.165	81.3353\\
0.1675	81.5347\\
0.17	81.7424\\
0.1725	81.9212\\
0.175	82.1165\\
0.1775	82.305\\
0.18	82.5017\\
0.1825	82.6901\\
0.185	82.8441\\
0.1875	83.0532\\
0.19	83.2196\\
0.1925	83.4204\\
0.195	83.5827\\
0.1975	83.734\\
0.2	83.9018\\
0.2025	84.0586\\
0.205	84.2044\\
0.2075	84.3667\\
0.21	84.5387\\
0.2125	84.6996\\
0.215	84.8715\\
0.2175	85.0242\\
0.22	85.1879\\
0.2225	85.3529\\
0.225	85.4864\\
0.2275	85.617\\
0.23	85.7573\\
0.2325	85.91\\
0.235	86.0475\\
0.2375	86.1823\\
0.24	86.3047\\
0.2425	86.4382\\
0.245	86.5743\\
0.2475	86.7311\\
};
\addlegendentry{Best Conformal \cite{kim11}};

\addplot [color=red,solid, line width=2.0pt]
  table[row sep=crcr]{%
0	30.975\\
0.001	31.1166666666667\\
0.002	32.5083333333333\\
0.003	36.025\\
0.004	41.3583333333333\\
0.005	47.0333333333333\\
0.006	51.6333333333333\\
0.007	55.1333333333333\\
0.008	57.6083333333333\\
0.009	60.4\\
0.01	62.25\\
0.011	64.2916666666667\\
0.012	65.9833333333333\\
0.013	67.25\\
0.014	68.2833333333333\\
0.015	69.55\\
0.016	70.6583333333333\\
0.017	71.75\\
0.018	72.6833333333333\\
0.019	73.6833333333333\\
0.02	74.5\\
0.021	75.3583333333333\\
0.022	76.1666666666666\\
0.023	76.9416666666667\\
0.024	77.675\\
0.025	78.3166666666666\\
0.026	78.9583333333333\\
0.027	79.6166666666667\\
0.028	80.375\\
0.029	81.0416666666667\\
0.03	81.6416666666667\\
0.031	82.2\\
0.032	82.9833333333333\\
0.033	83.8333333333333\\
0.034	84.6333333333333\\
0.035	85.3166666666667\\
0.036	85.9833333333333\\
0.037	86.6666666666667\\
0.038	87.2166666666667\\
0.039	87.875\\
0.04	88.6333333333333\\
0.041	89.0916666666667\\
0.042	89.8333333333333\\
0.043	90.55\\
0.044	91.2583333333333\\
0.045	91.8166666666667\\
0.046	92.4666666666667\\
0.047	93.0333333333333\\
0.048	93.7416666666667\\
0.049	94.35\\
0.05	94.9583333333333\\
0.051	95.45\\
0.052	96.0416666666667\\
0.053	96.6416666666667\\
0.054	97.1666666666667\\
0.055	97.65\\
0.056	98.0166666666667\\
0.057	98.3166666666667\\
0.058	98.6\\
0.059	98.8166666666667\\
0.06	98.975\\
0.061	99.1\\
0.062	99.3\\
0.063	99.4416666666667\\
0.064	99.6\\
0.065	99.6916666666667\\
0.066	99.8\\
0.067	99.9083333333333\\
0.068	99.95\\
0.069	100\\
};
\addlegendentry{Ours};

\end{axis}
\end{tikzpicture}%

==> figures/curve_scape_learning.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=0.85\linewidth,
height=0.50\linewidth,
scale only axis,
xmin=0,
xmax=0.1,
xlabel style={at={(0.5,0.05)}},
xlabel={\footnotesize Geodesic error (in percentage of diameter)},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
xmajorgrids,
%xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
%xticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels = {0,0.02,0.04,0.06,0.08,0.1},
yticklabels = {0,0,20,40,60,80,100},
ymin=0,
ymax=1,
ylabel style={at={(0.08,0.5)}},
ylabel={\footnotesize \% Correspondences},
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.99,0.01)},
	anchor=south east,
	legend cell align=left,
	align=left
}
]
\addplot [color=mycolor1,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.131128888888889\\
0.001	0.131128888888889\\
0.002	0.133084444444444\\
0.003	0.145804444444444\\
0.004	0.181511111111111\\
0.005	0.241235555555556\\
0.006	0.313635555555556\\
0.007	0.379395555555556\\
0.008	0.437413333333333\\
0.009	0.486746666666667\\
0.01	0.531271111111111\\
0.011	0.572488888888889\\
0.012	0.608106666666667\\
0.013	0.640266666666667\\
0.014	0.668506666666667\\
0.015	0.693208888888889\\
0.016	0.714568888888889\\
0.017	0.732986666666667\\
0.018	0.749475555555556\\
0.019	0.764995555555556\\
0.02	0.778737777777778\\
0.021	0.791431111111111\\
0.022	0.803555555555556\\
0.023	0.813413333333333\\
0.024	0.822968888888889\\
0.025	0.831413333333333\\
0.026	0.838977777777778\\
0.027	0.846213333333333\\
0.028	0.853217777777778\\
0.029	0.859653333333333\\
0.03	0.865866666666667\\
0.031	0.871662222222222\\
0.032	0.877075555555556\\
0.033	0.882417777777778\\
0.034	0.887333333333333\\
0.035	0.891733333333333\\
0.036	0.89616\\
0.037	0.900533333333333\\
0.038	0.904506666666667\\
0.039	0.908577777777778\\
0.04	0.912817777777778\\
0.041	0.916604444444444\\
0.042	0.920684444444444\\
0.043	0.92424\\
0.044	0.927413333333333\\
0.045	0.930311111111111\\
0.046	0.933048888888889\\
0.047	0.935955555555556\\
0.048	0.938657777777778\\
0.049	0.941208888888889\\
0.05	0.943893333333333\\
0.051	0.94616\\
0.052	0.948266666666667\\
0.053	0.950524444444445\\
0.054	0.952684444444445\\
0.055	0.954711111111111\\
0.056	0.956613333333333\\
0.057	0.958497777777778\\
0.058	0.959991111111111\\
0.059	0.961475555555556\\
0.06	0.962648888888889\\
0.061	0.963884444444444\\
0.062	0.965093333333333\\
0.063	0.96608\\
0.064	0.967004444444444\\
0.065	0.967795555555556\\
0.066	0.96856\\
0.067	0.969244444444444\\
0.068	0.969644444444444\\
0.069	0.970088888888889\\
0.07	0.970346666666667\\
0.071	0.970568888888889\\
0.072	0.970817777777778\\
0.073	0.971013333333333\\
0.074	0.971235555555556\\
0.075	0.971368888888889\\
0.076	0.971528888888889\\
0.077	0.971617777777778\\
0.078	0.97176\\
0.079	0.971848888888889\\
0.08	0.971937777777778\\
0.081	0.972088888888889\\
0.082	0.972195555555556\\
0.083	0.972302222222222\\
0.084	0.972417777777778\\
0.085	0.972497777777778\\
0.086	0.972568888888889\\
0.087	0.972657777777778\\
0.088	0.9728\\
0.089	0.972915555555555\\
0.09	0.97304\\
0.091	0.973226666666666\\
0.092	0.973297777777778\\
0.093	0.973422222222222\\
0.094	0.973537777777778\\
0.095	0.973644444444444\\
0.096	0.973688888888889\\
0.097	0.973777777777778\\
0.098	0.973866666666667\\
0.099	0.973955555555555\\
0.1	0.97408\\
0.101	0.974195555555555\\
0.102	0.974328888888889\\
0.103	0.974506666666667\\
0.104	0.974675555555555\\
0.105	0.974826666666667\\
0.106	0.975048888888889\\
0.107	0.975173333333333\\
0.108	0.975262222222222\\
0.109	0.975413333333333\\
0.11	0.975582222222222\\
0.111	0.975733333333333\\
0.112	0.97592\\
0.113	0.976035555555555\\
0.114	0.97624\\
0.115	0.976346666666667\\
0.116	0.976435555555556\\
0.117	0.976542222222222\\
0.118	0.976657777777778\\
0.119	0.976728888888889\\
0.12	0.976844444444444\\
0.121	0.977004444444444\\
0.122	0.977137777777778\\
0.123	0.977262222222222\\
0.124	0.977333333333333\\
0.125	0.977422222222222\\
0.126	0.977502222222222\\
0.127	0.977608888888889\\
0.128	0.977688888888889\\
0.129	0.977751111111111\\
0.13	0.977813333333333\\
0.131	0.977893333333333\\
0.132	0.977955555555555\\
0.133	0.978053333333333\\
0.134	0.978142222222222\\
0.135	0.978213333333333\\
0.136	0.978257777777778\\
0.137	0.978266666666667\\
0.138	0.978275555555555\\
0.139	0.978284444444444\\
0.14	0.978284444444444\\
0.141	0.978284444444444\\
0.142	0.978284444444444\\
0.143	0.978284444444444\\
0.144	0.978284444444444\\
0.145	0.978284444444444\\
0.146	0.978284444444444\\
0.147	0.978284444444444\\
0.148	0.978284444444444\\
0.149	0.978284444444444\\
0.15	0.978284444444444\\
0.151	0.978284444444444\\
0.152	0.978284444444444\\
0.153	0.978284444444444\\
0.154	0.978284444444444\\
0.155	0.978293333333333\\
0.156	0.978302222222222\\
0.157	0.978302222222222\\
0.158	0.978302222222222\\
0.159	0.978302222222222\\
0.16	0.978311111111111\\
0.161	0.97832\\
0.162	0.978328888888889\\
0.163	0.978337777777778\\
0.164	0.978337777777778\\
0.165	0.978337777777778\\
0.166	0.978346666666667\\
0.167	0.978346666666667\\
0.168	0.978364444444444\\
0.169	0.978373333333333\\
0.17	0.978382222222222\\
0.171	0.978382222222222\\
0.172	0.978382222222222\\
0.173	0.978391111111111\\
0.174	0.9784\\
0.175	0.978408888888889\\
0.176	0.978435555555556\\
0.177	0.978462222222222\\
0.178	0.978488888888889\\
0.179	0.978542222222222\\
0.18	0.978595555555556\\
0.181	0.978613333333333\\
0.182	0.97864\\
0.183	0.978675555555556\\
0.184	0.978693333333333\\
0.185	0.97872\\
0.186	0.978737777777778\\
0.187	0.978764444444444\\
0.188	0.978782222222222\\
0.189	0.978782222222222\\
0.19	0.978808888888889\\
0.191	0.978826666666667\\
0.192	0.978862222222222\\
0.193	0.978871111111111\\
0.194	0.978897777777778\\
0.195	0.978897777777778\\
0.196	0.978906666666667\\
0.197	0.978924444444444\\
0.198	0.978942222222222\\
0.199	0.978942222222222\\
0.2	0.978942222222222\\
0.201	0.978942222222222\\
0.202	0.978951111111111\\
0.203	0.978951111111111\\
0.204	0.978951111111111\\
0.205	0.978951111111111\\
0.206	0.978951111111111\\
0.207	0.978951111111111\\
0.208	0.978951111111111\\
0.209	0.978951111111111\\
0.21	0.978951111111111\\
0.211	0.978951111111111\\
0.212	0.978951111111111\\
0.213	0.978951111111111\\
0.214	0.978951111111111\\
0.215	0.97896\\
0.216	0.978968888888889\\
0.217	0.978977777777778\\
0.218	0.978977777777778\\
0.219	0.978986666666667\\
0.22	0.978986666666667\\
0.221	0.978995555555556\\
0.222	0.978995555555556\\
0.223	0.978995555555556\\
0.224	0.978995555555556\\
0.225	0.978995555555556\\
0.226	0.978995555555556\\
0.227	0.978995555555556\\
0.228	0.978995555555556\\
0.229	0.978995555555556\\
0.23	0.978995555555556\\
0.231	0.978995555555556\\
0.232	0.978995555555556\\
0.233	0.978995555555556\\
0.234	0.978995555555556\\
0.235	0.978995555555556\\
0.236	0.978995555555556\\
0.237	0.978995555555556\\
0.238	0.978995555555556\\
0.239	0.978995555555556\\
0.24	0.978995555555556\\
0.241	0.978995555555556\\
0.242	0.978995555555556\\
0.243	0.978995555555556\\
0.244	0.978995555555556\\
0.245	0.978995555555556\\
0.246	0.978995555555556\\
0.247	0.978995555555556\\
0.248	0.978995555555556\\
0.249	0.978995555555556\\
0.25	0.978995555555556\\
0.251	0.979004444444444\\
0.252	0.979004444444444\\
0.253	0.979013333333333\\
0.254	0.979022222222222\\
0.255	0.979022222222222\\
0.256	0.97904\\
0.257	0.979057777777778\\
0.258	0.979057777777778\\
0.259	0.979066666666667\\
0.26	0.979066666666667\\
0.261	0.979075555555556\\
0.262	0.979093333333333\\
0.263	0.979111111111111\\
0.264	0.97912\\
0.265	0.979128888888889\\
0.266	0.979128888888889\\
0.267	0.979137777777778\\
0.268	0.979137777777778\\
0.269	0.979137777777778\\
0.27	0.979146666666667\\
0.271	0.979146666666667\\
0.272	0.979146666666667\\
0.273	0.979146666666667\\
0.274	0.979146666666667\\
0.275	0.979146666666667\\
0.276	0.979146666666667\\
0.277	0.979146666666667\\
0.278	0.979146666666667\\
0.279	0.979146666666667\\
0.28	0.979146666666667\\
0.281	0.979146666666667\\
0.282	0.979146666666667\\
0.283	0.979146666666667\\
0.284	0.979146666666667\\
0.285	0.979146666666667\\
0.286	0.979146666666667\\
0.287	0.979146666666667\\
0.288	0.979146666666667\\
0.289	0.979146666666667\\
0.29	0.979146666666667\\
0.291	0.979146666666667\\
0.292	0.979146666666667\\
0.293	0.979146666666667\\
0.294	0.979146666666667\\
0.295	0.979146666666667\\
0.296	0.979146666666667\\
0.297	0.979146666666667\\
0.298	0.979146666666667\\
0.299	0.979146666666667\\
0.3	0.979146666666667\\
0.301	0.979146666666667\\
};
\addlegendentry{FMNet}

\addplot [color=mycolor2,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0289777777777778\\
0.003	0.02952\\
0.006	0.0437777777777778\\
0.009	0.0845422222222222\\
0.012	0.129075555555556\\
0.015	0.166071111111111\\
0.018	0.201137777777778\\
0.021	0.237671111111111\\
0.024	0.269608888888889\\
0.027	0.29776\\
0.03	0.325404444444445\\
0.033	0.350053333333333\\
0.036	0.372995555555556\\
0.039	0.393733333333333\\
0.042	0.414142222222222\\
0.045	0.4344\\
0.048	0.453013333333333\\
0.051	0.471022222222222\\
0.054	0.488213333333333\\
0.057	0.504773333333333\\
0.06	0.520977777777778\\
0.063	0.536924444444444\\
0.066	0.551635555555556\\
0.069	0.565564444444444\\
0.072	0.579022222222222\\
0.075	0.592133333333333\\
0.078	0.604604444444445\\
0.081	0.616844444444444\\
0.084	0.628168888888889\\
0.087	0.638622222222222\\
0.09	0.649324444444444\\
0.093	0.659173333333333\\
0.096	0.668453333333333\\
0.099	0.677297777777778\\
0.102	0.686088888888889\\
0.105	0.693493333333333\\
0.108	0.700968888888889\\
0.111	0.707742222222222\\
0.114	0.713893333333333\\
0.117	0.719511111111111\\
0.12	0.725564444444445\\
0.123	0.731235555555556\\
0.126	0.736835555555556\\
0.129	0.742328888888889\\
0.132	0.747742222222222\\
0.135	0.752728888888889\\
0.138	0.757315555555556\\
0.141	0.761875555555556\\
0.144	0.765555555555556\\
0.147	0.769217777777778\\
0.15	0.772924444444444\\
0.153	0.7764\\
0.156	0.779831111111111\\
0.159	0.782951111111111\\
0.162	0.786275555555556\\
0.165	0.78976\\
0.168	0.792693333333333\\
0.171	0.795973333333333\\
0.174	0.799111111111111\\
0.177	0.802453333333333\\
0.18	0.805448888888889\\
0.183	0.808826666666667\\
0.186	0.811831111111111\\
0.189	0.814693333333333\\
0.192	0.817626666666667\\
0.195	0.820328888888889\\
0.198	0.822951111111111\\
0.201	0.825857777777778\\
0.204	0.828364444444444\\
0.207	0.830862222222222\\
0.21	0.833466666666667\\
0.213	0.836017777777778\\
0.216	0.838675555555556\\
0.219	0.841022222222222\\
0.222	0.843813333333333\\
0.225	0.846204444444445\\
0.228	0.848951111111111\\
0.231	0.851653333333333\\
0.234	0.854071111111111\\
0.237	0.856168888888889\\
0.24	0.858222222222222\\
0.243	0.860337777777778\\
0.246	0.862337777777778\\
0.249	0.864328888888889\\
0.252	0.866346666666667\\
0.255	0.868177777777778\\
0.258	0.87\\
0.261	0.87192\\
0.264	0.873493333333333\\
0.267	0.875333333333333\\
0.27	0.877137777777778\\
0.273	0.878773333333333\\
0.276	0.880453333333333\\
0.279	0.88192\\
0.282	0.883644444444445\\
0.285	0.885137777777778\\
0.288	0.886746666666667\\
0.291	0.888382222222222\\
0.294	0.890088888888889\\
0.297	0.891733333333333\\
0.3	0.893395555555556\\
};
\addlegendentry{OSD \cite{osd}};


\addplot [color=mycolor3,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0329955555555556\\
0.003	0.0337244444444444\\
0.006	0.0460622222222222\\
0.009	0.0856444444444444\\
0.012	0.135013333333333\\
0.015	0.179182222222222\\
0.018	0.223208888888889\\
0.021	0.268115555555556\\
0.024	0.311946666666667\\
0.027	0.352275555555556\\
0.03	0.388426666666667\\
0.033	0.422231111111111\\
0.036	0.453742222222222\\
0.039	0.482551111111111\\
0.042	0.509431111111111\\
0.045	0.534986666666667\\
0.048	0.558124444444444\\
0.051	0.579848888888889\\
0.054	0.59968\\
0.057	0.619164444444445\\
0.06	0.63776\\
0.063	0.655928888888889\\
0.066	0.672328888888889\\
0.069	0.688675555555555\\
0.072	0.70352\\
0.075	0.718177777777778\\
0.078	0.732897777777778\\
0.081	0.747386666666667\\
0.084	0.76048\\
0.087	0.773164444444445\\
0.09	0.784684444444444\\
0.093	0.79512\\
0.096	0.805324444444444\\
0.099	0.815128888888889\\
0.102	0.824506666666667\\
0.105	0.833173333333333\\
0.108	0.841173333333333\\
0.111	0.848168888888889\\
0.114	0.854942222222222\\
0.117	0.86144\\
0.12	0.867804444444444\\
0.123	0.874231111111111\\
0.126	0.879831111111111\\
0.129	0.885111111111111\\
0.132	0.890142222222222\\
0.135	0.89496\\
0.138	0.899653333333333\\
0.141	0.9036\\
0.144	0.907093333333333\\
0.147	0.910035555555555\\
0.15	0.913191111111111\\
0.153	0.916346666666667\\
0.156	0.919262222222222\\
0.159	0.922195555555555\\
0.162	0.924782222222223\\
0.165	0.92768\\
0.168	0.930231111111111\\
0.171	0.93272\\
0.174	0.93496\\
0.177	0.93736\\
0.18	0.939715555555556\\
0.183	0.942044444444444\\
0.186	0.944204444444444\\
0.189	0.946453333333333\\
0.192	0.948533333333333\\
0.195	0.950782222222222\\
0.198	0.952764444444445\\
0.201	0.954568888888889\\
0.204	0.956533333333333\\
0.207	0.958142222222222\\
0.21	0.960017777777778\\
0.213	0.961902222222222\\
0.216	0.963493333333333\\
0.219	0.965271111111111\\
0.222	0.966737777777778\\
0.225	0.968044444444444\\
0.228	0.969582222222222\\
0.231	0.971164444444444\\
0.234	0.972533333333333\\
0.237	0.973822222222222\\
0.24	0.974986666666667\\
0.243	0.976275555555556\\
0.246	0.977555555555556\\
0.249	0.978524444444445\\
0.252	0.979546666666667\\
0.255	0.980311111111111\\
0.258	0.981084444444444\\
0.261	0.981902222222222\\
0.264	0.982906666666667\\
0.267	0.983644444444444\\
0.27	0.9844\\
0.273	0.985084444444444\\
0.276	0.985768888888889\\
0.279	0.986444444444444\\
0.282	0.987004444444444\\
0.285	0.9876\\
0.288	0.988195555555556\\
0.291	0.988782222222222\\
0.294	0.989253333333333\\
0.297	0.989697777777778\\
0.3	0.990115555555556\\
};
\addlegendentry{GCNN \cite{masci15}}; % 2L


\addplot [color=mycolor4,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0359733333333333\\
0.003	0.0362933333333333\\
0.006	0.0485066666666667\\
0.009	0.0995733333333333\\
0.012	0.1616\\
0.015	0.21528\\
0.018	0.266071111111111\\
0.021	0.319297777777778\\
0.024	0.367768888888889\\
0.027	0.41144\\
0.03	0.451173333333333\\
0.033	0.486106666666667\\
0.036	0.517475555555556\\
0.039	0.545582222222222\\
0.042	0.572257777777778\\
0.045	0.596257777777778\\
0.048	0.618497777777778\\
0.051	0.640195555555556\\
0.054	0.659137777777778\\
0.057	0.677742222222222\\
0.06	0.695146666666667\\
0.063	0.711822222222222\\
0.066	0.727848888888889\\
0.069	0.743431111111111\\
0.072	0.757528888888889\\
0.075	0.771244444444445\\
0.078	0.784248888888889\\
0.081	0.796542222222222\\
0.084	0.808266666666667\\
0.087	0.818728888888889\\
0.09	0.829475555555556\\
0.093	0.838471111111111\\
0.096	0.846506666666667\\
0.099	0.854746666666667\\
0.102	0.862062222222222\\
0.105	0.868515555555555\\
0.108	0.87472\\
0.111	0.880488888888889\\
0.114	0.885795555555556\\
0.117	0.890435555555556\\
0.12	0.895431111111111\\
0.123	0.900124444444444\\
0.126	0.904382222222222\\
0.129	0.908524444444444\\
0.132	0.912355555555556\\
0.135	0.915866666666667\\
0.138	0.918808888888889\\
0.141	0.921822222222222\\
0.144	0.924355555555555\\
0.147	0.926675555555555\\
0.15	0.928888888888889\\
0.153	0.931084444444444\\
0.156	0.933164444444444\\
0.159	0.935244444444445\\
0.162	0.937217777777778\\
0.165	0.939244444444445\\
0.168	0.940684444444444\\
0.171	0.942577777777778\\
0.174	0.944186666666667\\
0.177	0.945911111111111\\
0.18	0.947377777777778\\
0.183	0.94928\\
0.186	0.950764444444445\\
0.189	0.952346666666667\\
0.192	0.954177777777778\\
0.195	0.955768888888889\\
0.198	0.957146666666667\\
0.201	0.958675555555555\\
0.204	0.960168888888889\\
0.207	0.961493333333333\\
0.21	0.962666666666667\\
0.213	0.964133333333333\\
0.216	0.965528888888889\\
0.219	0.966844444444445\\
0.222	0.968177777777778\\
0.225	0.969653333333333\\
0.228	0.970684444444444\\
0.231	0.971955555555556\\
0.234	0.97304\\
0.237	0.974328888888889\\
0.24	0.975466666666667\\
0.243	0.976506666666667\\
0.246	0.977564444444444\\
0.249	0.978773333333333\\
0.252	0.979831111111111\\
0.255	0.980791111111111\\
0.258	0.981902222222222\\
0.261	0.983066666666667\\
0.264	0.984053333333333\\
0.267	0.985217777777778\\
0.27	0.986097777777778\\
0.273	0.986933333333333\\
0.276	0.987875555555556\\
0.279	0.988728888888889\\
0.282	0.989653333333334\\
0.285	0.990506666666667\\
0.288	0.991288888888889\\
0.291	0.992346666666667\\
0.294	0.993075555555556\\
0.297	0.993964444444444\\
0.3	0.994595555555555\\
};
\addlegendentry{LSCNN \cite{WFT2015}}; % ghatfixed

\addplot [color=mycolor5,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0297155555555556\\
0.003	0.0301955555555556\\
0.006	0.0427377777777778\\
0.009	0.0857511111111111\\
0.012	0.137884444444444\\
0.015	0.184222222222222\\
0.018	0.230968888888889\\
0.021	0.278915555555556\\
0.024	0.323084444444444\\
0.027	0.363662222222222\\
0.03	0.401342222222222\\
0.033	0.436044444444444\\
0.036	0.467893333333333\\
0.039	0.496675555555556\\
0.042	0.525164444444445\\
0.045	0.5508\\
0.048	0.574488888888889\\
0.051	0.598142222222222\\
0.054	0.619075555555555\\
0.057	0.639688888888889\\
0.06	0.659413333333333\\
0.063	0.678186666666667\\
0.066	0.695813333333333\\
0.069	0.712853333333333\\
0.072	0.728462222222222\\
0.075	0.743271111111111\\
0.078	0.757866666666667\\
0.081	0.771093333333333\\
0.084	0.783928888888889\\
0.087	0.795546666666667\\
0.09	0.806817777777778\\
0.093	0.81752\\
0.096	0.827306666666667\\
0.099	0.836417777777778\\
0.102	0.845111111111111\\
0.105	0.85248\\
0.108	0.858924444444444\\
0.111	0.865288888888889\\
0.114	0.871066666666667\\
0.117	0.876195555555556\\
0.12	0.881217777777778\\
0.123	0.885937777777778\\
0.126	0.890444444444444\\
0.129	0.894702222222222\\
0.132	0.898711111111111\\
0.135	0.902328888888889\\
0.138	0.905715555555556\\
0.141	0.90904\\
0.144	0.912177777777778\\
0.147	0.914924444444444\\
0.15	0.917484444444444\\
0.153	0.920062222222222\\
0.156	0.922471111111111\\
0.159	0.924933333333333\\
0.162	0.927208888888889\\
0.165	0.929626666666667\\
0.168	0.932195555555555\\
0.171	0.934186666666667\\
0.174	0.936213333333333\\
0.177	0.938311111111111\\
0.18	0.940204444444445\\
0.183	0.942186666666667\\
0.186	0.944106666666667\\
0.189	0.945848888888889\\
0.192	0.9476\\
0.195	0.949386666666667\\
0.198	0.950942222222222\\
0.201	0.952711111111111\\
0.204	0.95448\\
0.207	0.956133333333333\\
0.21	0.957946666666667\\
0.213	0.959813333333333\\
0.216	0.961422222222222\\
0.219	0.963057777777778\\
0.222	0.964622222222222\\
0.225	0.966284444444444\\
0.228	0.967671111111111\\
0.231	0.969182222222222\\
0.234	0.970622222222222\\
0.237	0.972026666666667\\
0.24	0.97336\\
0.243	0.974631111111111\\
0.246	0.975822222222222\\
0.249	0.977004444444444\\
0.252	0.978328888888889\\
0.255	0.979715555555555\\
0.258	0.980897777777778\\
0.261	0.981884444444444\\
0.264	0.982853333333333\\
0.267	0.983866666666667\\
0.27	0.984666666666667\\
0.273	0.985591111111111\\
0.276	0.986604444444445\\
0.279	0.98744\\
0.282	0.988302222222222\\
0.285	0.989253333333333\\
0.288	0.990133333333333\\
0.291	0.99096\\
0.294	0.991635555555555\\
0.297	0.992195555555555\\
0.3	0.992853333333333\\
};
\addlegendentry{ADD3 \cite{add16}} % deep

\addplot [color=mycolor6,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.0327022222222222\\
0.003	0.0333066666666667\\
0.006	0.04792\\
0.009	0.0950488888888889\\
0.012	0.151404444444444\\
0.015	0.200026666666667\\
0.018	0.249733333333333\\
0.021	0.299502222222222\\
0.024	0.345457777777778\\
0.027	0.388497777777778\\
0.03	0.427173333333333\\
0.033	0.462808888888889\\
0.036	0.496231111111111\\
0.039	0.526577777777778\\
0.042	0.554915555555556\\
0.045	0.579831111111111\\
0.048	0.604862222222222\\
0.051	0.628702222222222\\
0.054	0.650151111111111\\
0.057	0.670506666666667\\
0.06	0.689191111111111\\
0.063	0.706488888888889\\
0.066	0.723315555555556\\
0.069	0.738435555555556\\
0.072	0.75288\\
0.075	0.765573333333333\\
0.078	0.778222222222222\\
0.081	0.790008888888889\\
0.084	0.801653333333333\\
0.087	0.812026666666667\\
0.09	0.821511111111111\\
0.093	0.830604444444444\\
0.096	0.83912\\
0.099	0.846764444444445\\
0.102	0.85352\\
0.105	0.859653333333333\\
0.108	0.865528888888889\\
0.111	0.870444444444444\\
0.114	0.875253333333333\\
0.117	0.879946666666667\\
0.12	0.884026666666667\\
0.123	0.887991111111111\\
0.126	0.892071111111111\\
0.129	0.895608888888889\\
0.132	0.899102222222222\\
0.135	0.902488888888889\\
0.138	0.9056\\
0.141	0.908595555555556\\
0.144	0.911271111111111\\
0.147	0.913964444444444\\
0.15	0.91664\\
0.153	0.919173333333333\\
0.156	0.921253333333333\\
0.159	0.923262222222222\\
0.162	0.925226666666667\\
0.165	0.927537777777778\\
0.168	0.929466666666667\\
0.171	0.931395555555556\\
0.174	0.933333333333333\\
0.177	0.935324444444444\\
0.18	0.937208888888889\\
0.183	0.939111111111111\\
0.186	0.941048888888889\\
0.189	0.942906666666667\\
0.192	0.944791111111111\\
0.195	0.946648888888889\\
0.198	0.948417777777778\\
0.201	0.95016\\
0.204	0.9516\\
0.207	0.953102222222222\\
0.21	0.954542222222222\\
0.213	0.956151111111111\\
0.216	0.957448888888889\\
0.219	0.958933333333333\\
0.222	0.960613333333333\\
0.225	0.962151111111111\\
0.228	0.963822222222222\\
0.231	0.965244444444445\\
0.234	0.966684444444444\\
0.237	0.968124444444444\\
0.24	0.969564444444444\\
0.243	0.970986666666667\\
0.246	0.972257777777778\\
0.249	0.973724444444444\\
0.252	0.975155555555556\\
0.255	0.976462222222222\\
0.258	0.977937777777778\\
0.261	0.979431111111111\\
0.264	0.98104\\
0.267	0.982631111111111\\
0.27	0.984053333333333\\
0.273	0.985351111111111\\
0.276	0.986817777777778\\
0.279	0.987795555555556\\
0.282	0.989031111111111\\
0.285	0.989964444444444\\
0.288	0.991057777777778\\
0.291	0.991875555555556\\
0.294	0.992817777777778\\
0.297	0.993564444444444\\
0.3	0.9944\\
};
\addlegendentry{mADD3 \cite{add16}}; % deep

\addplot [color=red!20!red,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.30975\\
0.001	0.311166666666667\\
0.002	0.325083333333333\\
0.003	0.36025\\
0.004	0.413583333333333\\
0.005	0.470333333333333\\
0.006	0.516333333333333\\
0.007	0.551333333333333\\
0.008	0.576083333333333\\
0.009	0.604\\
0.01	0.6225\\
0.011	0.642916666666667\\
0.012	0.659833333333333\\
0.013	0.6725\\
0.014	0.682833333333333\\
0.015	0.6955\\
0.016	0.706583333333333\\
0.017	0.7175\\
0.018	0.726833333333333\\
0.019	0.736833333333333\\
0.02	0.745\\
0.021	0.753583333333333\\
0.022	0.761666666666666\\
0.023	0.769416666666667\\
0.024	0.77675\\
0.025	0.783166666666666\\
0.026	0.789583333333333\\
0.027	0.796166666666667\\
0.028	0.80375\\
0.029	0.810416666666667\\
0.03	0.816416666666667\\
0.031	0.822\\
0.032	0.829833333333333\\
0.033	0.838333333333333\\
0.034	0.846333333333333\\
0.035	0.853166666666667\\
0.036	0.859833333333333\\
0.037	0.866666666666667\\
0.038	0.872166666666667\\
0.039	0.87875\\
0.04	0.886333333333333\\
0.041	0.890916666666667\\
0.042	0.898333333333333\\
0.043	0.9055\\
0.044	0.912583333333333\\
0.045	0.918166666666667\\
0.046	0.924666666666667\\
0.047	0.930333333333333\\
0.048	0.937416666666667\\
0.049	0.9435\\
0.05	0.949583333333333\\
0.051	0.9545\\
0.052	0.960416666666667\\
0.053	0.966416666666667\\
0.054	0.971666666666667\\
0.055	0.9765\\
0.056	0.980166666666667\\
0.057	0.983166666666667\\
0.058	0.986\\
0.059	0.988166666666667\\
0.06	0.98975\\
0.061	0.991\\
0.062	0.993\\
0.063	0.994416666666667\\
0.064	0.996\\
0.065	0.996916666666667\\
0.066	0.998\\
0.067	0.999083333333333\\
0.068	0.9995\\
0.069	1.00\\
};
\addlegendentry{Ours};

\end{axis}
\end{tikzpicture}%

==> figures/curve_topkids.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.45\linewidth,
at={(0.772in,0.516in)},
scale only axis,
xmin=0,
xmax=0.25,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={\footnotesize Geodesic error},
ylabel={\footnotesize \% Correspondences},
x tick label style={/pgf/number format/fixed},
legend style={at={(0.73,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
0	2.59186656367258\\
0.01	3.38915028136611\\
0.02	4.76359272323923\\
0.03	6.52470939909646\\
0.04	8.66421081963232\\
0.05	11.8310706659159\\
0.06	16.7404270618203\\
0.07	21.1118311346637\\
0.08	24.6987633481227\\
0.09	28.2922523997457\\
0.1	31.8255472986559\\
0.11	35.0297464125853\\
0.12	38.062761187677\\
0.13	41.2638983515032\\
0.14	44.2139106471693\\
0.15	46.8414323947308\\
0.16	49.0553276500261\\
0.17	51.3558860281895\\
0.18	53.692981145922\\
0.19	55.65570627831\\
0.2	57.6074265022789\\
0.21	59.3695124462739\\
0.22	61.1769616789454\\
0.23	62.8190978126739\\
0.24	64.3191684829309\\
0.25	65.6390002646242\\
};
\addlegendentry{EM \cite{sahi12}};

\addplot [color=mycolor6,solid,very thick]
  table[row sep=crcr]{%
0	0.445294555428997\\
0.01	1.31245446341963\\
0.02	4.51000462883511\\
0.03	9.08664672498074\\
0.04	14.3987000966751\\
0.05	19.9703394871348\\
0.06	25.5057257828931\\
0.07	30.9008892302496\\
0.08	35.7647952028367\\
0.09	40.0027260342255\\
0.1	43.7512922427831\\
0.11	47.1431314799796\\
0.12	50.2471758130442\\
0.13	53.06279522252\\
0.14	55.6360768869578\\
0.15	58.0082396103639\\
0.16	60.1506136802062\\
0.17	62.1230959585937\\
0.18	64.0208762391739\\
0.19	65.833213079631\\
0.2	67.5642360581011\\
0.21	69.2517508285218\\
0.22	70.8398579735419\\
0.23	72.3378073837109\\
0.24	73.7134272564856\\
0.25	75.0557555225489\\
};
\addlegendentry{GE \cite{SHREC16-topology}};

\addplot [color=mycolor3,solid,very thick]
  table[row sep=crcr]{%
0	6.69306308296569\\
0.01	9.75182598172478\\
0.02	16.0739754499995\\
0.03	21.9105202493059\\
0.04	27.0985167507045\\
0.05	31.6650974236389\\
0.06	35.7293417273631\\
0.07	39.3590888180227\\
0.08	42.5098297810401\\
0.09	45.2774398987196\\
0.1	47.7124888384332\\
0.11	49.9247027830963\\
0.12	51.8717109345963\\
0.13	53.5816911524929\\
0.14	55.2548294222688\\
0.15	56.7746062699835\\
0.16	58.2054164273659\\
0.17	59.547385848875\\
0.18	60.8408060035973\\
0.19	62.0718751224272\\
0.2	63.1909999291417\\
0.21	64.3272975452623\\
0.22	65.5001824431898\\
0.23	66.6245064393347\\
0.24	67.8089497477715\\
0.25	68.9986900611532\\
};
\addlegendentry{RF \cite{rodola2014dense}};

\addplot [color=mycolor4,solid,very thick]
  table[row sep=crcr]{%
0	12.1490007876752\\
0.01	16.6260384675421\\
0.02	25.9923280374089\\
0.03	35.0914755083157\\
0.04	43.1519798518944\\
0.05	49.918114386159\\
0.06	55.7261663354573\\
0.07	60.559244905773\\
0.08	64.5925689984792\\
0.09	67.8366672504121\\
0.1	70.4490294407048\\
0.11	72.6095039776298\\
0.12	74.3884020322704\\
0.13	76.000852161099\\
0.14	77.39950441352\\
0.15	78.623244011866\\
0.16	79.655938640508\\
0.17	80.5413459104384\\
0.18	81.3337657856216\\
0.19	82.0575800981134\\
0.2	82.7096111357128\\
0.21	83.3063080808233\\
0.22	83.882455902221\\
0.23	84.4490835905116\\
0.24	85.0035803053277\\
0.25	85.537218465754\\
};
\addlegendentry{FSPM \cite{litany2017fullyspectral}};

\addplot [color=mycolor5,solid,very thick]
  table[row sep=crcr]{%
0	10.1253362704985\\
0.01	14.0455175839875\\
0.02	22.3635355525081\\
0.03	30.3815749580386\\
0.04	37.2965102353228\\
0.05	43.0612099627044\\
0.06	47.9731524933252\\
0.07	52.0428249453636\\
0.08	55.392027532148\\
0.09	58.149352327709\\
0.1	60.4236849518351\\
0.11	62.2639907968202\\
0.12	63.8372234208708\\
0.13	65.1922017414349\\
0.14	66.4134371879144\\
0.15	67.5242317566194\\
0.16	68.4530869483707\\
0.17	69.3341994958915\\
0.18	70.1356317891122\\
0.19	70.8964769162009\\
0.2	71.6249301381613\\
0.21	72.3274623421685\\
0.22	73.0321758973901\\
0.23	73.7372853135066\\
0.24	74.4914854752655\\
0.25	75.2754485097991\\
};
\addlegendentry{PFM \cite{rodola16-partial}};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	31.2591531285357\\
0.01	45.4756338590483\\
0.02	62.343542771077\\
0.03	71.5036978862531\\
0.04	76.6024171894662\\
0.05	79.6623105863754\\
0.06	81.6241010041431\\
0.07	82.9318910750074\\
0.08	83.8300034176848\\
0.09	84.4867969989308\\
0.1	85.0171715726564\\
0.11	85.4640619704382\\
0.12	85.8790169041412\\
0.13	86.2374738246235\\
0.14	86.5873349228953\\
0.15	86.910540845052\\
0.16	87.2198401453331\\
0.17	87.5276471314084\\
0.18	87.8182207596991\\
0.19	88.1233875703617\\
0.2	88.4184086864735\\
0.21	88.7116965592408\\
0.22	89.0114058891813\\
0.23	89.2790980082497\\
0.24	89.5614571822996\\
0.25	89.8492599814893\\
};
\addlegendentry{Ours};

\end{axis}
\end{tikzpicture}%

==> figures/curve_tosca.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=.45\linewidth,
at={(0.797in,0.617in)},
scale only axis,
xmin=0,
xmax=0.1,
ymin=0,
ymax=100,
xmajorgrids,
ymajorgrids,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x label style={at={(axis description cs:0.5,0.02)},anchor=north},
y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
xlabel={\footnotesize Geodesic error},
ylabel={\footnotesize \% Correspondences},
x tick label style={/pgf/number format/fixed},
legend style={at={(0.635,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,font=\tiny},
]


\addplot [color=mycolor1,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	11.5676759834369\\
0.0015	14.3400621118012\\
0.003	20.8993271221532\\
0.0045	27.8416149068323\\
0.006	35.9042874396135\\
0.0075	43.2116977225673\\
0.009	50.7093253968254\\
0.0105	56.4141218081435\\
0.012	61.2409420289855\\
0.0135	64.5876466528641\\
0.015	67.8847481021394\\
0.0165	71.8249654934438\\
0.018	74.1681763285024\\
0.0195	76.8855676328502\\
0.021	78.8860852311939\\
0.0225	80.7153640441684\\
0.024	82.0867839889579\\
0.0255	83.4331866804693\\
0.027	84.1597653554176\\
0.0285	85.3101276742581\\
0.03	85.9845151828847\\
0.0315	86.5821256038647\\
0.033	87.2888630089717\\
0.0345	87.70294168392\\
0.036	88.1344893029676\\
0.0375	88.6824965493444\\
0.039	89.2503450655625\\
0.0405	89.7586697722567\\
0.042	90.1356538992409\\
0.0435	90.3687888198758\\
0.045	90.688621463078\\
0.0465	91.0656055900621\\
0.048	91.367969289165\\
0.0495	91.7669513457557\\
0.051	92.1215062111802\\
0.0525	92.4389665286405\\
0.054	92.9149413388544\\
0.0555	92.9496635610766\\
0.057	93.3266476880607\\
0.0585	93.6389320220842\\
0.06	93.8869478951001\\
0.0615	94.1597653554175\\
0.063	94.3853519668737\\
0.0645	94.514320220842\\
0.066	94.5738440303658\\
0.0675	94.8913043478261\\
0.069	94.9260265700483\\
0.0705	95.0649154589372\\
0.072	95.1938837129055\\
0.0735	95.3228519668737\\
0.075	95.3922964113182\\
0.0765	95.4889147688061\\
0.078	95.5236369910283\\
0.0795	95.7145013802623\\
0.081	96.1262077294687\\
0.0825	96.443668046929\\
0.084	96.4783902691512\\
0.0855	96.632160110421\\
0.087	96.8206521739131\\
0.0885	96.8900966183575\\
0.09	97.0091442374051\\
0.0915	97.162914078675\\
0.093	97.2323585231194\\
0.0945	97.2670807453416\\
0.096	97.3266045548654\\
0.0975	97.3861283643893\\
0.099	97.3861283643893\\
0.1005	97.4803743961353\\
0.102	97.4803743961353\\
0.1035	97.5150966183575\\
0.105	97.5150966183575\\
0.1065	97.5150966183575\\
0.108	97.5150966183575\\
0.1095	97.6117149758454\\
0.111	97.6464371980676\\
0.1125	97.6464371980676\\
0.114	97.6464371980676\\
0.1155	97.7406832298137\\
0.117	97.7406832298137\\
0.1185	97.7406832298137\\
0.12	97.8002070393375\\
0.1215	97.8002070393375\\
0.123	97.9192546583851\\
0.1245	97.9539768806073\\
0.126	97.9539768806073\\
0.1275	97.9539768806073\\
0.129	98.0135006901311\\
0.1305	98.0135006901311\\
0.132	98.0135006901311\\
0.1335	98.1077467218772\\
0.135	98.1077467218772\\
0.1365	98.1424689440994\\
0.138	98.2367149758454\\
0.1395	98.2367149758454\\
0.141	98.2367149758454\\
0.1425	98.3309610075915\\
0.144	98.4252070393375\\
0.1455	98.4599292615597\\
0.147	98.4599292615597\\
0.1485	98.4946514837819\\
0.15	98.4946514837819\\
0.1515	98.4946514837819\\
0.153	98.5293737060042\\
0.1545	98.588897515528\\
0.156	98.588897515528\\
0.1575	98.588897515528\\
0.159	98.6484213250518\\
0.1605	98.6484213250518\\
0.162	98.6484213250518\\
0.1635	98.683143547274\\
0.165	98.683143547274\\
0.1665	98.683143547274\\
0.168	98.7178657694962\\
0.1695	98.7178657694962\\
0.171	98.7525879917184\\
0.1725	98.7873102139407\\
0.174	98.7873102139407\\
0.1755	98.7873102139407\\
0.177	98.7873102139407\\
0.1785	98.7873102139407\\
0.18	98.7873102139407\\
0.1815	98.7873102139407\\
0.183	98.7873102139407\\
0.1845	98.9063578329883\\
0.186	98.9063578329883\\
0.1875	98.9658816425121\\
0.189	98.9658816425121\\
0.1905	98.9658816425121\\
0.192	98.9658816425121\\
0.1935	98.9658816425121\\
0.195	99.0254054520359\\
0.1965	99.0601276742581\\
0.198	99.0601276742581\\
0.1995	99.0601276742581\\
0.201	99.0601276742581\\
0.2025	99.0601276742581\\
0.204	99.1196514837819\\
0.2055	99.1196514837819\\
0.207	99.1543737060042\\
0.2085	99.1543737060042\\
0.21	99.1543737060042\\
0.2115	99.1543737060042\\
0.213	99.1543737060042\\
0.2145	99.1543737060042\\
0.216	99.1543737060042\\
0.2175	99.1543737060042\\
0.219	99.1543737060042\\
0.2205	99.1543737060042\\
0.222	99.1543737060042\\
0.2235	99.1890959282264\\
0.225	99.1890959282264\\
0.2265	99.1890959282264\\
0.228	99.1890959282264\\
0.2295	99.1890959282264\\
0.231	99.1890959282264\\
0.2325	99.1890959282264\\
0.234	99.1890959282264\\
0.2355	99.1890959282264\\
0.237	99.2486197377502\\
0.2385	99.2486197377502\\
0.24	99.2486197377502\\
0.2415	99.2486197377502\\
0.243	99.2486197377502\\
0.2445	99.2486197377502\\
0.246	99.2486197377502\\
0.2475	99.308143547274\\
0.249	99.308143547274\\
};
\addlegendentry{SGMDS \cite{aflalo2016spectral}};

\addplot [color=mycolor2,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	21.0526315789474\\
0.00114810562571757	22.9018492176387\\
0.00172215843857635	24.75106685633\\
0.00229621125143513	26.6002844950213\\
0.00287026406429392	28.5917496443812\\
0.00315729047072331	30.298719772404\\
0.00373134328358209	32.2901849217639\\
0.00430539609644087	34.1394025604552\\
0.00487944890929966	36.1308677098151\\
0.00545350172215844	37.8378378378378\\
0.00602755453501722	39.8293029871977\\
0.00660160734787601	41.5362731152205\\
0.00717566016073479	43.5277382645804\\
0.00832376578645235	45.3769559032717\\
0.00889781859931114	46.9416785206259\\
0.0100459242250287	48.7908961593172\\
0.0106199770378875	50.49786628734\\
0.0111940298507463	51.778093883357\\
0.0120551090700344	53.2005689900427\\
0.0126291618828932	54.7652916073969\\
0.0134902411021814	56.0455192034139\\
0.0143513203214696	57.7524893314367\\
0.0149253731343284	59.3172119487909\\
0.0160734787600459	61.0241820768137\\
0.0172215843857635	62.7311522048364\\
0.0183696900114811	64.2958748221906\\
0.0195177956371986	65.8605974395448\\
0.0206659012629162	67.2830725462304\\
0.0215269804822044	68.8477951635846\\
0.0229621125143513	70.2702702702703\\
0.0241102181400689	71.4082503556188\\
0.0255453501722158	72.972972972973\\
0.0269804822043628	74.25320056899\\
0.0287026406429392	75.3911806543386\\
0.0301377726750861	76.5291607396871\\
0.0315729047072331	77.6671408250356\\
0.0335820895522388	78.9473684210526\\
0.0350172215843858	80.0853485064011\\
0.0373134328358209	81.3655761024182\\
0.0390355912743972	82.5035561877667\\
0.041044776119403	83.4992887624467\\
0.0433409873708381	84.7795163584637\\
0.0456371986222733	85.7752489331437\\
0.0482204362801378	86.7709815078236\\
0.0510907003444317	87.7667140825036\\
0.054247990815155	88.4779516358464\\
0.0574052812858783	89.3314366998578\\
0.0605625717566016	90.3271692745377\\
0.0637198622273249	90.7539118065434\\
0.067451205510907	91.3229018492176\\
0.0714695752009185	92.0341394025605\\
0.0749138920780712	92.0341394025605\\
0.0783582089552239	92.4608819345662\\
0.0812284730195178	93.0298719772404\\
0.0849598163030999	93.4566145092461\\
0.0889781859931114	93.7411095305832\\
0.0932835820895522	94.0256045519203\\
0.0967278989667049	94.3100995732575\\
0.100746268656716	94.452347083926\\
0.104477611940299	94.5945945945946\\
0.107634902411022	94.8790896159317\\
0.111653272101033	95.3058321479374\\
0.115384615384615	95.5903271692745\\
0.119402985074627	95.8748221906117\\
0.12284730195178	96.0170697012802\\
0.12743972445465	96.3015647226173\\
0.131458094144661	96.5860597439545\\
0.134615384615385	96.5860597439545\\
0.138059701492537	96.7283072546231\\
0.140929965556831	96.5860597439545\\
0.144087256027555	96.7283072546231\\
0.147531572904707	96.7283072546231\\
0.151549942594719	96.7283072546231\\
0.154994259471871	96.8705547652916\\
0.159299655568312	97.0128022759602\\
0.163030998851894	97.0128022759602\\
0.167336394948335	96.8705547652916\\
0.171354764638347	96.8705547652916\\
0.175373134328358	97.0128022759602\\
0.179678530424799	97.0128022759602\\
0.18398392652124	97.1550497866287\\
0.188289322617681	97.1550497866287\\
0.192020665901263	97.1550497866287\\
0.196900114810563	97.2972972972973\\
0.200918484500574	97.2972972972973\\
0.205223880597015	97.4395448079659\\
0.209242250287026	97.4395448079659\\
0.213260619977038	97.2972972972973\\
0.21699196326062	97.4395448079659\\
0.221297359357061	97.4395448079659\\
0.224741676234214	97.5817923186344\\
0.228473019517796	97.5817923186344\\
0.232204362801378	97.5817923186344\\
0.23593570608496	97.724039829303\\
0.239380022962113	97.724039829303\\
0.243398392652124	97.8662873399716\\
0.247416762342135	97.724039829303\\
0.25	97.8662873399716\\
};
\addlegendentry{FM \cite{ovsjanikov2012functional}};

\addplot [color=mycolor3,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.950928\\
0.0025	4.64478\\
0.005	9.49219\\
0.0075	15.0183\\
0.01	21.0095\\
0.0125	27.1948\\
0.015	33.3997\\
0.0175	39.5203\\
0.02	45.3137\\
0.0225	50.6812\\
0.025	55.9033\\
0.0275	60.4321\\
0.03	64.6362\\
0.0325	68.252\\
0.035	71.571\\
0.0375	74.4446\\
0.04	77.002\\
0.0425	79.2944\\
0.045	81.2939\\
0.0475	83.0432\\
0.05	84.6729\\
0.0525	86.2305\\
0.055	87.5488\\
0.0575	88.6487\\
0.06	89.6265\\
0.0625	90.4895\\
0.065	91.4148\\
0.0675	92.146\\
0.07	92.8247\\
0.0725	93.4058\\
0.075	93.9404\\
0.0775	94.3921\\
0.08	94.7803\\
0.0825	95.0964\\
0.085	95.3918\\
0.0875	95.6604\\
0.09	95.8862\\
0.0925	96.084\\
0.095	96.2659\\
0.0975	96.4355\\
0.1	96.593\\
0.1025	96.7273\\
0.105	96.8311\\
0.1075	96.9165\\
0.11	97.0288\\
0.1125	97.1191\\
0.115	97.1826\\
0.1175	97.2656\\
0.12	97.3376\\
0.1225	97.417\\
0.125	97.4915\\
0.1275	97.55\\
0.13	97.6172\\
0.1325	97.6758\\
0.135	97.738\\
0.1375	97.7954\\
0.14	97.8394\\
0.1425	97.8943\\
0.145	97.9468\\
0.1475	97.9944\\
0.15	98.0322\\
0.1525	98.0688\\
0.155	98.1079\\
0.1575	98.158\\
0.16	98.2104\\
0.1625	98.2422\\
0.165	98.291\\
0.1675	98.3374\\
0.17	98.3765\\
0.1725	98.4143\\
0.175	98.4497\\
0.1775	98.4863\\
0.18	98.5205\\
0.1825	98.5706\\
0.185	98.6084\\
0.1875	98.6438\\
0.19	98.6853\\
0.1925	98.7097\\
0.195	98.7549\\
0.1975	98.7817\\
0.2	98.8123\\
0.2025	98.8416\\
0.205	98.8745\\
0.2075	98.8989\\
0.21	98.9197\\
0.2125	98.9417\\
0.215	98.9709\\
0.2175	98.988\\
0.22	99.0088\\
0.2225	99.0417\\
0.225	99.0674\\
0.2275	99.082\\
0.23	99.0979\\
0.2325	99.1138\\
0.235	99.1235\\
0.2375	99.1382\\
0.24	99.1516\\
0.2425	99.1638\\
0.245	99.1797\\
0.2475	99.187\\
};
\addlegendentry{BIM \cite{kim11}};

\addplot [color=mycolor4,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	10.5835\\
0.0025	11.1829\\
0.005	13.0859\\
0.0075	16.0339\\
0.01	19.4641\\
0.0125	22.8308\\
0.015	26.3\\
0.0175	29.718\\
0.02	33.1006\\
0.0225	36.2756\\
0.025	39.3176\\
0.0275	42.1777\\
0.03	44.8804\\
0.0325	47.4158\\
0.035	49.696\\
0.0375	51.7615\\
0.04	53.855\\
0.0425	55.7483\\
0.045	57.5366\\
0.0475	59.2407\\
0.05	60.9021\\
0.0525	62.3523\\
0.055	63.7659\\
0.0575	65.1318\\
0.06	66.3611\\
0.0625	67.6086\\
0.065	68.7646\\
0.0675	69.8096\\
0.07	70.7654\\
0.0725	71.7786\\
0.075	72.7368\\
0.0775	73.6047\\
0.08	74.4104\\
0.0825	75.199\\
0.085	75.9192\\
0.0875	76.5991\\
0.09	77.2339\\
0.0925	77.8552\\
0.095	78.479\\
0.0975	79.0784\\
0.1	79.6338\\
0.1025	80.1062\\
0.105	80.5847\\
0.1075	81.0669\\
0.11	81.4832\\
0.1125	81.9104\\
0.115	82.2632\\
0.1175	82.6721\\
0.12	83.0481\\
0.1225	83.3862\\
0.125	83.7183\\
0.1275	84.0161\\
0.13	84.292\\
0.1325	84.5654\\
0.135	84.8511\\
0.1375	85.0989\\
0.14	85.3503\\
0.1425	85.614\\
0.145	85.8276\\
0.1475	86.0425\\
0.15	86.2451\\
0.1525	86.4612\\
0.155	86.6479\\
0.1575	86.8127\\
0.16	86.9666\\
0.1625	87.124\\
0.165	87.2839\\
0.1675	87.4536\\
0.17	87.6062\\
0.1725	87.7844\\
0.175	87.9614\\
0.1775	88.1152\\
0.18	88.2751\\
0.1825	88.4058\\
0.185	88.5486\\
0.1875	88.6926\\
0.19	88.811\\
0.1925	88.9453\\
0.195	89.0991\\
0.1975	89.2322\\
0.2	89.3652\\
0.2025	89.5032\\
0.205	89.6216\\
0.2075	89.7131\\
0.21	89.8047\\
0.2125	89.9109\\
0.215	90.0159\\
0.2175	90.1196\\
0.22	90.2271\\
0.2225	90.3003\\
0.225	90.4004\\
0.2275	90.4687\\
0.23	90.564\\
0.2325	90.6445\\
0.235	90.7397\\
0.2375	90.8435\\
0.24	90.9241\\
0.2425	91.0229\\
0.245	91.1267\\
0.2475	91.2146\\
};
\addlegendentry{M\"obius Voting \cite{lipman2009mobius}};

\addplot [color=mycolor5,solid,line width=1.25pt]
  table[row sep=crcr]{%
0	0.848389\\
0.0025	3.53516\\
0.005	6.64307\\
0.0075	10.3369\\
0.01	14.3311\\
0.0125	18.4082\\
0.015	22.4023\\
0.0175	26.0754\\
0.02	29.5435\\
0.0225	32.9993\\
0.025	36.145\\
0.0275	39.2737\\
0.03	42.1802\\
0.0325	44.9548\\
0.035	47.3743\\
0.0375	49.6497\\
0.04	51.7737\\
0.0425	53.7781\\
0.045	55.6995\\
0.0475	57.5964\\
0.05	59.2493\\
0.0525	60.835\\
0.055	62.2278\\
0.0575	63.551\\
0.06	64.6619\\
0.0625	65.6543\\
0.065	66.6443\\
0.0675	67.5708\\
0.07	68.4631\\
0.0725	69.3323\\
0.075	70.1587\\
0.0775	70.9509\\
0.08	71.6516\\
0.0825	72.3596\\
0.085	72.9553\\
0.0875	73.5046\\
0.09	74.0466\\
0.0925	74.563\\
0.095	75.0195\\
0.0975	75.4736\\
0.1	75.8716\\
0.1025	76.272\\
0.105	76.6541\\
0.1075	77.0129\\
0.11	77.3706\\
0.1125	77.7307\\
0.115	78.092\\
0.1175	78.418\\
0.12	78.7598\\
0.1225	79.0674\\
0.125	79.3872\\
0.1275	79.7192\\
0.13	79.9976\\
0.1325	80.3125\\
0.135	80.5725\\
0.1375	80.9082\\
0.14	81.1963\\
0.1425	81.5051\\
0.145	81.8066\\
0.1475	82.1106\\
0.15	82.3694\\
0.1525	82.6807\\
0.155	82.9358\\
0.1575	83.2043\\
0.16	83.501\\
0.1625	83.7524\\
0.165	84.0015\\
0.1675	84.2639\\
0.17	84.5288\\
0.1725	84.7986\\
0.175	85.0513\\
0.1775	85.3198\\
0.18	85.5774\\
0.1825	85.8167\\
0.185	86.0876\\
0.1875	86.3037\\
0.19	86.5344\\
0.1925	86.7688\\
0.195	87.0239\\
0.1975	87.2681\\
0.2	87.4658\\
0.2025	87.6978\\
0.205	87.9443\\
0.2075	88.1384\\
0.21	88.3496\\
0.2125	88.5242\\
0.215	88.6926\\
0.2175	88.9063\\
0.22	89.0979\\
0.2225	89.3066\\
0.225	89.5215\\
0.2275	89.6802\\
0.23	89.8694\\
0.2325	90.0452\\
0.235	90.2136\\
0.2375	90.3882\\
0.24	90.5615\\
0.2425	90.7056\\
0.245	90.8728\\
0.2475	91.0339\\
};
\addlegendentry{Best Conformal \cite{kim11}};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	43.2027397260274\\
0.001	43.2205479452055\\
0.002	43.4205479452055\\
0.003	44.6698630136986\\
0.004	48.7123287671233\\
0.005	53.7109589041096\\
0.006	58.5808219178082\\
0.007	62.9561643835616\\
0.008	66.7397260273973\\
0.009	70.1397260273973\\
0.01	73.1315068493151\\
0.011	75.6205479452055\\
0.012	77.8643835616438\\
0.013	79.9164383561644\\
0.014	81.6657534246576\\
0.015	83.2520547945206\\
0.016	84.6630136986301\\
0.017	85.9123287671233\\
0.018	87.0493150684931\\
0.019	88.0917808219178\\
0.02	88.9986301369863\\
0.021	89.7479452054795\\
0.022	90.4794520547945\\
0.023	91.1301369863014\\
0.024	91.7232876712329\\
0.025	92.2506849315068\\
0.026	92.6972602739726\\
0.027	93.127397260274\\
0.028	93.5301369863013\\
0.029	93.8780821917808\\
0.03	94.1904109589041\\
0.031	94.5383561643836\\
0.032	94.8219178082191\\
0.033	95.086301369863\\
0.034	95.331506849315\\
0.035	95.5438356164384\\
0.036	95.7493150684932\\
0.037	95.9520547945206\\
0.038	96.1205479452055\\
0.039	96.2794520547945\\
0.04	96.458904109589\\
0.041	96.6191780821918\\
0.042	96.772602739726\\
0.043	96.9027397260274\\
0.044	97.0342465753425\\
0.045	97.1589041095891\\
0.046	97.2739726027397\\
0.047	97.3958904109589\\
0.048	97.5287671232876\\
0.049	97.6260273972602\\
0.05	97.7506849315068\\
0.051	97.827397260274\\
0.052	97.913698630137\\
0.053	97.986301369863\\
0.054	98.058904109589\\
0.055	98.1191780821917\\
0.056	98.1671232876712\\
0.057	98.213698630137\\
0.058	98.2684931506849\\
0.059	98.3041095890411\\
0.06	98.3369863013698\\
0.061	98.3767123287671\\
0.062	98.4109589041095\\
0.063	98.4438356164383\\
0.064	98.4712328767123\\
0.065	98.4876712328767\\
0.066	98.5123287671233\\
0.067	98.5397260273973\\
0.068	98.5561643835616\\
0.069	98.5794520547945\\
0.07	98.5931506849315\\
0.071	98.6041095890411\\
0.072	98.6164383561644\\
0.073	98.6246575342466\\
0.074	98.6342465753425\\
0.075	98.6397260273973\\
0.076	98.6534246575342\\
0.077	98.6671232876713\\
0.078	98.6808219178082\\
0.079	98.6904109589041\\
0.08	98.7\\
0.081	98.7068493150685\\
0.082	98.7164383561644\\
0.083	98.7246575342466\\
0.084	98.7315068493151\\
0.085	98.7465753424657\\
0.086	98.7547945205479\\
0.087	98.7616438356164\\
0.088	98.7753424657534\\
0.089	98.7794520547945\\
0.09	98.7835616438356\\
0.091	98.7876712328767\\
0.092	98.7945205479452\\
0.093	98.8\\
0.094	98.8123287671233\\
0.095	98.8205479452055\\
0.096	98.827397260274\\
0.097	98.8369863013699\\
0.098	98.8424657534247\\
0.099	98.8534246575342\\
0.1	98.8561643835616\\
0.101	98.8657534246575\\
0.102	98.8684931506849\\
0.103	98.8698630136986\\
0.104	98.8767123287671\\
0.105	98.8849315068493\\
0.106	98.8958904109589\\
0.107	98.9082191780822\\
0.108	98.9164383561644\\
0.109	98.9191780821918\\
0.11	98.9205479452055\\
0.111	98.9260273972603\\
0.112	98.9315068493151\\
0.113	98.9328767123288\\
0.114	98.941095890411\\
0.115	98.9465753424657\\
0.116	98.9534246575342\\
0.117	98.958904109589\\
0.118	98.9657534246575\\
0.119	98.9739726027397\\
0.12	98.9835616438356\\
0.121	98.9890410958904\\
0.122	98.9958904109589\\
0.123	99\\
0.124	99.0013698630137\\
0.125	99.0082191780822\\
0.126	99.0164383561644\\
0.127	99.0232876712329\\
0.128	99.027397260274\\
0.129	99.0342465753425\\
0.13	99.0424657534247\\
0.131	99.0479452054795\\
0.132	99.0547945205479\\
0.133	99.0602739726027\\
0.134	99.0616438356164\\
0.135	99.0712328767123\\
0.136	99.072602739726\\
0.137	99.0739726027397\\
0.138	99.0821917808219\\
0.139	99.0849315068493\\
0.14	99.0876712328767\\
0.141	99.0904109589041\\
0.142	99.0945205479452\\
0.143	99.1\\
0.144	99.1013698630137\\
0.145	99.1109589041096\\
0.146	99.113698630137\\
0.147	99.1219178082192\\
0.148	99.1301369863014\\
0.149	99.1356164383562\\
0.15	99.1438356164383\\
0.151	99.1561643835616\\
0.152	99.158904109589\\
0.153	99.1630136986301\\
0.154	99.1712328767123\\
0.155	99.1753424657534\\
0.156	99.1780821917808\\
0.157	99.1849315068493\\
0.158	99.1890410958904\\
0.159	99.1890410958904\\
0.16	99.1945205479452\\
0.161	99.1958904109589\\
0.162	99.2\\
0.163	99.2027397260274\\
0.164	99.2068493150685\\
0.165	99.2123287671233\\
0.166	99.2123287671233\\
0.167	99.2164383561644\\
0.168	99.2219178082192\\
0.169	99.2246575342466\\
0.17	99.2301369863014\\
0.171	99.2369863013699\\
0.172	99.2424657534247\\
0.173	99.2479452054794\\
0.174	99.2534246575342\\
0.175	99.2561643835616\\
0.176	99.2616438356164\\
0.177	99.2643835616438\\
0.178	99.2657534246575\\
0.179	99.2753424657534\\
0.18	99.2808219178082\\
0.181	99.286301369863\\
0.182	99.2904109589041\\
0.183	99.2972602739726\\
0.184	99.3041095890411\\
0.185	99.3095890410959\\
0.186	99.3109589041096\\
0.187	99.313698630137\\
0.188	99.3150684931507\\
0.189	99.3178082191781\\
0.19	99.3191780821918\\
0.191	99.3191780821918\\
0.192	99.3232876712329\\
0.193	99.3301369863014\\
0.194	99.3342465753425\\
0.195	99.3342465753425\\
0.196	99.3369863013699\\
0.197	99.3383561643836\\
0.198	99.3397260273973\\
0.199	99.341095890411\\
0.2	99.3465753424658\\
0.201	99.3465753424658\\
0.202	99.3520547945205\\
0.203	99.3534246575342\\
0.204	99.358904109589\\
0.205	99.3602739726027\\
0.206	99.3616438356164\\
0.207	99.3630136986301\\
0.208	99.3643835616438\\
0.209	99.3657534246575\\
0.21	99.3657534246575\\
0.211	99.3684931506849\\
0.212	99.3684931506849\\
0.213	99.372602739726\\
0.214	99.3767123287671\\
0.215	99.3780821917808\\
0.216	99.3835616438356\\
0.217	99.386301369863\\
0.218	99.3917808219178\\
0.219	99.3931506849315\\
0.22	99.3986301369863\\
0.221	99.4\\
0.222	99.4013698630137\\
0.223	99.4041095890411\\
0.224	99.4054794520548\\
0.225	99.4095890410959\\
0.226	99.4109589041096\\
0.227	99.4123287671233\\
0.228	99.4123287671233\\
0.229	99.413698630137\\
0.23	99.413698630137\\
0.231	99.4164383561644\\
0.232	99.4178082191781\\
0.233	99.4219178082192\\
0.234	99.4219178082192\\
0.235	99.4232876712329\\
0.236	99.4260273972603\\
0.237	99.4287671232877\\
0.238	99.4301369863014\\
0.239	99.4315068493151\\
0.24	99.4328767123288\\
0.241	99.4342465753425\\
0.242	99.4356164383562\\
0.243	99.441095890411\\
0.244	99.4438356164383\\
0.245	99.4493150684931\\
0.246	99.4493150684931\\
0.247	99.4520547945205\\
0.248	99.4547945205479\\
0.249	99.4575342465753\\
0.25	99.4602739726027\\
};
\addlegendentry{Ours};

\end{axis}
\end{tikzpicture}%

==> figures/diffusion1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
height=.2\linewidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=1,
xmax=25,
ymin=0,
ymax=0.7,
axis background/.style={fill=white},
hide y axis,
axis x line*=bottom,
%xtick={1,2,3,...,25},
xticklabels={},
extra x ticks={1,8,16,20,25},
extra x tick style={xticklabel=\pgfmathprintnumber{\tick}}
]
\addplot[ybar,bar width=3,bar shift=-0.143,draw=none,fill=red,area legend] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.7\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
};
\addplot[ybar,bar width=3,bar shift=0.143,draw=none,fill=blue,area legend] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0.7\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/diffusion2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
height=.2\linewidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=1,
xmax=25,
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
hide y axis,
axis x line*=bottom,
xticklabels={},
extra x ticks={1,8,16,20,25},
extra x tick style={xticklabel=\pgfmathprintnumber{\tick}}
]
\addplot[ybar,bar width=3,bar shift=-0.143,draw=none,fill=red,area legend] plot table[row sep=crcr] {%
1	0.000436341347643458\\
2	0.00221592420658135\\
3	0.00876415024920614\\
4	0.0269954832640539\\
5	0.0647587978508412\\
6	0.120985362293005\\
7	0.176032663430794\\
8	0.199471140255838\\
9	0.176032663430794\\
10	0.120985362293005\\
11	0.0647587978508412\\
12	0.0269954832640539\\
13	0.00876415024920614\\
14	0.00221592420658135\\
15	0.000436341347643458\\
16	6.69151129009339e-05\\
17	7.9918705556612e-06\\
18	7.43359757572568e-07\\
19	5.38488002275969e-08\\
20	3.03794142575114e-09\\
21	3.03794142575114e-09\\
22	5.38488002275969e-08\\
23	7.43359757572568e-07\\
24	7.9918705556612e-06\\
25	6.69151129009339e-05\\
};
\addplot[ybar,bar width=3,bar shift=0.143,draw=none,fill=blue,area legend] plot table[row sep=crcr] {%
1	0.00221592420658135\\
2	0.000436341347643458\\
3	6.69151129009339e-05\\
4	7.9918705556612e-06\\
5	7.43359757572568e-07\\
6	5.38488002275969e-08\\
7	3.03794142575114e-09\\
8	3.03794142575114e-09\\
9	5.38488002275969e-08\\
10	7.43359757572568e-07\\
11	7.9918705556612e-06\\
12	6.69151129009339e-05\\
13	0.000436341347643458\\
14	0.00221592420658135\\
15	0.00876415024920614\\
16	0.0269954832640539\\
17	0.0647587978508412\\
18	0.120985362293005\\
19	0.176032663430794\\
20	0.199471140255838\\
21	0.176032663430794\\
22	0.120985362293005\\
23	0.0647587978508412\\
24	0.0269954832640539\\
25	0.00876415024920614\\
};
\end{axis}
\end{tikzpicture}%

==> figures/diffusion3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
height=.2\linewidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=1,
xmax=25,
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
hide y axis,
axis x line*=bottom,
xticklabels={},
extra x ticks={1,8,16,20,25},
extra x tick style={xticklabel=\pgfmathprintnumber{\tick}}
]
\addplot[ybar,bar width=3,bar shift=-0.143,draw=none,fill=red,area legend] plot table[row sep=crcr] {%
1	0.000436341347643458\\
2	0.00221592420658135\\
3	0.00876415024920614\\
4	0.0269954832640539\\
5	0.0647587978508412\\
6	0.120985362293005\\
7	0.176032663430794\\
8	6.69151129009339e-05\\
9	0.176032663430794\\
10	0.120985362293005\\
11	0.0647587978508412\\
12	0.0269954832640539\\
13	0.00876415024920614\\
14	0.00221592420658135\\
15	0.000436341347643458\\
16	0.199471140255838\\
17	7.9918705556612e-06\\
18	7.43359757572568e-07\\
19	5.38488002275969e-08\\
20	3.03794142575114e-09\\
21	3.03794142575114e-09\\
22	5.38488002275969e-08\\
23	7.43359757572568e-07\\
24	7.9918705556612e-06\\
25	6.69151129009339e-05\\
};
\addplot[ybar,bar width=3,bar shift=0.143,draw=none,fill=blue,area legend] plot table[row sep=crcr] {%
1	0.00221592420658135\\
2	0.000436341347643458\\
3	6.69151129009339e-05\\
4	7.9918705556612e-06\\
5	7.43359757572568e-07\\
6	5.38488002275969e-08\\
7	3.03794142575114e-09\\
8	0.0269954832640539\\
9	5.38488002275969e-08\\
10	7.43359757572568e-07\\
11	7.9918705556612e-06\\
12	6.69151129009339e-05\\
13	0.000436341347643458\\
14	0.00221592420658135\\
15	0.00876415024920614\\
16	3.03794142575114e-09\\
17	0.0647587978508412\\
18	0.120985362293005\\
19	0.176032663430794\\
20	0.199471140255838\\
21	0.176032663430794\\
22	0.120985362293005\\
23	0.0647587978508412\\
24	0.0269954832640539\\
25	0.00876415024920614\\
};
\end{axis}
\end{tikzpicture}%

==> figures/diffusion4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.97690,0.98390,0.08050}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.4\linewidth,
height=.2\linewidth,
at={(1.236in,0.481in)},
scale only axis,
xmin=1,
xmax=25,
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
hide y axis,
axis x line*=bottom,
xticklabels={},
extra x ticks={1,8,16,20,25},
extra x tick style={xticklabel=\pgfmathprintnumber{\tick}}
]
\addplot[ybar,bar width=3,bar shift=-0.143,draw=none,fill=red,area legend] plot table[row sep=crcr] {%
1	0.00651001463888159\\
2	0.0144244322710817\\
3	0.0278175323403524\\
4	0.046505424389529\\
5	0.067453216524868\\
6	0.0857229782350437\\
7	0.0974017030067357\\
8	0.101285350960038\\
9	0.0974871177023047\\
10	0.0861646946553561\\
11	0.069200814376669\\
12	0.0518884372063784\\
13	0.0407307096412091\\
14	0.0385494139550775\\
15	0.0416115232610701\\
16	0.0423454201833551\\
17	0.0359928689638244\\
18	0.0243972398490745\\
19	0.0129871266714772\\
20	0.00540406797352564\\
21	0.00176866314037708\\
22	0.000515813414230925\\
23	0.000359255735725085\\
24	0.000904555268797824\\
25	0.00257162563501723\\
};
\addplot[ybar,bar width=3,bar shift=0.143,draw=none,fill=blue,area legend] plot table[row sep=crcr] {%
1	0.0148780453596608\\
2	0.00665669320255691\\
3	0.00281996754124044\\
4	0.00162156167795349\\
5	0.00202058904965186\\
6	0.00333999739059661\\
7	0.00477292569708858\\
8	0.00540406797352564\\
9	0.00481426654309416\\
10	0.00347863367380541\\
11	0.00240440812741313\\
12	0.0025833751785\\
13	0.00508527231603172\\
14	0.0116600481654637\\
15	0.0248248332834795\\
16	0.046505424389529\\
17	0.0756145131534125\\
18	0.106581784539565\\
19	0.13075357285207\\
20	0.140318640012254\\
21	0.132265173882505\\
22	0.109788003943214\\
23	0.0803546245169563\\
24	0.0518868465451548\\
25	0.0295667309852769\\
};
\end{axis}
\end{tikzpicture}%

==> figures/eigs1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
at={(1.162in,0.516in)},
scale only axis,
xmode=log,
xmin=1,
xmax=3400,
xminorticks=true,
xlabel={eig number},
ymin=-0.338378322790773,
ymax=0.924115092115306,
ylabel={$\lambda$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda\text{(D)}$},
x tick label style={/pgf/number format/fixed},
y label style={at={(axis description cs:0.25,0.5)},rotate=0,anchor=south},
xticklabels={1, 10, 100, 1000}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.924115092115306\\
% 2	0.0042707441691132\\
% 3	0.00363862186991063\\
% 4	0.00135079974539419\\
% 5	0.00121147131777001\\
% 6	0.000984849863553833\\
% 7	0.000765650042362319\\
% 8	0.000643005292104687\\
% 9	0.000574303937575585\\
10	0.000521770717480804\\
% 11	0.000484275342713903\\
% 12	0.000426817266331015\\
% 13	0.000423905628217071\\
% 14	0.000341020111067001\\
% 15	0.000315832111018067\\
% 16	0.000303698689435182\\
% 17	0.000300741243849016\\
% 18	0.000286357133063073\\
% 19	0.000269681179485972\\
20	0.000251924898016778\\
% 21	0.000238039266987723\\
% 22	0.000234709329994858\\
% 23	0.000228132256435507\\
% 24	0.000215887841519486\\
% 25	0.000204288996100387\\
% 26	0.000192166563389289\\
% 27	0.000181080346134718\\
% 28	0.000170857910583566\\
% 29	0.000166501415620392\\
30	0.000165448057511327\\
% 31	0.00015245353102065\\
% 32	0.000144971390102662\\
% 33	0.000142411975779587\\
% 34	0.000141440330770228\\
% 35	0.000135951111918304\\
% 36	0.000131536851952801\\
% 37	0.000125752586175789\\
% 38	0.000125617604868674\\
% 39	0.00012182827187199\\
40	0.000114369005190506\\
% 41	0.000110468871837371\\
% 42	0.000108179854136797\\
% 43	0.000104592601255253\\
% 44	0.000101060831613394\\
% 45	9.86025889177808e-05\\
% 46	9.65701245702896e-05\\
% 47	9.25449023034931e-05\\
% 48	9.14967903077432e-05\\
% 49	9.07357117996418e-05\\
50	9.00977587225976e-05\\
% 51	8.53062299296028e-05\\
% 52	8.4186951030659e-05\\
% 53	8.26244364156269e-05\\
% 54	7.98421379791511e-05\\
% 55	7.94630656286865e-05\\
% 56	7.77341564946721e-05\\
% 57	7.70280456780484e-05\\
% 58	7.67402914621866e-05\\
% 59	7.32769686606794e-05\\
60	7.25133386902543e-05\\
% 61	7.14541255865788e-05\\
% 62	7.11634471136412e-05\\
% 63	6.9591698314807e-05\\
% 64	6.77892750258607e-05\\
% 65	6.64184475031553e-05\\
% 66	6.57159380971116e-05\\
% 67	6.48659132372127e-05\\
% 68	6.28251899762683e-05\\
% 69	6.22209976400076e-05\\
70	6.11132976718284e-05\\
% 71	5.94741372024819e-05\\
% 72	5.74391867624412e-05\\
% 73	5.72874916770841e-05\\
% 74	5.67241678767571e-05\\
% 75	5.65629871104588e-05\\
% 76	5.56142103340462e-05\\
% 77	5.31728317201981e-05\\
% 78	5.2788637274599e-05\\
% 79	5.20826284186899e-05\\
80	5.10899568717895e-05\\
% 81	4.97199363096728e-05\\
% 82	4.89735113536589e-05\\
% 83	4.8786982810142e-05\\
% 84	4.79867120495307e-05\\
% 85	4.7505038901752e-05\\
% 86	4.71494182034665e-05\\
% 87	4.62336910832058e-05\\
% 88	4.54342718649695e-05\\
% 89	4.48208452708369e-05\\
90	4.32640701196754e-05\\
% 91	4.25486435064361e-05\\
% 92	4.18801688696824e-05\\
% 93	4.09419323132571e-05\\
% 94	4.0253321620785e-05\\
% 95	4.00563810181904e-05\\
% 96	3.97974420880604e-05\\
% 97	3.82906156757371e-05\\
% 98	3.80954853310542e-05\\
% 99	3.7417818013734e-05\\
100	3.70729014898921e-05\\
% 101	3.65397055773664e-05\\
% 102	3.61917106968961e-05\\
% 103	3.57628846009248e-05\\
% 104	3.54407443956042e-05\\
% 105	3.5145493783086e-05\\
% 106	3.47749178050033e-05\\
% 107	3.35137544139326e-05\\
% 108	3.31071367137181e-05\\
% 109	3.25786619899402e-05\\
110	3.25300420107646e-05\\
% 111	3.20207728347732e-05\\
% 112	3.08760224521877e-05\\
% 113	3.06657192999244e-05\\
% 114	3.03354598592035e-05\\
% 115	2.99497438363972e-05\\
% 116	2.97005139041921e-05\\
% 117	2.95513492279881e-05\\
% 118	2.92883318299198e-05\\
% 119	2.90626185420277e-05\\
120	2.84318588453966e-05\\
% 121	2.80635500117625e-05\\
% 122	2.80146609020636e-05\\
% 123	2.7676308524737e-05\\
% 124	2.74658292932191e-05\\
% 125	2.74127238404069e-05\\
% 126	2.66054794394097e-05\\
% 127	2.58971033351089e-05\\
% 128	2.55464831228513e-05\\
% 129	2.55021286844708e-05\\
130	2.53278305369108e-05\\
% 131	2.52255909884857e-05\\
% 132	2.47804788115979e-05\\
% 133	2.46615755045725e-05\\
% 134	2.41987754653578e-05\\
% 135	2.40310542592266e-05\\
% 136	2.37657956904283e-05\\
% 137	2.36300120472273e-05\\
% 138	2.34796526683197e-05\\
% 139	2.32317396394162e-05\\
140	2.29208995889126e-05\\
% 141	2.2660944677936e-05\\
% 142	2.25824945551095e-05\\
% 143	2.23297500640388e-05\\
% 144	2.2075290727221e-05\\
% 145	2.18067673319316e-05\\
% 146	2.15531128003592e-05\\
% 147	2.1292113651754e-05\\
% 148	2.10363172965091e-05\\
% 149	2.09856911498708e-05\\
150	2.05688715173263e-05\\
% 151	2.03954961133776e-05\\
% 152	2.01881251026898e-05\\
% 153	2.01440751602755e-05\\
% 154	2.00494693662382e-05\\
% 155	1.96926329218853e-05\\
% 156	1.95620806421929e-05\\
% 157	1.95154018816929e-05\\
% 158	1.92222755540466e-05\\
% 159	1.90273524457602e-05\\
160	1.89418324143535e-05\\
% 161	1.86220921336063e-05\\
% 162	1.84101918434964e-05\\
% 163	1.8205949181992e-05\\
% 164	1.81373217824214e-05\\
% 165	1.78570530643108e-05\\
% 166	1.75585210759121e-05\\
% 167	1.75399339513145e-05\\
% 168	1.74496641917417e-05\\
% 169	1.7258913596763e-05\\
170	1.70766742452546e-05\\
% 171	1.70602791634367e-05\\
% 172	1.69711697400346e-05\\
% 173	1.68792936882045e-05\\
% 174	1.67303238042438e-05\\
% 175	1.63925278420531e-05\\
% 176	1.63417295192406e-05\\
% 177	1.61310693591555e-05\\
% 178	1.60016423530609e-05\\
% 179	1.59931064670836e-05\\
180	1.57856954932558e-05\\
% 181	1.563778767627e-05\\
% 182	1.55102436014427e-05\\
% 183	1.53576735229861e-05\\
% 184	1.52652152870118e-05\\
% 185	1.51902607248963e-05\\
% 186	1.50858048280364e-05\\
% 187	1.49445703107317e-05\\
% 188	1.49234426029347e-05\\
% 189	1.4737731493158e-05\\
190	1.4625175333166e-05\\
% 191	1.44866307360045e-05\\
% 192	1.44026831064621e-05\\
% 193	1.43257603271922e-05\\
% 194	1.41546087377328e-05\\
% 195	1.40279925990497e-05\\
% 196	1.3997911039831e-05\\
% 197	1.39397820874069e-05\\
% 198	1.38035848640345e-05\\
% 199	1.36617939036181e-05\\
200	1.35399965160056e-05\\
% 201	1.34740625375395e-05\\
% 202	1.33550439664989e-05\\
% 203	1.32896597196723e-05\\
% 204	1.3226352429959e-05\\
% 205	1.31385613461742e-05\\
% 206	1.29634317811204e-05\\
% 207	1.28968301725207e-05\\
% 208	1.26984787085158e-05\\
% 209	1.25977764922149e-05\\
210	1.25173429260325e-05\\
% 211	1.24419040397375e-05\\
% 212	1.23324015226457e-05\\
% 213	1.22815633834358e-05\\
% 214	1.21724920379664e-05\\
% 215	1.21063053975887e-05\\
% 216	1.2050394175462e-05\\
% 217	1.19486904639195e-05\\
% 218	1.19015082669238e-05\\
% 219	1.18141725821096e-05\\
220	1.1744230080774e-05\\
% 221	1.16723940835045e-05\\
% 222	1.15687056361732e-05\\
% 223	1.14555339526198e-05\\
% 224	1.14011479112366e-05\\
% 225	1.13274337461905e-05\\
% 226	1.11782722906848e-05\\
% 227	1.11183418280952e-05\\
% 228	1.09495744914991e-05\\
% 229	1.09148003426519e-05\\
230	1.08568850660018e-05\\
% 231	1.08009762571801e-05\\
% 232	1.07121677074718e-05\\
% 233	1.06753565861751e-05\\
% 234	1.0601483992069e-05\\
% 235	1.05063067196311e-05\\
% 236	1.04393832209468e-05\\
% 237	1.03771590220113e-05\\
% 238	1.02823821987932e-05\\
% 239	1.024398058917e-05\\
240	1.01478865808324e-05\\
% 241	1.00782412755177e-05\\
% 242	1.00553154323223e-05\\
% 243	9.9796780494e-06\\
% 244	9.95194804733083e-06\\
% 245	9.90353431333583e-06\\
% 246	9.83729138133226e-06\\
% 247	9.73620086163969e-06\\
% 248	9.54550483463391e-06\\
% 249	9.47494329981277e-06\\
250	9.41911698837614e-06\\
% 251	9.35909598334536e-06\\
% 252	9.31404508812809e-06\\
% 253	9.27708536978406e-06\\
% 254	9.19285801544772e-06\\
% 255	9.12770973084801e-06\\
% 256	9.0661485181688e-06\\
% 257	9.00420016510713e-06\\
% 258	8.98141771068813e-06\\
% 259	8.91439780037141e-06\\
260	8.85645057205551e-06\\
% 261	8.81500637159217e-06\\
% 262	8.72355288782923e-06\\
% 263	8.70281962378676e-06\\
% 264	8.64775971067642e-06\\
% 265	8.62027441037521e-06\\
% 266	8.56087583643568e-06\\
% 267	8.48639258753623e-06\\
% 268	8.40026962714638e-06\\
% 269	8.38007221331534e-06\\
270	8.24715283279013e-06\\
% 271	8.21987013804177e-06\\
% 272	8.17107752429935e-06\\
% 273	8.11264353475569e-06\\
% 274	8.07260356149628e-06\\
% 275	8.0176719907835e-06\\
% 276	7.96997571208996e-06\\
% 277	7.91220831626747e-06\\
% 278	7.87650661065925e-06\\
% 279	7.79153635028397e-06\\
280	7.76468950390542e-06\\
% 281	7.72603679283225e-06\\
% 282	7.63594356432254e-06\\
% 283	7.56966362613227e-06\\
% 284	7.54059888397724e-06\\
% 285	7.46265204204907e-06\\
% 286	7.43798453831143e-06\\
% 287	7.39136794347249e-06\\
% 288	7.35309568309443e-06\\
% 289	7.3140306342857e-06\\
290	7.24324261986963e-06\\
% 291	7.22793921710243e-06\\
% 292	7.16547896031859e-06\\
% 293	7.14986835581097e-06\\
% 294	7.10907097701776e-06\\
% 295	7.07404618394397e-06\\
% 296	7.03758697807182e-06\\
% 297	7.0049409669902e-06\\
% 298	6.93408424744326e-06\\
% 299	6.89524438855324e-06\\
300	6.86793601391135e-06\\
% 301	6.81227992400175e-06\\
% 302	6.77935518471088e-06\\
% 303	6.73536884386571e-06\\
% 304	6.70893879131757e-06\\
% 305	6.68107537056536e-06\\
% 306	6.63733392161966e-06\\
% 307	6.56011409053133e-06\\
% 308	6.55298999891581e-06\\
% 309	6.49810775044107e-06\\
310	6.43406403472048e-06\\
% 311	6.358790672794e-06\\
% 312	6.34101239266212e-06\\
% 313	6.30883448079368e-06\\
% 314	6.2856620869416e-06\\
% 315	6.2089131470254e-06\\
% 316	6.20247327642772e-06\\
% 317	6.18168759032856e-06\\
% 318	6.13432233789717e-06\\
% 319	6.09624388818812e-06\\
320	6.08285297628925e-06\\
% 321	6.0384902313383e-06\\
% 322	6.01009855361535e-06\\
% 323	5.91780540460617e-06\\
% 324	5.88810279023317e-06\\
% 325	5.88158867209029e-06\\
% 326	5.8725627989382e-06\\
% 327	5.83928919639583e-06\\
% 328	5.7918770501459e-06\\
% 329	5.78365515126081e-06\\
330	5.71963047352542e-06\\
% 331	5.68221823271722e-06\\
% 332	5.65814488424007e-06\\
% 333	5.60966159697513e-06\\
% 334	5.56367050800394e-06\\
% 335	5.55329675337989e-06\\
% 336	5.52215071539128e-06\\
% 337	5.50443386618665e-06\\
% 338	5.42477976437681e-06\\
% 339	5.39153230924762e-06\\
340	5.36325137211549e-06\\
% 341	5.32308221097776e-06\\
% 342	5.30709244946356e-06\\
% 343	5.28974926190811e-06\\
% 344	5.20648962976534e-06\\
% 345	5.18900500924517e-06\\
% 346	5.17428431652424e-06\\
% 347	5.13380082300993e-06\\
% 348	5.10156191055861e-06\\
% 349	5.05992510892389e-06\\
350	5.03552572416909e-06\\
% 351	4.99865474043285e-06\\
% 352	4.98349934240711e-06\\
% 353	4.97007422728617e-06\\
% 354	4.91873590526701e-06\\
% 355	4.90699511445555e-06\\
% 356	4.87689317954513e-06\\
% 357	4.83898655200147e-06\\
% 358	4.79404926904079e-06\\
% 359	4.78031015930441e-06\\
360	4.75473921940252e-06\\
% 361	4.73352332341685e-06\\
% 362	4.69892699905165e-06\\
% 363	4.64514062985274e-06\\
% 364	4.61317054586773e-06\\
% 365	4.59756428317992e-06\\
% 366	4.5758868339789e-06\\
% 367	4.54301428649775e-06\\
% 368	4.51791636142718e-06\\
% 369	4.482017788831e-06\\
370	4.47241160211664e-06\\
% 371	4.45163537613158e-06\\
% 372	4.40953232570136e-06\\
% 373	4.36772751064006e-06\\
% 374	4.34137139680835e-06\\
% 375	4.32830532464293e-06\\
% 376	4.30126491783061e-06\\
% 377	4.26248345068826e-06\\
% 378	4.24774539340518e-06\\
% 379	4.21362327885937e-06\\
380	4.19161437172412e-06\\
% 381	4.14714703832368e-06\\
% 382	4.11129621610961e-06\\
% 383	4.09188309399519e-06\\
% 384	4.086232711666e-06\\
% 385	4.05323336805541e-06\\
% 386	4.02022584630543e-06\\
% 387	4.00539752411415e-06\\
% 388	3.98105810423091e-06\\
% 389	3.9721661846924e-06\\
390	3.95105186819561e-06\\
% 391	3.91540797316642e-06\\
% 392	3.88221874654423e-06\\
% 393	3.86561846532594e-06\\
% 394	3.85077673986438e-06\\
% 395	3.83142373801745e-06\\
% 396	3.77419497561265e-06\\
% 397	3.77183447539561e-06\\
% 398	3.73347046861064e-06\\
% 399	3.71659341659622e-06\\
400	3.7001449232173e-06\\
% 401	3.69166365075876e-06\\
% 402	3.67014890578718e-06\\
% 403	3.66615659785158e-06\\
% 404	3.61930281922584e-06\\
% 405	3.59917294533394e-06\\
% 406	3.56692052526508e-06\\
% 407	3.56197715107084e-06\\
% 408	3.53112708898201e-06\\
% 409	3.50225095233398e-06\\
410	3.48944635568389e-06\\
% 411	3.47954603389513e-06\\
% 412	3.46615745352452e-06\\
% 413	3.42079390339452e-06\\
% 414	3.38643381927301e-06\\
% 415	3.38043387867544e-06\\
% 416	3.36980571060666e-06\\
% 417	3.34263387632265e-06\\
% 418	3.32426467982676e-06\\
% 419	3.29991843540794e-06\\
420	3.28086618447371e-06\\
% 421	3.26290999121505e-06\\
% 422	3.21796558854442e-06\\
% 423	3.20738828379017e-06\\
% 424	3.18792579111925e-06\\
% 425	3.18201035097961e-06\\
% 426	3.16858006801229e-06\\
% 427	3.1345389276547e-06\\
% 428	3.12886768992279e-06\\
% 429	3.11817226473535e-06\\
430	3.10404570148953e-06\\
% 431	3.07153617622237e-06\\
% 432	3.04654373081957e-06\\
% 433	3.02103627656164e-06\\
% 434	3.00114747616222e-06\\
% 435	2.98385308043595e-06\\
% 436	2.96318308431318e-06\\
% 437	2.95457268797174e-06\\
% 438	2.93092855651931e-06\\
% 439	2.92289780971328e-06\\
440	2.89787805428059e-06\\
% 441	2.88888569508608e-06\\
% 442	2.86236742124935e-06\\
% 443	2.85028830330978e-06\\
% 444	2.83408237216445e-06\\
% 445	2.82308988751727e-06\\
% 446	2.78921656550881e-06\\
% 447	2.77184194632907e-06\\
% 448	2.75182966025484e-06\\
% 449	2.72120217347956e-06\\
450	2.7139691030351e-06\\
% 451	2.71207733237072e-06\\
% 452	2.69989773068223e-06\\
% 453	2.67242311898821e-06\\
% 454	2.63332687700022e-06\\
% 455	2.62161729311699e-06\\
% 456	2.60834447314518e-06\\
% 457	2.59707986860428e-06\\
% 458	2.5864052447998e-06\\
% 459	2.57092038255229e-06\\
460	2.55138709985919e-06\\
% 461	2.54116542309848e-06\\
% 462	2.51259534687147e-06\\
% 463	2.50655932177903e-06\\
% 464	2.49816199620747e-06\\
% 465	2.49125911301336e-06\\
% 466	2.47003807508904e-06\\
% 467	2.44331244501168e-06\\
% 468	2.43455998239607e-06\\
% 469	2.410158214402e-06\\
470	2.3892579414203e-06\\
% 471	2.37917982106749e-06\\
% 472	2.37089724357719e-06\\
% 473	2.34994243896926e-06\\
% 474	2.34123098974349e-06\\
% 475	2.32659119583584e-06\\
% 476	2.30239578772166e-06\\
% 477	2.28271928692621e-06\\
% 478	2.27616339081701e-06\\
% 479	2.26681748846357e-06\\
480	2.25381156331057e-06\\
% 481	2.24400379891754e-06\\
% 482	2.2230613814104e-06\\
% 483	2.2082791168879e-06\\
% 484	2.19780454386042e-06\\
% 485	2.18625071110204e-06\\
% 486	2.17592859505184e-06\\
% 487	2.16557552844477e-06\\
% 488	2.14811508058192e-06\\
% 489	2.12933398361784e-06\\
490	2.11731609921128e-06\\
% 491	2.11402382749685e-06\\
% 492	2.1050288401542e-06\\
% 493	2.08176540636832e-06\\
% 494	2.06783157782188e-06\\
% 495	2.05883683723512e-06\\
% 496	2.04541202863872e-06\\
% 497	2.02010659372215e-06\\
% 498	2.00823350892384e-06\\
% 499	1.99345795039684e-06\\
500	1.98481019979177e-06\\
% 501	1.97415002836967e-06\\
% 502	1.96454036163156e-06\\
% 503	1.95427263461711e-06\\
% 504	1.9366395119154e-06\\
% 505	1.92579819658771e-06\\
% 506	1.9162357394876e-06\\
% 507	1.89017673900343e-06\\
% 508	1.8705489506494e-06\\
% 509	1.85969651601949e-06\\
510	1.84510359149276e-06\\
% 511	1.82182397790917e-06\\
% 512	1.81693688752557e-06\\
% 513	1.79633912822926e-06\\
% 514	1.77936035311156e-06\\
% 515	1.77658613573041e-06\\
% 516	1.76534339894718e-06\\
% 517	1.75976857595298e-06\\
% 518	1.75074830222398e-06\\
% 519	1.72272097056196e-06\\
520	1.71317071610021e-06\\
% 521	1.69993357737104e-06\\
% 522	1.6861126714503e-06\\
% 523	1.67394642950577e-06\\
% 524	1.6618442745574e-06\\
% 525	1.65014227554516e-06\\
% 526	1.63708918409731e-06\\
% 527	1.62913052213605e-06\\
% 528	1.61123805842578e-06\\
% 529	1.60662201016508e-06\\
530	1.60227277911807e-06\\
% 531	1.58221061194384e-06\\
% 532	1.5695951326925e-06\\
% 533	1.54951621510202e-06\\
% 534	1.53490189405495e-06\\
% 535	1.52595628328888e-06\\
% 536	1.5106873858128e-06\\
% 537	1.50262257512735e-06\\
% 538	1.49283657554077e-06\\
% 539	1.47887721677207e-06\\
% 540	1.47011383329255e-06\\
% 541	1.46426131433549e-06\\
% 542	1.44181503921849e-06\\
% 543	1.43876698696295e-06\\
% 544	1.4368431023219e-06\\
% 545	1.41743134892403e-06\\
% 546	1.41059427842963e-06\\
% 547	1.39795563673235e-06\\
% 548	1.38449418404966e-06\\
% 549	1.37345385100757e-06\\
% 550	1.36932144016455e-06\\
% 551	1.36013128021329e-06\\
% 552	1.34383948453099e-06\\
% 553	1.33873555974165e-06\\
% 554	1.31239557760637e-06\\
% 555	1.29852432193193e-06\\
% 556	1.2901228262964e-06\\
% 557	1.26965355170594e-06\\
% 558	1.26499132247795e-06\\
% 559	1.26258076686424e-06\\
% 560	1.25061292609835e-06\\
% 561	1.23492540986739e-06\\
% 562	1.22839946020963e-06\\
% 563	1.21821443400933e-06\\
% 564	1.21491909895204e-06\\
% 565	1.19744477065443e-06\\
% 566	1.19094245322035e-06\\
% 567	1.17568972012462e-06\\
% 568	1.17243612176054e-06\\
% 569	1.15489797840631e-06\\
% 570	1.14862600108221e-06\\
% 571	1.13851899768711e-06\\
% 572	1.12901187482964e-06\\
% 573	1.11080591614268e-06\\
% 574	1.10631851435764e-06\\
% 575	1.09056665533042e-06\\
% 576	1.08167394798009e-06\\
% 577	1.07511030926785e-06\\
% 578	1.05114739618138e-06\\
% 579	1.04105607659657e-06\\
% 580	1.03292156764039e-06\\
% 581	1.02575066742991e-06\\
% 582	1.01962011348862e-06\\
% 583	1.00658914609171e-06\\
% 584	9.97292405748449e-07\\
% 585	9.93852224002881e-07\\
% 586	9.87179044405058e-07\\
% 587	9.69351126742419e-07\\
% 588	9.60111487543272e-07\\
% 589	9.51169312343892e-07\\
% 590	9.4533888995369e-07\\
% 591	9.41644838566274e-07\\
% 592	9.32004738642481e-07\\
% 593	9.23707595312371e-07\\
% 594	9.0055774730389e-07\\
% 595	8.88549714611913e-07\\
% 596	8.85388819106775e-07\\
% 597	8.81328227596986e-07\\
% 598	8.75638936911043e-07\\
% 599	8.58487606193902e-07\\
% 600	8.533315107023e-07\\
% 601	8.5144354768012e-07\\
% 602	8.35607413258532e-07\\
% 603	8.33495801839838e-07\\
% 604	8.17674653229379e-07\\
% 605	8.14800020759315e-07\\
% 606	8.06003247609575e-07\\
% 607	8.01678641511667e-07\\
% 608	7.86723771522138e-07\\
% 609	7.71941090058417e-07\\
% 610	7.61482188812477e-07\\
% 611	7.53781366346223e-07\\
% 612	7.49683413477803e-07\\
613	7.34298674884874e-07\\
% 614	7.3211465631777e-07\\
% 615	7.25934562930859e-07\\
% 616	7.18073361595086e-07\\
% 617	7.07568224258029e-07\\
% 618	6.94797420285672e-07\\
% 619	6.83582416123062e-07\\
% 620	6.83090627558152e-07\\
% 621	6.64197292314836e-07\\
% 622	6.58895782707629e-07\\
% 623	6.5017144118884e-07\\
% 624	6.44823736607235e-07\\
% 625	6.41627189576485e-07\\
% 626	6.37316859221425e-07\\
% 627	6.24831219942302e-07\\
% 628	6.11841711774461e-07\\
% 629	6.08113779987394e-07\\
% 630	5.9294470440299e-07\\
% 631	5.79654563581689e-07\\
% 632	5.68689964938033e-07\\
% 633	5.61846838818348e-07\\
% 634	5.46921268243783e-07\\
% 635	5.42169814020759e-07\\
% 636	5.28999632891742e-07\\
% 637	5.26569448589584e-07\\
% 638	5.15091046859481e-07\\
% 639	5.11837781587506e-07\\
% 640	5.06729265649346e-07\\
% 641	5.02818847459781e-07\\
% 642	4.91099000677197e-07\\
% 643	4.88837256021553e-07\\
% 644	4.84250234166461e-07\\
% 645	4.68589831648834e-07\\
% 646	4.6556610792903e-07\\
% 647	4.48105816856507e-07\\
% 648	4.45955795947924e-07\\
% 649	4.39119942307121e-07\\
% 650	4.2765289750947e-07\\
% 651	4.21517958458221e-07\\
% 652	4.16733370676646e-07\\
% 653	4.11284179061022e-07\\
% 654	3.94214062838171e-07\\
% 655	3.83333525168435e-07\\
% 656	3.71377606647233e-07\\
% 657	3.66628041947297e-07\\
% 658	3.60144166180503e-07\\
% 659	3.52714067730658e-07\\
% 660	3.45934658195516e-07\\
% 661	3.37632471598492e-07\\
% 662	3.34011910772391e-07\\
% 663	3.23086220266439e-07\\
% 664	3.22307703030931e-07\\
% 665	3.06837717575986e-07\\
% 666	3.05021229152066e-07\\
% 667	2.94123369760981e-07\\
% 668	2.84132746109691e-07\\
% 669	2.76649983413594e-07\\
% 670	2.65942098672356e-07\\
% 671	2.64271618617905e-07\\
% 672	2.54982685880897e-07\\
% 673	2.46832780686163e-07\\
% 674	2.42046173639157e-07\\
% 675	2.34499203198459e-07\\
% 676	2.24407706058929e-07\\
% 677	2.1262914404429e-07\\
% 678	2.02807223127191e-07\\
% 679	1.97709049274798e-07\\
% 680	1.90308704884048e-07\\
% 681	1.85644168865147e-07\\
% 682	1.81515562013319e-07\\
% 683	1.73627535061551e-07\\
% 684	1.66922702691726e-07\\
% 685	1.58097616027389e-07\\
% 686	1.42746873450924e-07\\
% 687	1.34304398703931e-07\\
688	1.29598112562524e-07\\
% 689	1.18443761511375e-07\\
% 690	1.16198868595325e-07\\
% 691	1.04935918095649e-07\\
% 692	9.6621076125045e-08\\
% 693	9.21692579883711e-08\\
% 694	8.55210408642009e-08\\
% 695	7.99889918145263e-08\\
% 696	7.71801243012577e-08\\
% 697	7.281510050523e-08\\
% 698	6.99441331608059e-08\\
% 699	5.77023048565829e-08\\
% 700	5.05405517594998e-08\\
% 701	4.46028593155008e-08\\
% 702	3.77291882141693e-08\\
% 703	3.26238350468791e-08\\
% 704	2.27887182263948e-08\\
% 705	1.74759688256955e-08\\
% 706	1.31531562377017e-08\\
% 707	3.75508682524429e-09\\
% 708	-1.50269470547857e-09\\
% 709	-9.32837136587285e-09\\
% 710	-1.26087457105721e-08\\
% 711	-2.23350563312029e-08\\
% 712	-2.75099555920359e-08\\
% 713	-3.63574326014854e-08\\
% 714	-4.36582152886624e-08\\
% 715	-5.28405537972431e-08\\
% 716	-5.64985808424801e-08\\
% 717	-7.00861054186276e-08\\
% 718	-7.4232697115908e-08\\
% 719	-8.21579269524028e-08\\
% 720	-8.53416770231407e-08\\
% 721	-9.45981220229199e-08\\
% 722	-1.08807826331961e-07\\
% 723	-1.12054794173027e-07\\
% 724	-1.2029565203968e-07\\
% 725	-1.22362402625364e-07\\
% 726	-1.29998620753437e-07\\
% 727	-1.30498153053924e-07\\
% 728	-1.44927379954864e-07\\
% 729	-1.48716973117046e-07\\
% 730	-1.51483023082172e-07\\
% 731	-1.61035193975954e-07\\
% 732	-1.70426684316358e-07\\
% 733	-1.71590357696476e-07\\
% 734	-1.7961266491965e-07\\
% 735	-1.90276914418849e-07\\
% 736	-1.90348535996269e-07\\
% 737	-1.98118452098899e-07\\
% 738	-2.0237089056544e-07\\
% 739	-2.12104375895458e-07\\
% 740	-2.15565161100926e-07\\
% 741	-2.20997257362512e-07\\
% 742	-2.25843020549264e-07\\
% 743	-2.27371427004565e-07\\
% 744	-2.39951813019612e-07\\
745	-2.43022842456958e-07\\
% 746	-2.46736162269298e-07\\
% 747	-2.56141071764401e-07\\
% 748	-2.69879680335916e-07\\
% 749	-2.74166159726887e-07\\
% 750	-2.81362283813715e-07\\
% 751	-2.84522916353546e-07\\
% 752	-2.86237582724305e-07\\
% 753	-2.91055100826589e-07\\
% 754	-2.97650196615854e-07\\
% 755	-3.0585967894554e-07\\
% 756	-3.075788549395e-07\\
% 757	-3.11487815157386e-07\\
% 758	-3.21724554635637e-07\\
% 759	-3.26825000724084e-07\\
% 760	-3.3364210292317e-07\\
% 761	-3.40264393302097e-07\\
% 762	-3.48480758332463e-07\\
% 763	-3.54876126443839e-07\\
% 764	-3.63053153175084e-07\\
% 765	-3.69007376552739e-07\\
% 766	-3.71042419370925e-07\\
% 767	-3.74901460477825e-07\\
% 768	-3.8206846125821e-07\\
% 769	-3.8889832311032e-07\\
% 770	-3.90385686423111e-07\\
% 771	-4.00558737472044e-07\\
% 772	-4.06925558732734e-07\\
% 773	-4.10235511471737e-07\\
% 774	-4.16801135529054e-07\\
% 775	-4.21662989412566e-07\\
% 776	-4.30006961277411e-07\\
% 777	-4.34350477424058e-07\\
% 778	-4.39821400585642e-07\\
% 779	-4.40364723981415e-07\\
% 780	-4.48657239127118e-07\\
% 781	-4.58713256191594e-07\\
% 782	-4.61486684296744e-07\\
% 783	-4.62298259608279e-07\\
% 784	-4.66694924644883e-07\\
% 785	-4.74014093627473e-07\\
% 786	-4.78834090270396e-07\\
% 787	-4.8223516520742e-07\\
% 788	-4.86527007444727e-07\\
% 789	-4.96968833673337e-07\\
% 790	-5.04279835875005e-07\\
% 791	-5.04851616162221e-07\\
% 792	-5.06744338493335e-07\\
% 793	-5.16919444232712e-07\\
% 794	-5.25354526227818e-07\\
% 795	-5.28407245045531e-07\\
% 796	-5.32420274249879e-07\\
% 797	-5.3346082433601e-07\\
% 798	-5.42522091139154e-07\\
% 799	-5.48606026432307e-07\\
% 800	-5.49024154663035e-07\\
% 801	-5.56885873187259e-07\\
% 802	-5.60642440360724e-07\\
% 803	-5.68014924102406e-07\\
% 804	-5.72765428328491e-07\\
% 805	-5.80432923672692e-07\\
% 806	-5.8225210385093e-07\\
% 807	-5.87805967810374e-07\\
% 808	-5.93339642390525e-07\\
% 809	-5.9737076531034e-07\\
% 810	-6.04084072956118e-07\\
% 811	-6.07879049123767e-07\\
% 812	-6.15792554873289e-07\\
% 813	-6.20035199420556e-07\\
% 814	-6.23285403366102e-07\\
% 815	-6.29385993317913e-07\\
% 816	-6.34145748561803e-07\\
% 817	-6.42512108257094e-07\\
% 818	-6.44208405695212e-07\\
% 819	-6.47401083764338e-07\\
% 820	-6.54468426579414e-07\\
% 821	-6.59950469866984e-07\\
% 822	-6.68947382102697e-07\\
% 823	-6.7340420869007e-07\\
% 824	-6.74328199273308e-07\\
% 825	-6.85031379249312e-07\\
% 826	-6.87811216148954e-07\\
% 827	-6.89694036126667e-07\\
% 828	-6.91704808199439e-07\\
% 829	-6.96888046879429e-07\\
% 830	-7.02096649072961e-07\\
% 831	-7.09244761666001e-07\\
% 832	-7.10585989722791e-07\\
% 833	-7.16982420756512e-07\\
% 834	-7.24491506948506e-07\\
% 835	-7.30074184503663e-07\\
% 836	-7.34605750337184e-07\\
% 837	-7.41125789147497e-07\\
% 838	-7.42189763030182e-07\\
% 839	-7.49007838102272e-07\\
% 840	-7.52396792360315e-07\\
% 841	-7.58265278291915e-07\\
% 842	-7.66091373512218e-07\\
% 843	-7.7245186435761e-07\\
% 844	-7.73556914686775e-07\\
% 845	-7.77114720731243e-07\\
% 846	-7.81309211168106e-07\\
% 847	-7.87391932959143e-07\\
% 848	-7.89847054283179e-07\\
% 849	-7.96026965050237e-07\\
% 850	-8.02385449042059e-07\\
% 851	-8.04587018087736e-07\\
% 852	-8.10654273553559e-07\\
853	-8.16035100284933e-07\\
% 854	-8.22581813308667e-07\\
% 855	-8.24373206575576e-07\\
% 856	-8.34204253245253e-07\\
% 857	-8.38221576098043e-07\\
% 858	-8.43463650213586e-07\\
% 859	-8.45235435054436e-07\\
% 860	-8.52897954887481e-07\\
% 861	-8.55416828986899e-07\\
% 862	-8.59382803271345e-07\\
% 863	-8.6307365898721e-07\\
% 864	-8.65751713707715e-07\\
% 865	-8.69659685486645e-07\\
% 866	-8.74569659992438e-07\\
% 867	-8.79832351527963e-07\\
% 868	-8.84809048742517e-07\\
% 869	-8.90964232411604e-07\\
% 870	-8.93250459820998e-07\\
% 871	-8.97236173880968e-07\\
% 872	-9.01966012422284e-07\\
% 873	-9.11092341182186e-07\\
% 874	-9.15878136032855e-07\\
% 875	-9.1997923162562e-07\\
% 876	-9.2342083350125e-07\\
% 877	-9.28441812085125e-07\\
% 878	-9.3416441507507e-07\\
% 879	-9.3645685877307e-07\\
% 880	-9.39946994487855e-07\\
% 881	-9.49073152178132e-07\\
% 882	-9.5173176046711e-07\\
% 883	-9.6109857702264e-07\\
% 884	-9.6533922270407e-07\\
% 885	-9.6584268698484e-07\\
% 886	-9.72054900639501e-07\\
% 887	-9.74154721898238e-07\\
% 888	-9.77447180888416e-07\\
% 889	-9.80072853666793e-07\\
% 890	-9.8446424748482e-07\\
% 891	-9.87290688382321e-07\\
% 892	-9.98227284039036e-07\\
% 893	-9.99756173752029e-07\\
% 894	-1.00302036429915e-06\\
% 895	-1.00587260360612e-06\\
% 896	-1.01274703759575e-06\\
% 897	-1.01603873129809e-06\\
% 898	-1.02014340201703e-06\\
% 899	-1.02127917670042e-06\\
% 900	-1.02691230558915e-06\\
% 901	-1.03098003589398e-06\\
% 902	-1.03727985159499e-06\\
% 903	-1.04459618037627e-06\\
% 904	-1.05037204920427e-06\\
% 905	-1.05352108298909e-06\\
% 906	-1.0581420493811e-06\\
% 907	-1.06364880202354e-06\\
% 908	-1.06581231904529e-06\\
% 909	-1.06744286932453e-06\\
% 910	-1.07183794895012e-06\\
% 911	-1.07481856361346e-06\\
% 912	-1.07739307222633e-06\\
% 913	-1.08395712291346e-06\\
% 914	-1.0902904642604e-06\\
% 915	-1.09345820941916e-06\\
% 916	-1.09628745307469e-06\\
% 917	-1.10457356979642e-06\\
% 918	-1.10663141460002e-06\\
% 919	-1.11067209589024e-06\\
% 920	-1.11199365082587e-06\\
% 921	-1.11816148479379e-06\\
% 922	-1.12659191005102e-06\\
% 923	-1.12882163900633e-06\\
% 924	-1.13277062251003e-06\\
% 925	-1.13677903756556e-06\\
% 926	-1.14120188508467e-06\\
% 927	-1.14655915746823e-06\\
% 928	-1.14923845912864e-06\\
% 929	-1.15473235137366e-06\\
% 930	-1.15656682647091e-06\\
% 931	-1.15870362743172e-06\\
% 932	-1.1597728552618e-06\\
% 933	-1.16485273536793e-06\\
% 934	-1.16740842164109e-06\\
% 935	-1.17570968016396e-06\\
% 936	-1.1815553421094e-06\\
% 937	-1.1856173897662e-06\\
% 938	-1.18973271136786e-06\\
939	-1.1900611261926e-06\\
% 940	-1.19488451950644e-06\\
% 941	-1.19626015738333e-06\\
% 942	-1.19940058885962e-06\\
% 943	-1.20271877359466e-06\\
% 944	-1.20854496071717e-06\\
% 945	-1.21242832391713e-06\\
% 946	-1.21773317745342e-06\\
% 947	-1.22114412811475e-06\\
% 948	-1.22439323654118e-06\\
% 949	-1.22523689365877e-06\\
% 950	-1.23091669568578e-06\\
% 951	-1.23688124265662e-06\\
% 952	-1.2422960432851e-06\\
953	-1.24260322898333e-06\\
% 954	-1.24486027476129e-06\\
% 955	-1.25099792904872e-06\\
% 956	-1.25210323440242e-06\\
% 957	-1.26168360401958e-06\\
% 958	-1.26860175374969e-06\\
% 959	-1.27148422961948e-06\\
% 960	-1.27466219621506e-06\\
% 961	-1.27579943673965e-06\\
% 962	-1.2830814265617e-06\\
% 963	-1.28610763815463e-06\\
% 964	-1.29085475919435e-06\\
965	-1.29197922179442e-06\\
% 966	-1.29912802499204e-06\\
% 967	-1.30106238191663e-06\\
% 968	-1.30454485675569e-06\\
% 969	-1.31184170849449e-06\\
% 970	-1.31290979307551e-06\\
% 971	-1.31492345250543e-06\\
% 972	-1.31789971057906e-06\\
% 973	-1.32228250749112e-06\\
% 974	-1.32732381800552e-06\\
% 975	-1.32895008763576e-06\\
% 976	-1.3348229114309e-06\\
977	-1.33999416267735e-06\\
% 978	-1.34093991031791e-06\\
% 979	-1.34511687015779e-06\\
% 980	-1.35128131570842e-06\\
% 981	-1.35259974992094e-06\\
% 982	-1.35553122738269e-06\\
% 983	-1.36087090076531e-06\\
% 984	-1.36279879970544e-06\\
% 985	-1.37062492407876e-06\\
% 986	-1.37597860771174e-06\\
% 987	-1.37843107089241e-06\\
% 988	-1.38087641991091e-06\\
989	-1.38500289551598e-06\\
% 990	-1.38803979822287e-06\\
% 991	-1.39246021347458e-06\\
% 992	-1.39370347668648e-06\\
% 993	-1.39880676482308e-06\\
% 994	-1.40125139291279e-06\\
% 995	-1.40607851811556e-06\\
% 996	-1.4085776930051e-06\\
% 997	-1.41022637641853e-06\\
% 998	-1.41664799431774e-06\\
999	-1.41831259147177e-06\\
1000	-1.42322582648698e-06\\
% 1001	-1.42575779957536e-06\\
% 1002	-1.43021279318399e-06\\
% 1003	-1.43266547693565e-06\\
% 1004	-1.43730654475101e-06\\
% 1005	-1.4443248397306e-06\\
% 1006	-1.45431798848427e-06\\
% 1007	-1.4556093865463e-06\\
% 1008	-1.46206093682385e-06\\
% 1009	-1.4670829698629e-06\\
% 1010	-1.4681246841519e-06\\
1011	-1.47114569656208e-06\\
% 1012	-1.47357087934433e-06\\
% 1013	-1.47941963640123e-06\\
% 1014	-1.48060495181354e-06\\
% 1015	-1.48251925859076e-06\\
% 1016	-1.48412297860328e-06\\
% 1017	-1.48711234399575e-06\\
% 1018	-1.49120418319073e-06\\
% 1019	-1.50091231731501e-06\\
% 1020	-1.50148090681256e-06\\
% 1021	-1.5058573346621e-06\\
% 1022	-1.50614103691088e-06\\
% 1023	-1.5100450646546e-06\\
% 1024	-1.51351672356664e-06\\
% 1025	-1.51792677869804e-06\\
% 1026	-1.52259224360194e-06\\
% 1027	-1.52747154984256e-06\\
% 1028	-1.53074775585162e-06\\
% 1029	-1.53252833190381e-06\\
% 1030	-1.53948651181634e-06\\
% 1031	-1.5416165182659e-06\\
% 1032	-1.54344836654024e-06\\
% 1033	-1.54701013887212e-06\\
% 1034	-1.55004056080078e-06\\
% 1035	-1.55438351357249e-06\\
% 1036	-1.55700374139775e-06\\
% 1037	-1.55835271262107e-06\\
% 1038	-1.56372003153282e-06\\
% 1039	-1.57280521811126e-06\\
% 1040	-1.57505467253469e-06\\
% 1041	-1.57950643029592e-06\\
% 1042	-1.58210744047716e-06\\
% 1043	-1.58501517962164e-06\\
% 1044	-1.58988679644905e-06\\
% 1045	-1.5970402043727e-06\\
% 1046	-1.599163595746e-06\\
% 1047	-1.60243040987404e-06\\
% 1048	-1.60671665230206e-06\\
% 1049	-1.61072653207445e-06\\
1050	-1.61164897186283e-06\\
% 1051	-1.61916534583955e-06\\
% 1052	-1.62287994457632e-06\\
% 1053	-1.6263597950491e-06\\
% 1054	-1.62776958703723e-06\\
% 1055	-1.63303604665761e-06\\
% 1056	-1.63788853264597e-06\\
% 1057	-1.63915840479347e-06\\
% 1058	-1.64480575333445e-06\\
% 1059	-1.64869546125447e-06\\
% 1060	-1.64951847052394e-06\\
% 1061	-1.65567549661203e-06\\
% 1062	-1.65787308078732e-06\\
% 1063	-1.65967715571257e-06\\
% 1064	-1.66366377843976e-06\\
% 1065	-1.67078143720157e-06\\
% 1066	-1.67242988785463e-06\\
% 1067	-1.6794615882473e-06\\
% 1068	-1.68382730577799e-06\\
% 1069	-1.68629501432557e-06\\
% 1070	-1.69072325364007e-06\\
% 1071	-1.69363814910159e-06\\
% 1072	-1.69686243225505e-06\\
1073	-1.6979498042106e-06\\
% 1074	-1.70199264210208e-06\\
% 1075	-1.70270183898246e-06\\
% 1076	-1.70824566404922e-06\\
% 1077	-1.71296758296808e-06\\
% 1078	-1.71574953041728e-06\\
% 1079	-1.7189876378087e-06\\
% 1080	-1.72561519348193e-06\\
% 1081	-1.72664154133344e-06\\
% 1082	-1.7334212196061e-06\\
% 1083	-1.73687545719498e-06\\
% 1084	-1.73852963222228e-06\\
% 1085	-1.74044529043667e-06\\
% 1086	-1.74628261008769e-06\\
% 1087	-1.74941030275551e-06\\
% 1088	-1.75377506379089e-06\\
% 1089	-1.75746369403088e-06\\
% 1090	-1.76315953138238e-06\\
% 1091	-1.76651908961764e-06\\
% 1092	-1.76935359027528e-06\\
% 1093	-1.77152784430536e-06\\
% 1094	-1.77890559642482e-06\\
% 1095	-1.77955447371514e-06\\
% 1096	-1.78173461136713e-06\\
% 1097	-1.78620368310504e-06\\
% 1098	-1.79171742276273e-06\\
% 1099	-1.79400147086454e-06\\
% 1100	-1.79921302986887e-06\\
% 1101	-1.80140908474634e-06\\
% 1102	-1.80498131191569e-06\\
% 1103	-1.80997405041208e-06\\
% 1104	-1.813095050759e-06\\
% 1105	-1.81787849124877e-06\\
% 1106	-1.81904690921949e-06\\
% 1107	-1.82333935134982e-06\\
% 1108	-1.8255698740061e-06\\
1109	-1.82951198946674e-06\\
% 1110	-1.83323176476848e-06\\
% 1111	-1.83716757824076e-06\\
% 1112	-1.84455401201599e-06\\
% 1113	-1.84690010781078e-06\\
% 1114	-1.85100875547987e-06\\
% 1115	-1.85243464456092e-06\\
% 1116	-1.85810911735532e-06\\
% 1117	-1.86245727551551e-06\\
% 1118	-1.8694908619857e-06\\
% 1119	-1.87279317489457e-06\\
% 1120	-1.87524198940843e-06\\
% 1121	-1.88056894925439e-06\\
% 1122	-1.88176812140411e-06\\
% 1123	-1.88418213457234e-06\\
% 1124	-1.88676760441242e-06\\
% 1125	-1.88798768735639e-06\\
% 1126	-1.89360588334156e-06\\
% 1127	-1.90235086927864e-06\\
% 1128	-1.90657575327543e-06\\
% 1129	-1.90767106331983e-06\\
% 1130	-1.90997392234249e-06\\
% 1131	-1.91640755420342e-06\\
% 1132	-1.92062171668185e-06\\
% 1133	-1.9215460855465e-06\\
% 1134	-1.92643185979176e-06\\
% 1135	-1.92897555049399e-06\\
% 1136	-1.93578430660715e-06\\
% 1137	-1.93706566402537e-06\\
% 1138	-1.94259373382369e-06\\
% 1139	-1.94480798200713e-06\\
% 1140	-1.95049110769435e-06\\
% 1141	-1.95652665967063e-06\\
% 1142	-1.95940981256724e-06\\
% 1143	-1.96599252179176e-06\\
% 1144	-1.968922662563e-06\\
% 1145	-1.97291000736527e-06\\
% 1146	-1.97618372528944e-06\\
% 1147	-1.97991306485526e-06\\
% 1148	-1.98370727158039e-06\\
% 1149	-1.98796216315043e-06\\
% 1150	-1.98915307577818e-06\\
% 1151	-1.99284910110932e-06\\
% 1152	-1.99903386644703e-06\\
% 1153	-2.00001208884294e-06\\
% 1154	-2.00261789977925e-06\\
% 1155	-2.00747530736704e-06\\
% 1156	-2.0143313993301e-06\\
% 1157	-2.01686080680598e-06\\
% 1158	-2.0185402316751e-06\\
% 1159	-2.02145199707163e-06\\
% 1160	-2.02577891382062e-06\\
% 1161	-2.0306208677904e-06\\
% 1162	-2.03257095852076e-06\\
1163	-2.03635140099854e-06\\
% 1164	-2.04289522057654e-06\\
% 1165	-2.04730641617452e-06\\
% 1166	-2.05029859342325e-06\\
% 1167	-2.05694070339213e-06\\
% 1168	-2.05836302227683e-06\\
% 1169	-2.06235217573488e-06\\
% 1170	-2.07135622970616e-06\\
% 1171	-2.07635169557826e-06\\
% 1172	-2.07832336338806e-06\\
% 1173	-2.08392776989484e-06\\
% 1174	-2.08564675732203e-06\\
% 1175	-2.09178793903252e-06\\
% 1176	-2.09603538700659e-06\\
% 1177	-2.09846766693235e-06\\
% 1178	-2.10044859609608e-06\\
% 1179	-2.10129525906212e-06\\
% 1180	-2.10442218784822e-06\\
% 1181	-2.10880433164711e-06\\
% 1182	-2.11553289492525e-06\\
% 1183	-2.12069772470747e-06\\
% 1184	-2.12275516949684e-06\\
% 1185	-2.12843855033262e-06\\
% 1186	-2.13278949994351e-06\\
% 1187	-2.13460806639814e-06\\
% 1188	-2.14139898692645e-06\\
% 1189	-2.14761549216043e-06\\
% 1190	-2.14918477164169e-06\\
% 1191	-2.15365454108022e-06\\
% 1192	-2.15595930993294e-06\\
% 1193	-2.16081414959599e-06\\
% 1194	-2.16548542889594e-06\\
% 1195	-2.16906776695299e-06\\
% 1196	-2.16973851961616e-06\\
% 1197	-2.1704335058906e-06\\
% 1198	-2.17337833121265e-06\\
% 1199	-2.1817918515631e-06\\
% 1200	-2.18655527395405e-06\\
% 1201	-2.18853265641585e-06\\
% 1202	-2.19482245310766e-06\\
% 1203	-2.19858040322753e-06\\
% 1204	-2.19974661470428e-06\\
% 1205	-2.20161827011299e-06\\
% 1206	-2.20503073204152e-06\\
% 1207	-2.21319004922175e-06\\
% 1208	-2.21479891282364e-06\\
% 1209	-2.22405994546035e-06\\
% 1210	-2.22565178725246e-06\\
% 1211	-2.22931702126384e-06\\
% 1212	-2.23401778443029e-06\\
% 1213	-2.23931480060174e-06\\
% 1214	-2.24474012415063e-06\\
% 1215	-2.24705225216974e-06\\
% 1216	-2.24808219545024e-06\\
% 1217	-2.25669090088327e-06\\
% 1218	-2.26274593885961e-06\\
% 1219	-2.26372126442658e-06\\
% 1220	-2.26760987777455e-06\\
% 1221	-2.27164051200584e-06\\
% 1222	-2.27626885695571e-06\\
% 1223	-2.28128398675237e-06\\
% 1224	-2.28565638101454e-06\\
% 1225	-2.29143963121342e-06\\
% 1226	-2.29285023561409e-06\\
% 1227	-2.29540280269122e-06\\
% 1228	-2.29928368954318e-06\\
% 1229	-2.30081676198169e-06\\
% 1230	-2.30613845355161e-06\\
% 1231	-2.30966026777772e-06\\
% 1232	-2.31486892739015e-06\\
% 1233	-2.31649212675603e-06\\
% 1234	-2.32331630188801e-06\\
% 1235	-2.32399650524393e-06\\
% 1236	-2.32860243687519e-06\\
% 1237	-2.33144960050328e-06\\
% 1238	-2.33682703053442e-06\\
% 1239	-2.33869956907815e-06\\
% 1240	-2.34419338616291e-06\\
% 1241	-2.34673300024196e-06\\
% 1242	-2.35099539800757e-06\\
% 1243	-2.35473869069249e-06\\
% 1244	-2.35851430109331e-06\\
% 1245	-2.36272002331039e-06\\
% 1246	-2.36529449325889e-06\\
% 1247	-2.37228425889576e-06\\
% 1248	-2.37571316105831e-06\\
% 1249	-2.37777183877312e-06\\
% 1250	-2.38356565879151e-06\\
% 1251	-2.38433018702304e-06\\
% 1252	-2.38549024352894e-06\\
% 1253	-2.39473470503849e-06\\
% 1254	-2.39738865249553e-06\\
% 1255	-2.40226067927251e-06\\
% 1256	-2.4094010152496e-06\\
% 1257	-2.41228958045913e-06\\
% 1258	-2.41579204907905e-06\\
% 1259	-2.4178861431401e-06\\
% 1260	-2.41958015273109e-06\\
% 1261	-2.42456193332863e-06\\
% 1262	-2.427432610283e-06\\
% 1263	-2.43263678723031e-06\\
% 1264	-2.43366289850784e-06\\
% 1265	-2.44043860384166e-06\\
% 1266	-2.44158575223785e-06\\
% 1267	-2.4452721063924e-06\\
1268	-2.4517256361517e-06\\
% 1269	-2.45650727043716e-06\\
% 1270	-2.46213708710629e-06\\
% 1271	-2.46704609251972e-06\\
% 1272	-2.46970663226405e-06\\
% 1273	-2.47244153827223e-06\\
% 1274	-2.47613775272172e-06\\
% 1275	-2.48277035042729e-06\\
% 1276	-2.48380121427333e-06\\
% 1277	-2.48900439612744e-06\\
% 1278	-2.49514765399942e-06\\
% 1279	-2.49682877889642e-06\\
% 1280	-2.49862768959623e-06\\
% 1281	-2.50432731119308e-06\\
% 1282	-2.50649890996678e-06\\
% 1283	-2.51171036111768e-06\\
% 1284	-2.51596879707057e-06\\
% 1285	-2.52655201415209e-06\\
% 1286	-2.53053615883373e-06\\
% 1287	-2.53390567921027e-06\\
% 1288	-2.5372172270507e-06\\
% 1289	-2.54151771919835e-06\\
% 1290	-2.54458904898434e-06\\
% 1291	-2.54731079376692e-06\\
% 1292	-2.54924062544699e-06\\
% 1293	-2.55356908334026e-06\\
% 1294	-2.55536520958677e-06\\
% 1295	-2.56356933650624e-06\\
% 1296	-2.56838326483642e-06\\
% 1297	-2.57056247328938e-06\\
% 1298	-2.57409506250341e-06\\
% 1299	-2.57878071784852e-06\\
% 1300	-2.58756269731379e-06\\
% 1301	-2.58902285287951e-06\\
% 1302	-2.59812849509596e-06\\
% 1303	-2.60003721344335e-06\\
% 1304	-2.60539313327335e-06\\
% 1305	-2.60725072802999e-06\\
% 1306	-2.61207874676761e-06\\
% 1307	-2.61549786574572e-06\\
% 1308	-2.62049307665043e-06\\
% 1309	-2.62434492685847e-06\\
% 1310	-2.62687069610323e-06\\
% 1311	-2.62997354357739e-06\\
% 1312	-2.63331309352203e-06\\
% 1313	-2.63675274044704e-06\\
% 1314	-2.64020453750657e-06\\
% 1315	-2.65126265865532e-06\\
% 1316	-2.65236951844882e-06\\
% 1317	-2.65477133309905e-06\\
% 1318	-2.65790045797819e-06\\
% 1319	-2.66354797940132e-06\\
% 1320	-2.66873072510395e-06\\
% 1321	-2.67315696543979e-06\\
% 1322	-2.67452350302604e-06\\
% 1323	-2.67737499729121e-06\\
% 1324	-2.68419179661998e-06\\
% 1325	-2.68711323683289e-06\\
% 1326	-2.69040921520051e-06\\
% 1327	-2.69787289557944e-06\\
% 1328	-2.698591936369e-06\\
% 1329	-2.70607616337226e-06\\
% 1330	-2.70891664974971e-06\\
% 1331	-2.71065621400645e-06\\
% 1332	-2.71857076470698e-06\\
% 1333	-2.72006898080335e-06\\
% 1334	-2.72581764862902e-06\\
% 1335	-2.73153250289779e-06\\
% 1336	-2.7380492375741e-06\\
% 1337	-2.74272224942302e-06\\
% 1338	-2.74726931763406e-06\\
% 1339	-2.7482316025185e-06\\
% 1340	-2.75260808741704e-06\\
% 1341	-2.75717616645339e-06\\
% 1342	-2.76139180771133e-06\\
% 1343	-2.76231493514304e-06\\
% 1344	-2.77043900891697e-06\\
% 1345	-2.77159858864695e-06\\
% 1346	-2.77404142873858e-06\\
% 1347	-2.78032269563758e-06\\
% 1348	-2.7824089876469e-06\\
% 1349	-2.78647408483077e-06\\
% 1350	-2.78855080476543e-06\\
% 1351	-2.79438446506525e-06\\
% 1352	-2.79624725732733e-06\\
1353	-2.80514656283411e-06\\
% 1354	-2.81006050371313e-06\\
% 1355	-2.8160418688401e-06\\
% 1356	-2.81787606722633e-06\\
% 1357	-2.82593230116578e-06\\
% 1358	-2.82850410289537e-06\\
% 1359	-2.83458460433357e-06\\
% 1360	-2.83909730455965e-06\\
% 1361	-2.84126532166347e-06\\
% 1362	-2.84449664430441e-06\\
% 1363	-2.85264094329118e-06\\
% 1364	-2.85760305617193e-06\\
% 1365	-2.86423322610212e-06\\
% 1366	-2.87023337762074e-06\\
% 1367	-2.87369336135425e-06\\
% 1368	-2.87547896951633e-06\\
% 1369	-2.87592198914176e-06\\
% 1370	-2.87894032029056e-06\\
% 1371	-2.88672889699364e-06\\
% 1372	-2.88981174547465e-06\\
% 1373	-2.89490611936985e-06\\
% 1374	-2.9011348571872e-06\\
% 1375	-2.90138441977608e-06\\
% 1376	-2.9101408847079e-06\\
% 1377	-2.91424441611251e-06\\
% 1378	-2.92008594122945e-06\\
% 1379	-2.92709237613775e-06\\
% 1380	-2.92833305844578e-06\\
% 1381	-2.93067564382955e-06\\
% 1382	-2.93146602653017e-06\\
% 1383	-2.9382340412438e-06\\
% 1384	-2.94255836392266e-06\\
% 1385	-2.95212486696295e-06\\
% 1386	-2.95355930481816e-06\\
% 1387	-2.95788305965977e-06\\
% 1388	-2.95927366458011e-06\\
% 1389	-2.96997909129754e-06\\
% 1390	-2.97100051169052e-06\\
% 1391	-2.97245473529656e-06\\
% 1392	-2.9778553866201e-06\\
% 1393	-2.98141965846578e-06\\
% 1394	-2.98915666127123e-06\\
% 1395	-2.99235984540315e-06\\
% 1396	-2.99766803592788e-06\\
% 1397	-2.99940079054194e-06\\
% 1398	-3.00446938132766e-06\\
% 1399	-3.00666196141504e-06\\
% 1400	-3.01400440508958e-06\\
% 1401	-3.01632821869653e-06\\
% 1402	-3.02013585295931e-06\\
% 1403	-3.02220614710166e-06\\
% 1404	-3.02629941707327e-06\\
% 1405	-3.03493878556341e-06\\
% 1406	-3.03990626563804e-06\\
% 1407	-3.04068101032231e-06\\
% 1408	-3.04175375908676e-06\\
% 1409	-3.05009637832804e-06\\
% 1410	-3.05377784351686e-06\\
% 1411	-3.0618481010884e-06\\
% 1412	-3.06547405386817e-06\\
% 1413	-3.06874494443635e-06\\
% 1414	-3.07448830254734e-06\\
% 1415	-3.07744518064599e-06\\
% 1416	-3.08236443891387e-06\\
% 1417	-3.08434191706205e-06\\
% 1418	-3.08769925380937e-06\\
% 1419	-3.09281026498202e-06\\
% 1420	-3.09594583083635e-06\\
% 1421	-3.10447207784515e-06\\
% 1422	-3.11064915336706e-06\\
% 1423	-3.11147422090194e-06\\
% 1424	-3.12196843198504e-06\\
% 1425	-3.12606178867524e-06\\
% 1426	-3.1287406906991e-06\\
% 1427	-3.13358772983163e-06\\
% 1428	-3.14071278029918e-06\\
% 1429	-3.14454456875945e-06\\
% 1430	-3.14732298719813e-06\\
% 1431	-3.15313706844478e-06\\
% 1432	-3.15553851566741e-06\\
% 1433	-3.16327216758016e-06\\
% 1434	-3.16494754950564e-06\\
% 1435	-3.16878960205979e-06\\
% 1436	-3.17455758345236e-06\\
% 1437	-3.18025438756496e-06\\
% 1438	-3.18344965064882e-06\\
% 1439	-3.18994710595682e-06\\
% 1440	-3.19321702890572e-06\\
% 1441	-3.19622676018868e-06\\
% 1442	-3.19916531797368e-06\\
% 1443	-3.20627069628457e-06\\
% 1444	-3.21113471535663e-06\\
% 1445	-3.21615279054005e-06\\
% 1446	-3.21982706079867e-06\\
% 1447	-3.22314427024875e-06\\
% 1448	-3.22726806434141e-06\\
% 1449	-3.23242924171783e-06\\
% 1450	-3.23353822927601e-06\\
% 1451	-3.24115292288119e-06\\
% 1452	-3.2458270992311e-06\\
% 1453	-3.24891449445757e-06\\
% 1454	-3.25233315530942e-06\\
% 1455	-3.25791867301094e-06\\
% 1456	-3.25970658631456e-06\\
% 1457	-3.26742434864803e-06\\
% 1458	-3.27258725474789e-06\\
% 1459	-3.27793975672003e-06\\
% 1460	-3.28157285289616e-06\\
% 1461	-3.28542321787571e-06\\
% 1462	-3.29141247377375e-06\\
% 1463	-3.29551665438575e-06\\
% 1464	-3.29934372294911e-06\\
% 1465	-3.30073186359304e-06\\
% 1466	-3.30726760124376e-06\\
% 1467	-3.31080031333013e-06\\
% 1468	-3.31371912939969e-06\\
% 1469	-3.32024052821913e-06\\
% 1470	-3.32088780361087e-06\\
% 1471	-3.33419165507186e-06\\
% 1472	-3.33579062533842e-06\\
% 1473	-3.33899081658297e-06\\
% 1474	-3.34610642047596e-06\\
% 1475	-3.34921089933002e-06\\
% 1476	-3.35283945406686e-06\\
% 1477	-3.35449727462501e-06\\
% 1478	-3.35936817344212e-06\\
1479	-3.36583302450084e-06\\
% 1480	-3.36878521685297e-06\\
% 1481	-3.37705782492473e-06\\
% 1482	-3.38319590273832e-06\\
% 1483	-3.38711194864694e-06\\
% 1484	-3.38974341311957e-06\\
% 1485	-3.39491001361961e-06\\
% 1486	-3.39898638251316e-06\\
% 1487	-3.40761725753479e-06\\
% 1488	-3.40826685114006e-06\\
% 1489	-3.41559152316919e-06\\
% 1490	-3.42015625605764e-06\\
% 1491	-3.42895241575529e-06\\
% 1492	-3.43348023194224e-06\\
% 1493	-3.43409428151446e-06\\
% 1494	-3.44173787609984e-06\\
% 1495	-3.44484752884753e-06\\
% 1496	-3.45070746387999e-06\\
% 1497	-3.45379999342582e-06\\
% 1498	-3.46225433572271e-06\\
% 1499	-3.46790050462058e-06\\
% 1500	-3.4719114545873e-06\\
% 1501	-3.47940210809873e-06\\
% 1502	-3.48242584277975e-06\\
% 1503	-3.48538423739307e-06\\
% 1504	-3.48965776140859e-06\\
% 1505	-3.49613173765871e-06\\
% 1506	-3.50038196387697e-06\\
% 1507	-3.5086058179413e-06\\
% 1508	-3.51023186223236e-06\\
% 1509	-3.51236174229166e-06\\
% 1510	-3.51844697702058e-06\\
% 1511	-3.52369865074716e-06\\
% 1512	-3.5258880978966e-06\\
% 1513	-3.52910178342303e-06\\
% 1514	-3.53231575922838e-06\\
% 1515	-3.53753045078394e-06\\
% 1516	-3.54074307660236e-06\\
% 1517	-3.543561303308e-06\\
% 1518	-3.54999475295445e-06\\
% 1519	-3.55082002488951e-06\\
% 1520	-3.55801085580685e-06\\
% 1521	-3.56113271589369e-06\\
% 1522	-3.56593425829743e-06\\
% 1523	-3.57002850510166e-06\\
% 1524	-3.57479879884937e-06\\
% 1525	-3.58427106156249e-06\\
% 1526	-3.58987612748954e-06\\
% 1527	-3.59646084957177e-06\\
% 1528	-3.60291135961527e-06\\
% 1529	-3.60759226083985e-06\\
% 1530	-3.61071941724843e-06\\
% 1531	-3.62148187516557e-06\\
% 1532	-3.62506763683814e-06\\
% 1533	-3.62831495510409e-06\\
% 1534	-3.63503843109585e-06\\
% 1535	-3.6390092793025e-06\\
% 1536	-3.64313482402693e-06\\
% 1537	-3.64662544354211e-06\\
% 1538	-3.64814089774293e-06\\
% 1539	-3.66079782589364e-06\\
% 1540	-3.66850922169025e-06\\
% 1541	-3.67232053898678e-06\\
% 1542	-3.67565968419004e-06\\
% 1543	-3.68152599928228e-06\\
% 1544	-3.68344115559375e-06\\
% 1545	-3.68788699946303e-06\\
% 1546	-3.69567383714715e-06\\
% 1547	-3.69631758754363e-06\\
% 1548	-3.70005699981962e-06\\
% 1549	-3.70998815077022e-06\\
% 1550	-3.71450296314093e-06\\
% 1551	-3.71927961658536e-06\\
% 1552	-3.72718268144926e-06\\
% 1553	-3.73362819164391e-06\\
% 1554	-3.73889410023715e-06\\
% 1555	-3.73977228279985e-06\\
% 1556	-3.74362357547967e-06\\
% 1557	-3.7501255170187e-06\\
% 1558	-3.7574248896703e-06\\
% 1559	-3.76028006958643e-06\\
% 1560	-3.76432645111577e-06\\
% 1561	-3.77334725958611e-06\\
% 1562	-3.77445783980828e-06\\
% 1563	-3.77875438151251e-06\\
% 1564	-3.78630297194188e-06\\
% 1565	-3.7968585615568e-06\\
% 1566	-3.798725523039e-06\\
% 1567	-3.80462801870203e-06\\
% 1568	-3.80558198591906e-06\\
% 1569	-3.81397856694843e-06\\
% 1570	-3.81664964863992e-06\\
% 1571	-3.82595185155754e-06\\
% 1572	-3.82865493476097e-06\\
% 1573	-3.8338229605875e-06\\
% 1574	-3.83490931266542e-06\\
% 1575	-3.84379004352499e-06\\
% 1576	-3.84798983657618e-06\\
% 1577	-3.85892991875166e-06\\
% 1578	-3.86257272501863e-06\\
% 1579	-3.86825816057116e-06\\
% 1580	-3.87013356855153e-06\\
% 1581	-3.87630510951878e-06\\
% 1582	-3.88083148046192e-06\\
% 1583	-3.88797378197088e-06\\
% 1584	-3.89182996761604e-06\\
% 1585	-3.89929164472419e-06\\
% 1586	-3.90489063841824e-06\\
% 1587	-3.90933419468954e-06\\
% 1588	-3.91253144338452e-06\\
% 1589	-3.9175518651258e-06\\
% 1590	-3.92032267627458e-06\\
% 1591	-3.92811060135888e-06\\
% 1592	-3.93380397715116e-06\\
% 1593	-3.93933054831056e-06\\
% 1594	-3.94625612159391e-06\\
% 1595	-3.95071383538263e-06\\
% 1596	-3.95701692169313e-06\\
% 1597	-3.96327548191489e-06\\
% 1598	-3.96624433553921e-06\\
% 1599	-3.97527592432149e-06\\
% 1600	-3.97676291205688e-06\\
% 1601	-3.9848950053372e-06\\
% 1602	-3.99194813581353e-06\\
% 1603	-3.99527753438981e-06\\
% 1604	-3.99840572737915e-06\\
% 1605	-4.00635306855741e-06\\
% 1606	-4.0082488680563e-06\\
% 1607	-4.01620497186693e-06\\
% 1608	-4.02248381339561e-06\\
% 1609	-4.02831616982967e-06\\
% 1610	-4.03506847124933e-06\\
% 1611	-4.03761970282515e-06\\
% 1612	-4.04418883194575e-06\\
% 1613	-4.04885407956454e-06\\
% 1614	-4.05318905414491e-06\\
% 1615	-4.05966610509311e-06\\
% 1616	-4.06275864192923e-06\\
% 1617	-4.0684492384331e-06\\
% 1618	-4.07146241593386e-06\\
% 1619	-4.07908319775201e-06\\
% 1620	-4.08411902746995e-06\\
% 1621	-4.09063513929981e-06\\
% 1622	-4.09317615972824e-06\\
% 1623	-4.09762299842945e-06\\
% 1624	-4.10545582550994e-06\\
% 1625	-4.1124478504888e-06\\
% 1626	-4.11693472733292e-06\\
% 1627	-4.12037158908662e-06\\
% 1628	-4.13423449239233e-06\\
% 1629	-4.13834035224017e-06\\
% 1630	-4.14104280540416e-06\\
% 1631	-4.14943103469514e-06\\
% 1632	-4.15553900076363e-06\\
% 1633	-4.16040946075963e-06\\
% 1634	-4.163825598362e-06\\
% 1635	-4.16660580581175e-06\\
% 1636	-4.17419336132715e-06\\
% 1637	-4.17545644498105e-06\\
% 1638	-4.1889061994581e-06\\
% 1639	-4.19474571595966e-06\\
% 1640	-4.19743950625964e-06\\
% 1641	-4.20381234244181e-06\\
% 1642	-4.21971348357008e-06\\
% 1643	-4.22418317369588e-06\\
% 1644	-4.22511591965474e-06\\
% 1645	-4.23275481137361e-06\\
% 1646	-4.23647436940479e-06\\
% 1647	-4.24182695338867e-06\\
% 1648	-4.25014808410851e-06\\
1649	-4.25354368882488e-06\\
% 1650	-4.25792735591021e-06\\
% 1651	-4.26085443138172e-06\\
% 1652	-4.26944350228927e-06\\
% 1653	-4.27381904088211e-06\\
% 1654	-4.27926745068341e-06\\
% 1655	-4.28547943815736e-06\\
% 1656	-4.29402783282877e-06\\
% 1657	-4.29566274462255e-06\\
% 1658	-4.29996095836231e-06\\
% 1659	-4.3063156917463e-06\\
% 1660	-4.31410595371203e-06\\
% 1661	-4.31825587526325e-06\\
% 1662	-4.32740153231774e-06\\
% 1663	-4.32917739303152e-06\\
% 1664	-4.33677076049824e-06\\
% 1665	-4.34112546383824e-06\\
% 1666	-4.35476157248606e-06\\
% 1667	-4.35710829394701e-06\\
% 1668	-4.35975474206326e-06\\
% 1669	-4.36225745823754e-06\\
% 1670	-4.36441872928047e-06\\
% 1671	-4.36786896623997e-06\\
% 1672	-4.37435710106918e-06\\
% 1673	-4.38369111851827e-06\\
% 1674	-4.39067850779672e-06\\
% 1675	-4.39622402391583e-06\\
% 1676	-4.39688930323117e-06\\
% 1677	-4.4087860934756e-06\\
% 1678	-4.41456686244705e-06\\
% 1679	-4.41928065133507e-06\\
% 1680	-4.43329961056036e-06\\
% 1681	-4.43534317973757e-06\\
% 1682	-4.44115861845201e-06\\
% 1683	-4.44773752890867e-06\\
% 1684	-4.44943103946981e-06\\
% 1685	-4.45627402989937e-06\\
% 1686	-4.4641095653702e-06\\
% 1687	-4.47149125532753e-06\\
% 1688	-4.47938759038625e-06\\
% 1689	-4.48261357772904e-06\\
% 1690	-4.48736552291057e-06\\
% 1691	-4.49062511027471e-06\\
% 1692	-4.50240009181747e-06\\
% 1693	-4.50355819772475e-06\\
% 1694	-4.50870073297855e-06\\
% 1695	-4.51241246342332e-06\\
% 1696	-4.51419846572577e-06\\
% 1697	-4.52607780311682e-06\\
% 1698	-4.53036077165065e-06\\
% 1699	-4.53597148996104e-06\\
% 1700	-4.54377006034788e-06\\
% 1701	-4.54980976856714e-06\\
% 1702	-4.55462335139123e-06\\
% 1703	-4.56053402848652e-06\\
% 1704	-4.56378075455614e-06\\
% 1705	-4.56797405326971e-06\\
% 1706	-4.57236583584345e-06\\
% 1707	-4.57555256322063e-06\\
% 1708	-4.59006761204637e-06\\
% 1709	-4.597653197112e-06\\
% 1710	-4.60370276563966e-06\\
% 1711	-4.60715271751703e-06\\
% 1712	-4.61280128768425e-06\\
% 1713	-4.61869029483873e-06\\
% 1714	-4.62195349450104e-06\\
% 1715	-4.63576965244242e-06\\
% 1716	-4.63959202554643e-06\\
% 1717	-4.64925554445941e-06\\
% 1718	-4.65498619447638e-06\\
% 1719	-4.65954342146786e-06\\
% 1720	-4.66358924998466e-06\\
% 1721	-4.67097039907082e-06\\
% 1722	-4.67419785882803e-06\\
% 1723	-4.67670282299317e-06\\
% 1724	-4.68173765368026e-06\\
% 1725	-4.6843628913597e-06\\
% 1726	-4.68999276868262e-06\\
% 1727	-4.69790743722854e-06\\
% 1728	-4.7014864841789e-06\\
% 1729	-4.70727707764305e-06\\
% 1730	-4.71253807913253e-06\\
% 1731	-4.7161377948762e-06\\
% 1732	-4.72829370519633e-06\\
% 1733	-4.72931747924753e-06\\
% 1734	-4.7430449827362e-06\\
% 1735	-4.74822578530502e-06\\
% 1736	-4.75124666329819e-06\\
% 1737	-4.75416426264321e-06\\
% 1738	-4.75788527145152e-06\\
% 1739	-4.77014795198545e-06\\
% 1740	-4.7743728787831e-06\\
% 1741	-4.78130081438326e-06\\
% 1742	-4.78513209185717e-06\\
% 1743	-4.7874604829564e-06\\
% 1744	-4.79865483441761e-06\\
% 1745	-4.80094612611998e-06\\
% 1746	-4.81026894843142e-06\\
% 1747	-4.82000535171963e-06\\
% 1748	-4.82326925213729e-06\\
% 1749	-4.8243424109643e-06\\
% 1750	-4.83482194734656e-06\\
% 1751	-4.83875511284198e-06\\
% 1752	-4.84497922812718e-06\\
% 1753	-4.85365016390376e-06\\
% 1754	-4.8604622480213e-06\\
% 1755	-4.86396135524842e-06\\
% 1756	-4.87304340139072e-06\\
% 1757	-4.88040659662321e-06\\
% 1758	-4.88379778058757e-06\\
% 1759	-4.89259884712711e-06\\
% 1760	-4.89874588890824e-06\\
% 1761	-4.90150177140098e-06\\
% 1762	-4.91403551224839e-06\\
% 1763	-4.91827049171007e-06\\
% 1764	-4.92240695306972e-06\\
% 1765	-4.92635119885045e-06\\
% 1766	-4.93109238801141e-06\\
% 1767	-4.9390490529418e-06\\
% 1768	-4.94541182519598e-06\\
% 1769	-4.95052829089913e-06\\
% 1770	-4.96558968247594e-06\\
% 1771	-4.97354026268782e-06\\
% 1772	-4.97680793544996e-06\\
% 1773	-4.98485823394544e-06\\
% 1774	-4.99088955852892e-06\\
% 1775	-4.99728996023318e-06\\
% 1776	-5.00290089786149e-06\\
% 1777	-5.00887538629735e-06\\
% 1778	-5.01779111588695e-06\\
% 1779	-5.02365979694284e-06\\
% 1780	-5.03256009974847e-06\\
% 1781	-5.0375721426534e-06\\
% 1782	-5.03904118981901e-06\\
% 1783	-5.05307396828644e-06\\
% 1784	-5.05490496437166e-06\\
% 1785	-5.06808076334711e-06\\
% 1786	-5.07453795352251e-06\\
% 1787	-5.07924806461934e-06\\
% 1788	-5.08478109486764e-06\\
% 1789	-5.08751170380276e-06\\
% 1790	-5.09136429173604e-06\\
% 1791	-5.09380843227884e-06\\
% 1792	-5.10122571132713e-06\\
% 1793	-5.10810660458019e-06\\
% 1794	-5.1174669682678e-06\\
% 1795	-5.12452365496899e-06\\
% 1796	-5.13038338809361e-06\\
% 1797	-5.13201040414714e-06\\
% 1798	-5.13478150893808e-06\\
% 1799	-5.14805825274487e-06\\
% 1800	-5.15503977829324e-06\\
% 1801	-5.16042776564331e-06\\
% 1802	-5.16573315697191e-06\\
% 1803	-5.1770203760208e-06\\
% 1804	-5.18190215386541e-06\\
% 1805	-5.19231641849268e-06\\
% 1806	-5.19612768572251e-06\\
% 1807	-5.20596777536601e-06\\
% 1808	-5.21164224910382e-06\\
% 1809	-5.21330688088773e-06\\
% 1810	-5.22496340173574e-06\\
% 1811	-5.22814040631414e-06\\
% 1812	-5.23582273625959e-06\\
% 1813	-5.24123019702791e-06\\
% 1814	-5.25069307139428e-06\\
% 1815	-5.25296592772492e-06\\
% 1816	-5.26281335763828e-06\\
% 1817	-5.26727528977474e-06\\
% 1818	-5.27465953919961e-06\\
% 1819	-5.2783988684869e-06\\
% 1820	-5.28292161965366e-06\\
% 1821	-5.29353762473405e-06\\
% 1822	-5.30169300336726e-06\\
% 1823	-5.30856603591193e-06\\
% 1824	-5.31282450740016e-06\\
% 1825	-5.32811449736804e-06\\
% 1826	-5.3290485543418e-06\\
% 1827	-5.33949454978326e-06\\
% 1828	-5.34281503658585e-06\\
% 1829	-5.35276947800785e-06\\
% 1830	-5.36069060755366e-06\\
% 1831	-5.36751739344088e-06\\
% 1832	-5.37112021740895e-06\\
% 1833	-5.38105278486379e-06\\
% 1834	-5.38188761712907e-06\\
% 1835	-5.39087685857628e-06\\
1836	-5.39996104534697e-06\\
% 1837	-5.4141583645274e-06\\
% 1838	-5.41521677503833e-06\\
% 1839	-5.42072174803679e-06\\
% 1840	-5.43259374882217e-06\\
% 1841	-5.43442801523673e-06\\
% 1842	-5.43963205615946e-06\\
% 1843	-5.45036780401939e-06\\
% 1844	-5.45416332643433e-06\\
% 1845	-5.45994059371945e-06\\
% 1846	-5.46738470159327e-06\\
% 1847	-5.47445573927926e-06\\
% 1848	-5.47985380259392e-06\\
% 1849	-5.4888595158844e-06\\
% 1850	-5.50547751144782e-06\\
% 1851	-5.51069403046833e-06\\
% 1852	-5.51677402853885e-06\\
% 1853	-5.52130353355906e-06\\
% 1854	-5.52961722110249e-06\\
% 1855	-5.53941009508589e-06\\
% 1856	-5.54193512355723e-06\\
% 1857	-5.54724015755817e-06\\
% 1858	-5.5570211013776e-06\\
% 1859	-5.55765061359839e-06\\
% 1860	-5.56701106566662e-06\\
% 1861	-5.57590703751823e-06\\
% 1862	-5.57833535780635e-06\\
% 1863	-5.58262709546445e-06\\
% 1864	-5.58695637392046e-06\\
% 1865	-5.59760399416737e-06\\
% 1866	-5.60533152242155e-06\\
% 1867	-5.61274597980648e-06\\
% 1868	-5.62379424851353e-06\\
% 1869	-5.63048162054239e-06\\
% 1870	-5.64049190400962e-06\\
% 1871	-5.64981415039375e-06\\
% 1872	-5.65108995306713e-06\\
% 1873	-5.65806009131926e-06\\
% 1874	-5.65992163134848e-06\\
% 1875	-5.67353307349451e-06\\
% 1876	-5.6754331420368e-06\\
% 1877	-5.68702155497383e-06\\
% 1878	-5.69471549283707e-06\\
% 1879	-5.70054912200125e-06\\
% 1880	-5.71393220056006e-06\\
% 1881	-5.71523241111189e-06\\
% 1882	-5.72480032438796e-06\\
% 1883	-5.73386533793435e-06\\
% 1884	-5.73749357194985e-06\\
% 1885	-5.74314062579401e-06\\
% 1886	-5.75741360342353e-06\\
% 1887	-5.76168331565154e-06\\
% 1888	-5.77374273676675e-06\\
% 1889	-5.78219937974406e-06\\
% 1890	-5.78469905299695e-06\\
% 1891	-5.7983789445543e-06\\
% 1892	-5.80488772121288e-06\\
% 1893	-5.81086793267521e-06\\
% 1894	-5.82057202991882e-06\\
% 1895	-5.82424956435833e-06\\
% 1896	-5.82979582731468e-06\\
% 1897	-5.83654534817794e-06\\
% 1898	-5.85014096641225e-06\\
% 1899	-5.85203349276732e-06\\
% 1900	-5.85859886068877e-06\\
% 1901	-5.86559116143631e-06\\
% 1902	-5.88138974943297e-06\\
% 1903	-5.8868317598973e-06\\
% 1904	-5.89796830253094e-06\\
% 1905	-5.90438594186238e-06\\
% 1906	-5.9097257787622e-06\\
% 1907	-5.92146888190817e-06\\
% 1908	-5.92422628607158e-06\\
% 1909	-5.93127190845755e-06\\
% 1910	-5.93730991846482e-06\\
% 1911	-5.94599491167562e-06\\
% 1912	-5.95461519542842e-06\\
% 1913	-5.95556478704521e-06\\
% 1914	-5.97575704302077e-06\\
% 1915	-5.98581407225504e-06\\
% 1916	-5.99439262749357e-06\\
% 1917	-5.99741887969038e-06\\
% 1918	-6.00545354921655e-06\\
% 1919	-6.01682471828927e-06\\
% 1920	-6.02284673745079e-06\\
% 1921	-6.02986927252235e-06\\
% 1922	-6.04214887816374e-06\\
% 1923	-6.04409492877079e-06\\
% 1924	-6.05654972115161e-06\\
% 1925	-6.06624480213275e-06\\
% 1926	-6.07538499231354e-06\\
% 1927	-6.08570055006949e-06\\
% 1928	-6.0925314822636e-06\\
% 1929	-6.10810241613096e-06\\
% 1930	-6.11469490815668e-06\\
% 1931	-6.12323103931239e-06\\
% 1932	-6.12940162009308e-06\\
% 1933	-6.1339994095725e-06\\
% 1934	-6.13887899930548e-06\\
% 1935	-6.14261499662819e-06\\
% 1936	-6.1494616253221e-06\\
% 1937	-6.16165365417756e-06\\
% 1938	-6.16525188947377e-06\\
% 1939	-6.17907786479233e-06\\
% 1940	-6.18422029974888e-06\\
% 1941	-6.19093305093616e-06\\
% 1942	-6.20175213152021e-06\\
% 1943	-6.21259147714593e-06\\
% 1944	-6.22156053232373e-06\\
% 1945	-6.23690360496416e-06\\
% 1946	-6.24300048724876e-06\\
% 1947	-6.24672465498535e-06\\
% 1948	-6.25267580318792e-06\\
% 1949	-6.25801702404679e-06\\
% 1950	-6.26372573175363e-06\\
% 1951	-6.26991916831117e-06\\
% 1952	-6.28418166420443e-06\\
% 1953	-6.28697671054209e-06\\
% 1954	-6.30546497406492e-06\\
% 1955	-6.31928541301874e-06\\
% 1956	-6.32355402660015e-06\\
% 1957	-6.32557258379607e-06\\
% 1958	-6.33141376652889e-06\\
% 1959	-6.34511822200721e-06\\
% 1960	-6.34866487090777e-06\\
% 1961	-6.3571716898422e-06\\
% 1962	-6.37427384043666e-06\\
% 1963	-6.37981151440721e-06\\
% 1964	-6.39031581841581e-06\\
% 1965	-6.39882808787577e-06\\
% 1966	-6.41837851386118e-06\\
% 1967	-6.42029094510901e-06\\
% 1968	-6.42780184218721e-06\\
% 1969	-6.43247754874586e-06\\
% 1970	-6.44027353991129e-06\\
% 1971	-6.44778261203299e-06\\
% 1972	-6.45326496998376e-06\\
% 1973	-6.47297991657459e-06\\
% 1974	-6.48239339168834e-06\\
% 1975	-6.48516682748343e-06\\
% 1976	-6.49030193765892e-06\\
% 1977	-6.49811761499877e-06\\
% 1978	-6.49930346842342e-06\\
% 1979	-6.51467018022805e-06\\
% 1980	-6.51966258296516e-06\\
% 1981	-6.52790745938009e-06\\
% 1982	-6.53173097584122e-06\\
% 1983	-6.54323129278174e-06\\
% 1984	-6.56049882347148e-06\\
% 1985	-6.56806244020849e-06\\
% 1986	-6.57273920971822e-06\\
% 1987	-6.58458456007743e-06\\
% 1988	-6.59058956226115e-06\\
% 1989	-6.59485985846986e-06\\
% 1990	-6.6142114804911e-06\\
% 1991	-6.61858534734079e-06\\
% 1992	-6.62683595149351e-06\\
% 1993	-6.63183474608925e-06\\
% 1994	-6.64923438843853e-06\\
% 1995	-6.65589028420575e-06\\
% 1996	-6.66133989179839e-06\\
% 1997	-6.68091480973361e-06\\
% 1998	-6.69033691036158e-06\\
% 1999	-6.69452181870471e-06\\
% 2000	-6.69940238316935e-06\\
% 2001	-6.70563936327762e-06\\
% 2002	-6.71942654578418e-06\\
% 2003	-6.73087624041702e-06\\
% 2004	-6.733908986618e-06\\
% 2005	-6.74466041391059e-06\\
% 2006	-6.75305925801909e-06\\
% 2007	-6.76296491830972e-06\\
% 2008	-6.76783616304715e-06\\
% 2009	-6.77469426381634e-06\\
% 2010	-6.78005155972919e-06\\
% 2011	-6.79404807468414e-06\\
% 2012	-6.7966466800989e-06\\
% 2013	-6.80421399542461e-06\\
% 2014	-6.80640067583325e-06\\
% 2015	-6.81196852171636e-06\\
% 2016	-6.82714685257663e-06\\
% 2017	-6.84487895680148e-06\\
% 2018	-6.85033764779169e-06\\
% 2019	-6.86085400140777e-06\\
% 2020	-6.87515037332406e-06\\
% 2021	-6.88511164928821e-06\\
% 2022	-6.89102036224979e-06\\
% 2023	-6.89980364765432e-06\\
% 2024	-6.90485687144423e-06\\
% 2025	-6.92133860580546e-06\\
% 2026	-6.93941125684061e-06\\
% 2027	-6.95270524196608e-06\\
% 2028	-6.96373770914468e-06\\
% 2029	-6.9686017613547e-06\\
% 2030	-6.97453123585624e-06\\
% 2031	-6.98071050461404e-06\\
% 2032	-6.99076035439076e-06\\
% 2033	-7.00307191186832e-06\\
% 2034	-7.0086062837833e-06\\
% 2035	-7.02839991050905e-06\\
% 2036	-7.03246345942782e-06\\
% 2037	-7.03766460316601e-06\\
% 2038	-7.04073213517016e-06\\
% 2039	-7.05512032482957e-06\\
% 2040	-7.06006405065017e-06\\
% 2041	-7.07200174585507e-06\\
% 2042	-7.08298186792238e-06\\
% 2043	-7.0866494001733e-06\\
% 2044	-7.10194578009234e-06\\
% 2045	-7.10354943256484e-06\\
% 2046	-7.11934703104868e-06\\
% 2047	-7.13080017040034e-06\\
% 2048	-7.1348777521331e-06\\
% 2049	-7.15350235542774e-06\\
% 2050	-7.15599316067668e-06\\
% 2051	-7.15912617281534e-06\\
% 2052	-7.17092316091191e-06\\
% 2053	-7.17494880219084e-06\\
% 2054	-7.19512561387414e-06\\
% 2055	-7.20071263686166e-06\\
% 2056	-7.21545520625514e-06\\
% 2057	-7.22979119001653e-06\\
% 2058	-7.23748909214002e-06\\
% 2059	-7.25851173485528e-06\\
% 2060	-7.26205750104994e-06\\
% 2061	-7.26536448936209e-06\\
% 2062	-7.27285005837284e-06\\
% 2063	-7.28600882501677e-06\\
% 2064	-7.29147813895924e-06\\
% 2065	-7.29908404788054e-06\\
% 2066	-7.31591383064885e-06\\
% 2067	-7.31790412695301e-06\\
% 2068	-7.32419579350872e-06\\
% 2069	-7.33358376395713e-06\\
% 2070	-7.34748705791247e-06\\
% 2071	-7.35611630671901e-06\\
% 2072	-7.36343651279296e-06\\
% 2073	-7.38224941798761e-06\\
% 2074	-7.39658630481341e-06\\
% 2075	-7.40126499886545e-06\\
% 2076	-7.41149937959992e-06\\
% 2077	-7.42116640490658e-06\\
% 2078	-7.42449435257341e-06\\
% 2079	-7.43657737150484e-06\\
% 2080	-7.45907392600137e-06\\
% 2081	-7.46558404005681e-06\\
% 2082	-7.48288079643126e-06\\
% 2083	-7.48596280002677e-06\\
% 2084	-7.49236674152561e-06\\
% 2085	-7.50721261710961e-06\\
% 2086	-7.51480125495888e-06\\
% 2087	-7.51738001275159e-06\\
% 2088	-7.53316665204265e-06\\
% 2089	-7.55649305580151e-06\\
% 2090	-7.56969536086699e-06\\
% 2091	-7.57869207100691e-06\\
% 2092	-7.59104312002598e-06\\
% 2093	-7.59234500022686e-06\\
% 2094	-7.60245816830313e-06\\
% 2095	-7.61065491556844e-06\\
% 2096	-7.62500595124902e-06\\
% 2097	-7.63881384919907e-06\\
% 2098	-7.6477225938681e-06\\
% 2099	-7.65447136881401e-06\\
% 2100	-7.66818942822573e-06\\
% 2101	-7.67249139815504e-06\\
% 2102	-7.69127659164095e-06\\
% 2103	-7.69257242564526e-06\\
% 2104	-7.7050925846384e-06\\
% 2105	-7.70552250045721e-06\\
% 2106	-7.71956542495351e-06\\
% 2107	-7.73199050236765e-06\\
% 2108	-7.73369850554302e-06\\
% 2109	-7.75371033058997e-06\\
% 2110	-7.75428476739913e-06\\
% 2111	-7.76045018812242e-06\\
% 2112	-7.77630111403307e-06\\
% 2113	-7.78023811993122e-06\\
% 2114	-7.78869670735909e-06\\
% 2115	-7.79775927468357e-06\\
% 2116	-7.80440139670432e-06\\
% 2117	-7.81924972292349e-06\\
% 2118	-7.82585749206181e-06\\
% 2119	-7.84292249641315e-06\\
% 2120	-7.85424174714226e-06\\
% 2121	-7.87291631817308e-06\\
% 2122	-7.88747266447543e-06\\
% 2123	-7.89115000098326e-06\\
% 2124	-7.89756803147889e-06\\
% 2125	-7.9030650519876e-06\\
% 2126	-7.91152593553732e-06\\
% 2127	-7.92929314776388e-06\\
% 2128	-7.93500700150694e-06\\
% 2129	-7.94144735118668e-06\\
% 2130	-7.94794433493799e-06\\
% 2131	-7.95536403217532e-06\\
% 2132	-7.97215775687197e-06\\
% 2133	-7.98869970498795e-06\\
% 2134	-8.00040397016011e-06\\
% 2135	-8.01236352711899e-06\\
% 2136	-8.019296999679e-06\\
% 2137	-8.03782556180726e-06\\
% 2138	-8.04861375458585e-06\\
% 2139	-8.05688984010837e-06\\
% 2140	-8.07244551441378e-06\\
% 2141	-8.07472844838382e-06\\
% 2142	-8.08348487278523e-06\\
% 2143	-8.09598769812183e-06\\
% 2144	-8.10813758654144e-06\\
% 2145	-8.11708137911624e-06\\
% 2146	-8.13592688761684e-06\\
% 2147	-8.14030248933256e-06\\
% 2148	-8.14660415688096e-06\\
% 2149	-8.15910097107545e-06\\
% 2150	-8.16744404595969e-06\\
% 2151	-8.17394699786089e-06\\
% 2152	-8.19893915237702e-06\\
% 2153	-8.20402534047132e-06\\
% 2154	-8.21330921315395e-06\\
% 2155	-8.22818853480496e-06\\
% 2156	-8.24548905258466e-06\\
% 2157	-8.24799016114222e-06\\
% 2158	-8.26072095660151e-06\\
% 2159	-8.27565211554393e-06\\
% 2160	-8.29622704227735e-06\\
% 2161	-8.30480397360258e-06\\
% 2162	-8.31493005598386e-06\\
% 2163	-8.32067212469132e-06\\
% 2164	-8.3221308804324e-06\\
% 2165	-8.34194239310474e-06\\
% 2166	-8.3501380850645e-06\\
% 2167	-8.35407775644624e-06\\
% 2168	-8.37853002431418e-06\\
% 2169	-8.38237554082996e-06\\
% 2170	-8.39677079481343e-06\\
% 2171	-8.40887512701699e-06\\
% 2172	-8.41669464160526e-06\\
% 2173	-8.42036206604559e-06\\
% 2174	-8.43395186564788e-06\\
% 2175	-8.44703475063085e-06\\
% 2176	-8.45217847665811e-06\\
% 2177	-8.47448685851781e-06\\
% 2178	-8.47911835584797e-06\\
% 2179	-8.49131051842076e-06\\
% 2180	-8.49746752167169e-06\\
% 2181	-8.50254703294807e-06\\
% 2182	-8.52644389489329e-06\\
% 2183	-8.53457793354597e-06\\
% 2184	-8.54477963854256e-06\\
% 2185	-8.5509728285445e-06\\
% 2186	-8.57149594579991e-06\\
% 2187	-8.58673541250049e-06\\
% 2188	-8.59502283327643e-06\\
% 2189	-8.60404170763427e-06\\
% 2190	-8.63508228666949e-06\\
% 2191	-8.63915158384541e-06\\
% 2192	-8.63965742363864e-06\\
% 2193	-8.64868181425231e-06\\
% 2194	-8.67176254674313e-06\\
% 2195	-8.68239380904612e-06\\
% 2196	-8.68997319926888e-06\\
% 2197	-8.70139374744709e-06\\
% 2198	-8.71564177547161e-06\\
% 2199	-8.72719388842089e-06\\
% 2200	-8.75091841498242e-06\\
% 2201	-8.75902818376981e-06\\
% 2202	-8.7739866254597e-06\\
% 2203	-8.79412842552227e-06\\
% 2204	-8.80027361863184e-06\\
% 2205	-8.80300329124451e-06\\
% 2206	-8.8142081995977e-06\\
% 2207	-8.83951593091951e-06\\
% 2208	-8.84115235955068e-06\\
% 2209	-8.85495657945349e-06\\
% 2210	-8.86418218600027e-06\\
% 2211	-8.87516794849586e-06\\
% 2212	-8.88710066232819e-06\\
% 2213	-8.89219283670971e-06\\
% 2214	-8.89795719706926e-06\\
% 2215	-8.91241540892464e-06\\
% 2216	-8.93199217570163e-06\\
% 2217	-8.9459680969371e-06\\
% 2218	-8.95154096277163e-06\\
% 2219	-8.96654147094375e-06\\
% 2220	-8.99320923906494e-06\\
% 2221	-8.9958666720752e-06\\
% 2222	-9.00793282942148e-06\\
% 2223	-9.01771162225602e-06\\
% 2224	-9.04846793294951e-06\\
% 2225	-9.05783183185066e-06\\
% 2226	-9.05853651388631e-06\\
% 2227	-9.07098018556656e-06\\
% 2228	-9.08736631379786e-06\\
% 2229	-9.0996870546473e-06\\
% 2230	-9.11505736159267e-06\\
% 2231	-9.12727364245042e-06\\
% 2232	-9.1304586319861e-06\\
% 2233	-9.13858031138834e-06\\
% 2234	-9.14765617247895e-06\\
% 2235	-9.17582767129617e-06\\
% 2236	-9.18615364722485e-06\\
% 2237	-9.19802965538239e-06\\
% 2238	-9.20837987781611e-06\\
% 2239	-9.21403825546281e-06\\
% 2240	-9.23021328892634e-06\\
% 2241	-9.2430300141692e-06\\
% 2242	-9.24799340765239e-06\\
% 2243	-9.2590120054556e-06\\
% 2244	-9.26076970310959e-06\\
% 2245	-9.280287390443e-06\\
% 2246	-9.28773730625917e-06\\
% 2247	-9.31116035240315e-06\\
% 2248	-9.31621491541501e-06\\
% 2249	-9.34058987229139e-06\\
% 2250	-9.35139021605045e-06\\
% 2251	-9.36159022130882e-06\\
% 2252	-9.36940683241915e-06\\
% 2253	-9.37640378798151e-06\\
% 2254	-9.38754097087618e-06\\
% 2255	-9.40641101201312e-06\\
% 2256	-9.43117280561102e-06\\
% 2257	-9.44251569052181e-06\\
% 2258	-9.45020598989044e-06\\
% 2259	-9.45914458340807e-06\\
% 2260	-9.46548552471538e-06\\
% 2261	-9.4861527293098e-06\\
% 2262	-9.49453861011072e-06\\
% 2263	-9.50870045406477e-06\\
% 2264	-9.51580691294036e-06\\
% 2265	-9.53537653832935e-06\\
% 2266	-9.53860048144055e-06\\
% 2267	-9.5687102114321e-06\\
% 2268	-9.57328640976788e-06\\
% 2269	-9.58617069100035e-06\\
% 2270	-9.60880435220706e-06\\
% 2271	-9.62828035305981e-06\\
% 2272	-9.63641952187147e-06\\
% 2273	-9.6448600680748e-06\\
% 2274	-9.65747430975545e-06\\
% 2275	-9.67683803813721e-06\\
% 2276	-9.69455945937899e-06\\
% 2277	-9.70588667048145e-06\\
% 2278	-9.71309366318105e-06\\
% 2279	-9.71931595644706e-06\\
% 2280	-9.74192279238583e-06\\
% 2281	-9.74691358716382e-06\\
% 2282	-9.77213563388414e-06\\
% 2283	-9.77920983972768e-06\\
% 2284	-9.80068048033183e-06\\
% 2285	-9.81089508764946e-06\\
% 2286	-9.82725088136261e-06\\
% 2287	-9.82974243302483e-06\\
% 2288	-9.84837342232479e-06\\
% 2289	-9.85316523179843e-06\\
% 2290	-9.87280219719931e-06\\
% 2291	-9.88548152295442e-06\\
% 2292	-9.89599130191313e-06\\
% 2293	-9.91273308747977e-06\\
% 2294	-9.93232380936598e-06\\
% 2295	-9.96148209421794e-06\\
% 2296	-9.97212668288625e-06\\
% 2297	-9.98058064503877e-06\\
% 2298	-9.99226756206166e-06\\
2299	-1.00147887394299e-05\\
% 2300	-1.00278646294053e-05\\
% 2301	-1.0042902520059e-05\\
% 2302	-1.0053570207969e-05\\
% 2303	-1.0061610531089e-05\\
% 2304	-1.00745714956606e-05\\
% 2305	-1.00891921620891e-05\\
% 2306	-1.01034549753181e-05\\
% 2307	-1.01141194487961e-05\\
% 2308	-1.01318659075826e-05\\
% 2309	-1.01404978000409e-05\\
% 2310	-1.01557834791075e-05\\
% 2311	-1.01871341296678e-05\\
% 2312	-1.0197394936779e-05\\
% 2313	-1.02068482072988e-05\\
% 2314	-1.02095261482728e-05\\
% 2315	-1.02388016601339e-05\\
% 2316	-1.02458726188888e-05\\
% 2317	-1.02617661075861e-05\\
% 2318	-1.02668615207687e-05\\
% 2319	-1.02790190620633e-05\\
% 2320	-1.03056447473344e-05\\
% 2321	-1.03138103574456e-05\\
% 2322	-1.03249356837117e-05\\
% 2323	-1.03387620612885e-05\\
% 2324	-1.03481864348049e-05\\
% 2325	-1.0350578601861e-05\\
% 2326	-1.0366494621852e-05\\
% 2327	-1.03982100457991e-05\\
% 2328	-1.04232939233903e-05\\
% 2329	-1.04436804554706e-05\\
% 2330	-1.04546407843042e-05\\
% 2331	-1.04703045054273e-05\\
% 2332	-1.04843238440969e-05\\
% 2333	-1.05121859392185e-05\\
% 2334	-1.0524000181912e-05\\
% 2335	-1.053703738178e-05\\
% 2336	-1.05445427116185e-05\\
% 2337	-1.05555915399561e-05\\
% 2338	-1.05785099807579e-05\\
% 2339	-1.05854677577599e-05\\
% 2340	-1.06110967564633e-05\\
% 2341	-1.06333181860582e-05\\
% 2342	-1.06493213213766e-05\\
% 2343	-1.06569392242107e-05\\
% 2344	-1.06697567930903e-05\\
% 2345	-1.06764985409977e-05\\
% 2346	-1.07112053183834e-05\\
% 2347	-1.07207168544568e-05\\
% 2348	-1.07392846310691e-05\\
% 2349	-1.07533942688236e-05\\
% 2350	-1.07626729745141e-05\\
% 2351	-1.07888441186577e-05\\
% 2352	-1.08078739596783e-05\\
% 2353	-1.08171592306658e-05\\
% 2354	-1.08500444218829e-05\\
% 2355	-1.08590455217455e-05\\
% 2356	-1.08755302468076e-05\\
% 2357	-1.08915228420692e-05\\
% 2358	-1.0905597408503e-05\\
% 2359	-1.0931404942465e-05\\
% 2360	-1.09355901234123e-05\\
% 2361	-1.0963447288469e-05\\
% 2362	-1.09701349857274e-05\\
% 2363	-1.09982140843235e-05\\
% 2364	-1.10085690677089e-05\\
% 2365	-1.10203227764618e-05\\
% 2366	-1.10344569062135e-05\\
% 2367	-1.10527007567209e-05\\
% 2368	-1.10687572664616e-05\\
% 2369	-1.10873962019792e-05\\
% 2370	-1.10989456651853e-05\\
% 2371	-1.11086538932393e-05\\
% 2372	-1.11285458078525e-05\\
% 2373	-1.11468705853628e-05\\
% 2374	-1.11611605239643e-05\\
% 2375	-1.11701017643923e-05\\
% 2376	-1.11860883156658e-05\\
% 2377	-1.11905759783305e-05\\
% 2378	-1.12194616630741e-05\\
% 2379	-1.122458940555e-05\\
% 2380	-1.12622710255819e-05\\
% 2381	-1.12907461176827e-05\\
% 2382	-1.12997305626461e-05\\
% 2383	-1.13157707420299e-05\\
% 2384	-1.13339055424097e-05\\
% 2385	-1.13404198807441e-05\\
% 2386	-1.13688247795466e-05\\
% 2387	-1.13777817834313e-05\\
% 2388	-1.13877788519878e-05\\
% 2389	-1.14181694875029e-05\\
% 2390	-1.14299153155969e-05\\
% 2391	-1.14402611032729e-05\\
% 2392	-1.14676640483341e-05\\
% 2393	-1.14795348593852e-05\\
% 2394	-1.15083192494082e-05\\
% 2395	-1.15177341258397e-05\\
% 2396	-1.15374750084202e-05\\
% 2397	-1.15493429043628e-05\\
% 2398	-1.15711734154995e-05\\
% 2399	-1.15791857386788e-05\\
% 2400	-1.15929395013993e-05\\
% 2401	-1.16155738137282e-05\\
% 2402	-1.16278432400821e-05\\
% 2403	-1.16299614397829e-05\\
% 2404	-1.16399379776646e-05\\
% 2405	-1.16643792414047e-05\\
% 2406	-1.1669119282122e-05\\
% 2407	-1.17006136420138e-05\\
% 2408	-1.1715364337668e-05\\
% 2409	-1.17400895688199e-05\\
% 2410	-1.17464149136383e-05\\
% 2411	-1.1761232466572e-05\\
% 2412	-1.17803024758409e-05\\
% 2413	-1.18109835970184e-05\\
% 2414	-1.18299254574496e-05\\
% 2415	-1.18324505587791e-05\\
% 2416	-1.18474489145708e-05\\
% 2417	-1.18603717590232e-05\\
% 2418	-1.18731756011587e-05\\
% 2419	-1.19026265238752e-05\\
% 2420	-1.19065645782521e-05\\
% 2421	-1.19406615163881e-05\\
% 2422	-1.19467942642498e-05\\
% 2423	-1.1980631565509e-05\\
% 2424	-1.19941275796434e-05\\
% 2425	-1.20162477359484e-05\\
% 2426	-1.20311656980442e-05\\
% 2427	-1.20412706355257e-05\\
% 2428	-1.20582408320166e-05\\
% 2429	-1.20745956641977e-05\\
% 2430	-1.21054254811173e-05\\
% 2431	-1.21397027203213e-05\\
% 2432	-1.21476577379689e-05\\
% 2433	-1.21528257842027e-05\\
% 2434	-1.2192381909418e-05\\
% 2435	-1.22327270605854e-05\\
% 2436	-1.22441924146795e-05\\
% 2437	-1.225102589153e-05\\
% 2438	-1.22543466813606e-05\\
% 2439	-1.22703546297739e-05\\
% 2440	-1.23053506284644e-05\\
% 2441	-1.23120327307612e-05\\
% 2442	-1.23400856512482e-05\\
% 2443	-1.23717245173822e-05\\
% 2444	-1.23780138775693e-05\\
% 2445	-1.24153292403022e-05\\
% 2446	-1.24252600276586e-05\\
% 2447	-1.2442266074597e-05\\
% 2448	-1.2455654149601e-05\\
% 2449	-1.24840849838395e-05\\
% 2450	-1.24920601329303e-05\\
% 2451	-1.25183962393358e-05\\
% 2452	-1.25379286708533e-05\\
% 2453	-1.25533370262232e-05\\
% 2454	-1.25626570707453e-05\\
% 2455	-1.25931797161707e-05\\
% 2456	-1.26070713760704e-05\\
% 2457	-1.26179770835887e-05\\
% 2458	-1.26511759965261e-05\\
% 2459	-1.26853240646107e-05\\
% 2460	-1.27099470331498e-05\\
% 2461	-1.27294352056098e-05\\
% 2462	-1.27547813964951e-05\\
% 2463	-1.27731270080001e-05\\
% 2464	-1.27874670071297e-05\\
% 2465	-1.27993794676153e-05\\
% 2466	-1.28293702492611e-05\\
% 2467	-1.28432167496569e-05\\
% 2468	-1.2857159381527e-05\\
% 2469	-1.28798083594558e-05\\
% 2470	-1.29215026347953e-05\\
% 2471	-1.29353278004313e-05\\
% 2472	-1.29676255549451e-05\\
% 2473	-1.29747092625286e-05\\
% 2474	-1.29848206676344e-05\\
% 2475	-1.30231849962748e-05\\
% 2476	-1.30574851059587e-05\\
% 2477	-1.3063079032471e-05\\
% 2478	-1.31001738266775e-05\\
% 2479	-1.31133311971925e-05\\
% 2480	-1.31403934587623e-05\\
% 2481	-1.31749598369453e-05\\
% 2482	-1.31954820629259e-05\\
% 2483	-1.32104038077638e-05\\
% 2484	-1.32209770050986e-05\\
% 2485	-1.32492025738136e-05\\
% 2486	-1.32549003735125e-05\\
% 2487	-1.3278561814224e-05\\
% 2488	-1.32798311456907e-05\\
% 2489	-1.33227609278953e-05\\
% 2490	-1.33311884562085e-05\\
% 2491	-1.33397393711505e-05\\
% 2492	-1.33716138937173e-05\\
% 2493	-1.33924260628905e-05\\
% 2494	-1.34146984822919e-05\\
% 2495	-1.34331021421206e-05\\
% 2496	-1.34398398735816e-05\\
% 2497	-1.34580407413614e-05\\
% 2498	-1.34952993371165e-05\\
% 2499	-1.35559422704427e-05\\
% 2500	-1.35637248142569e-05\\
% 2501	-1.35920528088907e-05\\
% 2502	-1.36137035744052e-05\\
% 2503	-1.36409147769236e-05\\
% 2504	-1.36797647438575e-05\\
% 2505	-1.36947382006095e-05\\
% 2506	-1.37117957013613e-05\\
% 2507	-1.3741815152671e-05\\
% 2508	-1.37628159525586e-05\\
% 2509	-1.37813571820575e-05\\
% 2510	-1.37912612873337e-05\\
% 2511	-1.38251172605905e-05\\
% 2512	-1.38491783542126e-05\\
% 2513	-1.38635942042601e-05\\
% 2514	-1.38801076458017e-05\\
% 2515	-1.39070879855937e-05\\
% 2516	-1.3928977221753e-05\\
% 2517	-1.39605702012474e-05\\
% 2518	-1.39874540233681e-05\\
% 2519	-1.40227183635811e-05\\
% 2520	-1.40625659251784e-05\\
% 2521	-1.40980394019139e-05\\
% 2522	-1.41037921471571e-05\\
% 2523	-1.41332493042257e-05\\
% 2524	-1.42018718208502e-05\\
% 2525	-1.42187902257649e-05\\
% 2526	-1.42595690449139e-05\\
% 2527	-1.42644566962368e-05\\
% 2528	-1.42748295425459e-05\\
% 2529	-1.43010054390285e-05\\
% 2530	-1.43284235755552e-05\\
% 2531	-1.43638359336984e-05\\
% 2532	-1.43790579327631e-05\\
% 2533	-1.44034052780456e-05\\
% 2534	-1.44279045507093e-05\\
% 2535	-1.44548174341284e-05\\
% 2536	-1.45056642262443e-05\\
% 2537	-1.45135792827019e-05\\
% 2538	-1.45325290279365e-05\\
% 2539	-1.45356695109676e-05\\
% 2540	-1.45756678598702e-05\\
% 2541	-1.45902343429754e-05\\
% 2542	-1.46245335165364e-05\\
% 2543	-1.46703280180575e-05\\
% 2544	-1.46832644131995e-05\\
% 2545	-1.47268037048824e-05\\
% 2546	-1.47789343436872e-05\\
% 2547	-1.4807794368138e-05\\
% 2548	-1.48177396061811e-05\\
% 2549	-1.48325177062528e-05\\
% 2550	-1.48590687255899e-05\\
% 2551	-1.4880111654786e-05\\
% 2552	-1.49096976801945e-05\\
% 2553	-1.49237617096435e-05\\
% 2554	-1.49490713053369e-05\\
% 2555	-1.49540022650224e-05\\
% 2556	-1.49861169837281e-05\\
% 2557	-1.5026208810801e-05\\
% 2558	-1.50526015081202e-05\\
% 2559	-1.50912140293816e-05\\
% 2560	-1.51198530694426e-05\\
% 2561	-1.5131042622453e-05\\
% 2562	-1.51635278216107e-05\\
% 2563	-1.52095407839366e-05\\
% 2564	-1.52282138295103e-05\\
% 2565	-1.52752404856848e-05\\
% 2566	-1.52802617768472e-05\\
% 2567	-1.52999504056044e-05\\
% 2568	-1.53425506513402e-05\\
% 2569	-1.5372567448822e-05\\
% 2570	-1.53847635960628e-05\\
% 2571	-1.54313798597949e-05\\
% 2572	-1.54694672460894e-05\\
% 2573	-1.54866677969953e-05\\
% 2574	-1.55236631601076e-05\\
% 2575	-1.55515015734618e-05\\
% 2576	-1.55690871981597e-05\\
% 2577	-1.56129827849198e-05\\
% 2578	-1.56297261103462e-05\\
% 2579	-1.5686027960926e-05\\
% 2580	-1.57042713739121e-05\\
% 2581	-1.57209688344572e-05\\
% 2582	-1.57412097555119e-05\\
% 2583	-1.57910442192546e-05\\
% 2584	-1.58268158632122e-05\\
% 2585	-1.58448771047878e-05\\
% 2586	-1.58797901117113e-05\\
% 2587	-1.59377041126718e-05\\
% 2588	-1.5940758957213e-05\\
% 2589	-1.59613791563958e-05\\
% 2590	-1.59651352963298e-05\\
% 2591	-1.6010099607361e-05\\
% 2592	-1.60388909801978e-05\\
% 2593	-1.60947994429499e-05\\
% 2594	-1.61055375897925e-05\\
% 2595	-1.61299309769393e-05\\
% 2596	-1.61802313671144e-05\\
% 2597	-1.62113051802022e-05\\
% 2598	-1.62406904667115e-05\\
% 2599	-1.62643433835216e-05\\
% 2600	-1.62858233498575e-05\\
% 2601	-1.63317828111515e-05\\
% 2602	-1.63516826401653e-05\\
% 2603	-1.63667252689496e-05\\
% 2604	-1.63935813031107e-05\\
% 2605	-1.64326723526342e-05\\
% 2606	-1.64462423290733e-05\\
% 2607	-1.64656093876812e-05\\
% 2608	-1.65274137461503e-05\\
% 2609	-1.65640973542544e-05\\
% 2610	-1.65956743358884e-05\\
% 2611	-1.66028218367823e-05\\
% 2612	-1.66291257834133e-05\\
% 2613	-1.66814060538085e-05\\
% 2614	-1.67531802095415e-05\\
% 2615	-1.67687045378402e-05\\
% 2616	-1.67755986720219e-05\\
% 2617	-1.68030694478355e-05\\
% 2618	-1.68240394212359e-05\\
% 2619	-1.6864213763161e-05\\
% 2620	-1.68849111299112e-05\\
% 2621	-1.68920372078087e-05\\
% 2622	-1.69441174737884e-05\\
% 2623	-1.69576532781185e-05\\
% 2624	-1.70296436753504e-05\\
% 2625	-1.70431443167987e-05\\
% 2626	-1.70769242312351e-05\\
% 2627	-1.7104897451187e-05\\
% 2628	-1.71482039179408e-05\\
% 2629	-1.71704732545253e-05\\
% 2630	-1.71881749976642e-05\\
% 2631	-1.72503831540762e-05\\
% 2632	-1.72651899673479e-05\\
% 2633	-1.72973078990655e-05\\
% 2634	-1.7345506252624e-05\\
% 2635	-1.73663813951827e-05\\
% 2636	-1.74044832811068e-05\\
% 2637	-1.74507577430772e-05\\
% 2638	-1.74981466463896e-05\\
% 2639	-1.7501956036549e-05\\
% 2640	-1.7554368656266e-05\\
% 2641	-1.75768588839954e-05\\
% 2642	-1.75924369026432e-05\\
% 2643	-1.76696066290568e-05\\
% 2644	-1.76944100936529e-05\\
% 2645	-1.77229054991656e-05\\
% 2646	-1.77840946579989e-05\\
% 2647	-1.78202707720044e-05\\
% 2648	-1.78493645620617e-05\\
% 2649	-1.78638260297864e-05\\
% 2650	-1.78888884900604e-05\\
% 2651	-1.79438873973894e-05\\
% 2652	-1.79726018460599e-05\\
% 2653	-1.79971793665541e-05\\
% 2654	-1.80496661991057e-05\\
% 2655	-1.80856894130788e-05\\
% 2656	-1.81065833964519e-05\\
% 2657	-1.81601578749601e-05\\
% 2658	-1.81681553380076e-05\\
% 2659	-1.82235045576298e-05\\
% 2660	-1.82491247451824e-05\\
% 2661	-1.83087811132784e-05\\
% 2662	-1.83381915584263e-05\\
% 2663	-1.83508907540319e-05\\
% 2664	-1.83689138042566e-05\\
% 2665	-1.84105122293223e-05\\
% 2666	-1.84390047883299e-05\\
% 2667	-1.84888048252225e-05\\
% 2668	-1.85397915779073e-05\\
% 2669	-1.85590151979352e-05\\
% 2670	-1.8606991403405e-05\\
% 2671	-1.86515725684465e-05\\
% 2672	-1.86621142992181e-05\\
% 2673	-1.86899781300414e-05\\
% 2674	-1.87540480549396e-05\\
% 2675	-1.87899310588707e-05\\
% 2676	-1.88118102536198e-05\\
% 2677	-1.88933630208361e-05\\
% 2678	-1.89084804284439e-05\\
% 2679	-1.89404764109415e-05\\
% 2680	-1.8978743967767e-05\\
% 2681	-1.90283584952149e-05\\
% 2682	-1.90608330006745e-05\\
% 2683	-1.90980385577082e-05\\
% 2684	-1.91188186144696e-05\\
% 2685	-1.91759877103721e-05\\
% 2686	-1.91863448623934e-05\\
% 2687	-1.92201016546684e-05\\
% 2688	-1.9274860473953e-05\\
% 2689	-1.92833324599417e-05\\
% 2690	-1.93257763772139e-05\\
% 2691	-1.9380212389307e-05\\
% 2692	-1.93968112015907e-05\\
% 2693	-1.94260693796528e-05\\
% 2694	-1.94650370170168e-05\\
% 2695	-1.95160927285638e-05\\
% 2696	-1.95698454144377e-05\\
% 2697	-1.96236415225363e-05\\
% 2698	-1.96683059961092e-05\\
% 2699	-1.96924038791174e-05\\
% 2700	-1.97071421460395e-05\\
% 2701	-1.98153456904235e-05\\
% 2702	-1.98469641880074e-05\\
% 2703	-1.98942440687157e-05\\
% 2704	-1.9913315369998e-05\\
% 2705	-1.99433168937204e-05\\
% 2706	-1.99946105713667e-05\\
% 2707	-2.00277921476609e-05\\
% 2708	-2.01052660136189e-05\\
% 2709	-2.01674929990131e-05\\
% 2710	-2.02136433289354e-05\\
% 2711	-2.0247371723204e-05\\
% 2712	-2.02588825336838e-05\\
% 2713	-2.02885862250918e-05\\
% 2714	-2.03130476823536e-05\\
% 2715	-2.03252927417735e-05\\
% 2716	-2.03844715549262e-05\\
% 2717	-2.04193513016489e-05\\
% 2718	-2.04697123470683e-05\\
% 2719	-2.05515761555862e-05\\
% 2720	-2.05747931943986e-05\\
% 2721	-2.06200258569561e-05\\
% 2722	-2.06583566033818e-05\\
% 2723	-2.06731295829443e-05\\
% 2724	-2.07577339824281e-05\\
% 2725	-2.0767402711611e-05\\
% 2726	-2.08232350089927e-05\\
% 2727	-2.08942738622091e-05\\
% 2728	-2.09001963853488e-05\\
% 2729	-2.09166775730182e-05\\
% 2730	-2.09349360829435e-05\\
% 2731	-2.09754180165765e-05\\
% 2732	-2.1054780215039e-05\\
% 2733	-2.11103287207107e-05\\
% 2734	-2.1136591181904e-05\\
% 2735	-2.11810325167585e-05\\
% 2736	-2.12129306671466e-05\\
% 2737	-2.12708068388707e-05\\
% 2738	-2.12989961622815e-05\\
% 2739	-2.1391260814716e-05\\
2740	-2.14296384042979e-05\\
% 2741	-2.14627606080431e-05\\
% 2742	-2.15195898714024e-05\\
% 2743	-2.15878404809006e-05\\
% 2744	-2.16151947260459e-05\\
% 2745	-2.16236682334386e-05\\
% 2746	-2.1656428376684e-05\\
% 2747	-2.17298685864921e-05\\
% 2748	-2.17735494507358e-05\\
% 2749	-2.18047099239636e-05\\
% 2750	-2.18744310471554e-05\\
% 2751	-2.19243735877588e-05\\
% 2752	-2.1954340213412e-05\\
% 2753	-2.20005006038149e-05\\
% 2754	-2.20567509355576e-05\\
% 2755	-2.21162197439939e-05\\
% 2756	-2.21497777103873e-05\\
% 2757	-2.21833629392428e-05\\
% 2758	-2.22342409968821e-05\\
% 2759	-2.22824653910188e-05\\
% 2760	-2.23369899186763e-05\\
% 2761	-2.23625589836999e-05\\
% 2762	-2.24463863760306e-05\\
% 2763	-2.24581354724241e-05\\
% 2764	-2.25328003274489e-05\\
% 2765	-2.25410197201787e-05\\
% 2766	-2.26948819337366e-05\\
% 2767	-2.27005160796849e-05\\
% 2768	-2.27403628999012e-05\\
% 2769	-2.27654929701583e-05\\
% 2770	-2.28124476941065e-05\\
% 2771	-2.28669875970278e-05\\
% 2772	-2.29529514993486e-05\\
% 2773	-2.29999093390918e-05\\
% 2774	-2.30523446462752e-05\\
% 2775	-2.31077076192348e-05\\
% 2776	-2.31543547468839e-05\\
% 2777	-2.32170733757354e-05\\
% 2778	-2.32338492734881e-05\\
% 2779	-2.3258513900191e-05\\
% 2780	-2.33012610495956e-05\\
% 2781	-2.3318685987182e-05\\
% 2782	-2.33991909551665e-05\\
% 2783	-2.35181289384412e-05\\
% 2784	-2.35580042198257e-05\\
% 2785	-2.36085462327046e-05\\
% 2786	-2.36391798472226e-05\\
% 2787	-2.36872568801167e-05\\
% 2788	-2.37095217834388e-05\\
% 2789	-2.37857273036693e-05\\
% 2790	-2.38328673881622e-05\\
% 2791	-2.38446046018718e-05\\
% 2792	-2.39032461210687e-05\\
% 2793	-2.39950413281176e-05\\
% 2794	-2.4098846536048e-05\\
% 2795	-2.41252660344221e-05\\
% 2796	-2.41883070705441e-05\\
% 2797	-2.42006618492264e-05\\
% 2798	-2.42102240896605e-05\\
% 2799	-2.42563489428202e-05\\
% 2800	-2.43175146234022e-05\\
% 2801	-2.44118101663293e-05\\
% 2802	-2.44292304323916e-05\\
% 2803	-2.45030706461978e-05\\
% 2804	-2.45621536924414e-05\\
% 2805	-2.45703391324087e-05\\
% 2806	-2.46240900995053e-05\\
% 2807	-2.46922247104946e-05\\
% 2808	-2.47930595176569e-05\\
% 2809	-2.48256988215927e-05\\
% 2810	-2.48800475166529e-05\\
% 2811	-2.49146839726025e-05\\
% 2812	-2.49835816951987e-05\\
% 2813	-2.50270451850164e-05\\
% 2814	-2.50711538415152e-05\\
% 2815	-2.52058865982308e-05\\
% 2816	-2.52190581679915e-05\\
% 2817	-2.53136230895181e-05\\
% 2818	-2.53532795323773e-05\\
% 2819	-2.53814116273134e-05\\
% 2820	-2.54407094395084e-05\\
% 2821	-2.54846136456985e-05\\
% 2822	-2.56136833399552e-05\\
% 2823	-2.56400644415281e-05\\
% 2824	-2.56646074953294e-05\\
% 2825	-2.57016753442659e-05\\
% 2826	-2.57365564242894e-05\\
% 2827	-2.58171559062535e-05\\
% 2828	-2.58476481598326e-05\\
% 2829	-2.59201001335452e-05\\
% 2830	-2.59339704260492e-05\\
% 2831	-2.6027252323175e-05\\
% 2832	-2.60706612234873e-05\\
% 2833	-2.61311357358146e-05\\
% 2834	-2.61931858724874e-05\\
% 2835	-2.62506325828619e-05\\
% 2836	-2.63396153389797e-05\\
% 2837	-2.63773210253283e-05\\
% 2838	-2.63981395198e-05\\
% 2839	-2.64853776207664e-05\\
% 2840	-2.65403597525956e-05\\
% 2841	-2.65810762389292e-05\\
% 2842	-2.67085434957849e-05\\
% 2843	-2.67612533726688e-05\\
% 2844	-2.68612447384816e-05\\
% 2845	-2.6910046850338e-05\\
% 2846	-2.69694181796976e-05\\
% 2847	-2.70310893367475e-05\\
% 2848	-2.71163135935397e-05\\
% 2849	-2.71811900890446e-05\\
% 2850	-2.72237817300036e-05\\
% 2851	-2.7245584815543e-05\\
% 2852	-2.73443576371278e-05\\
% 2853	-2.75147249525016e-05\\
% 2854	-2.75389120870316e-05\\
% 2855	-2.76308340407019e-05\\
% 2856	-2.76766393791144e-05\\
% 2857	-2.77211907090798e-05\\
% 2858	-2.77539177387597e-05\\
% 2859	-2.78121001285618e-05\\
% 2860	-2.79367461446701e-05\\
% 2861	-2.79473423134543e-05\\
% 2862	-2.80463160447073e-05\\
% 2863	-2.81703496863573e-05\\
% 2864	-2.82157340196767e-05\\
% 2865	-2.8287084033073e-05\\
% 2866	-2.83333519373685e-05\\
% 2867	-2.84389097623024e-05\\
% 2868	-2.85538389942783e-05\\
% 2869	-2.85576827298015e-05\\
% 2870	-2.85881834863862e-05\\
% 2871	-2.86926807238052e-05\\
% 2872	-2.87980660830611e-05\\
% 2873	-2.89156404187214e-05\\
% 2874	-2.89736740531826e-05\\
% 2875	-2.90896234772679e-05\\
% 2876	-2.91164847628292e-05\\
% 2877	-2.91727307112163e-05\\
% 2878	-2.92383821218584e-05\\
% 2879	-2.93831106264874e-05\\
% 2880	-2.94680661177595e-05\\
% 2881	-2.95894927990698e-05\\
% 2882	-2.96048190751192e-05\\
% 2883	-2.97034213645571e-05\\
% 2884	-2.98175604538706e-05\\
% 2885	-2.98701320384243e-05\\
% 2886	-2.99146659573668e-05\\
% 2887	-2.99897202174432e-05\\
% 2888	-3.00567361803438e-05\\
% 2889	-3.01777729609016e-05\\
% 2890	-3.01942577387997e-05\\
% 2891	-3.02666574714228e-05\\
% 2892	-3.02947340549442e-05\\
% 2893	-3.04986549899841e-05\\
% 2894	-3.0514403023798e-05\\
% 2895	-3.05739062099525e-05\\
% 2896	-3.06191663075521e-05\\
% 2897	-3.0822459102724e-05\\
% 2898	-3.08778250888453e-05\\
% 2899	-3.09691601558478e-05\\
% 2900	-3.10446031434682e-05\\
% 2901	-3.11665828485204e-05\\
% 2902	-3.12781015702536e-05\\
% 2903	-3.13131150694387e-05\\
% 2904	-3.14313683012952e-05\\
% 2905	-3.14673160266653e-05\\
% 2906	-3.15376042994817e-05\\
% 2907	-3.16748826981162e-05\\
% 2908	-3.18307529977073e-05\\
% 2909	-3.19378161712674e-05\\
% 2910	-3.19658852822991e-05\\
% 2911	-3.20754964703828e-05\\
% 2912	-3.21203605002386e-05\\
% 2913	-3.22257014197995e-05\\
% 2914	-3.22909496084925e-05\\
% 2915	-3.23212869328199e-05\\
% 2916	-3.23979609044213e-05\\
% 2917	-3.25096992986196e-05\\
% 2918	-3.26553157048478e-05\\
% 2919	-3.28319507082175e-05\\
% 2920	-3.29415816723658e-05\\
% 2921	-3.29748294470566e-05\\
% 2922	-3.31060077430227e-05\\
% 2923	-3.31653041810043e-05\\
% 2924	-3.32351059091227e-05\\
% 2925	-3.32902145338413e-05\\
% 2926	-3.34363616148326e-05\\
% 2927	-3.3515069146778e-05\\
% 2928	-3.3621750063469e-05\\
% 2929	-3.36569255702987e-05\\
% 2930	-3.3737182662231e-05\\
% 2931	-3.3854585243601e-05\\
% 2932	-3.39835897906065e-05\\
% 2933	-3.40217137100391e-05\\
% 2934	-3.43262230834999e-05\\
% 2935	-3.4343758413876e-05\\
% 2936	-3.43753005114477e-05\\
% 2937	-3.447342527366e-05\\
% 2938	-3.46859527431299e-05\\
% 2939	-3.47542210354861e-05\\
% 2940	-3.4854480392066e-05\\
% 2941	-3.48854393136643e-05\\
% 2942	-3.49744376262005e-05\\
% 2943	-3.50465672176328e-05\\
% 2944	-3.52240332355064e-05\\
% 2945	-3.53442142638601e-05\\
% 2946	-3.55288247255961e-05\\
% 2947	-3.55693102448632e-05\\
% 2948	-3.56513401834793e-05\\
% 2949	-3.5719392731544e-05\\
% 2950	-3.58955149149015e-05\\
% 2951	-3.60152308878355e-05\\
% 2952	-3.60485913566002e-05\\
% 2953	-3.61652900906572e-05\\
% 2954	-3.63525192272188e-05\\
% 2955	-3.63968662685302e-05\\
% 2956	-3.66555947056891e-05\\
% 2957	-3.67068315161082e-05\\
% 2958	-3.69102733907218e-05\\
% 2959	-3.70649481866827e-05\\
% 2960	-3.72093223756194e-05\\
% 2961	-3.73637988352171e-05\\
% 2962	-3.74792051274758e-05\\
% 2963	-3.75853493034984e-05\\
% 2964	-3.76719749055738e-05\\
% 2965	-3.7961510962428e-05\\
% 2966	-3.80660677516797e-05\\
% 2967	-3.82692416155772e-05\\
% 2968	-3.83746100899483e-05\\
% 2969	-3.84084652790585e-05\\
% 2970	-3.85371377450778e-05\\
% 2971	-3.85545753138924e-05\\
% 2972	-3.86704411612562e-05\\
% 2973	-3.88290890237069e-05\\
% 2974	-3.90937118283892e-05\\
% 2975	-3.92101582084985e-05\\
% 2976	-3.9329038154248e-05\\
% 2977	-3.94309461393714e-05\\
% 2978	-3.95603632451477e-05\\
% 2979	-3.9706287489453e-05\\
% 2980	-3.97545284571287e-05\\
% 2981	-3.98956911076733e-05\\
% 2982	-4.00671867894079e-05\\
% 2983	-4.01049316987365e-05\\
% 2984	-4.03098708473335e-05\\
% 2985	-4.04156646460346e-05\\
% 2986	-4.05616151950998e-05\\
% 2987	-4.07738411499726e-05\\
% 2988	-4.08255871260027e-05\\
% 2989	-4.09971240089754e-05\\
% 2990	-4.11186880012175e-05\\
% 2991	-4.12753754987165e-05\\
% 2992	-4.14529004623169e-05\\
% 2993	-4.15380837665017e-05\\
% 2994	-4.17118396165111e-05\\
% 2995	-4.1960132266472e-05\\
% 2996	-4.20203958828653e-05\\
% 2997	-4.21273407471009e-05\\
% 2998	-4.22205017920132e-05\\
% 2999	-4.23059280158095e-05\\
% 3000	-4.24510043648074e-05\\
% 3001	-4.25802989689699e-05\\
% 3002	-4.28023777681085e-05\\
% 3003	-4.29161784004916e-05\\
% 3004	-4.30889002300626e-05\\
% 3005	-4.32683222401937e-05\\
% 3006	-4.34698265119061e-05\\
% 3007	-4.36139583825939e-05\\
% 3008	-4.37548358301375e-05\\
% 3009	-4.38036564483948e-05\\
% 3010	-4.40147938088326e-05\\
% 3011	-4.41943971069767e-05\\
% 3012	-4.43141835576913e-05\\
% 3013	-4.45987908080609e-05\\
% 3014	-4.4755696073716e-05\\
% 3015	-4.49390584164596e-05\\
% 3016	-4.50060822468032e-05\\
% 3017	-4.51960164866597e-05\\
% 3018	-4.54115344338621e-05\\
% 3019	-4.54560390592669e-05\\
% 3020	-4.56098658900567e-05\\
% 3021	-4.57330056524423e-05\\
% 3022	-4.60327479207739e-05\\
% 3023	-4.62851064051136e-05\\
% 3024	-4.64823033867236e-05\\
% 3025	-4.67656984930006e-05\\
% 3026	-4.68567114006056e-05\\
% 3027	-4.70317939912358e-05\\
% 3028	-4.7288350334512e-05\\
% 3029	-4.75059209635759e-05\\
% 3030	-4.75838054311801e-05\\
% 3031	-4.77431657859959e-05\\
% 3032	-4.79403444442324e-05\\
% 3033	-4.80830088327004e-05\\
% 3034	-4.81543842577432e-05\\
% 3035	-4.83305689159589e-05\\
% 3036	-4.85245443759055e-05\\
% 3037	-4.86505052432855e-05\\
% 3038	-4.87945617890627e-05\\
% 3039	-4.90654069305998e-05\\
% 3040	-4.90819167593129e-05\\
% 3041	-4.91964823009102e-05\\
% 3042	-4.94823554096497e-05\\
% 3043	-4.95240347936198e-05\\
% 3044	-4.9837171042106e-05\\
% 3045	-4.9987214785541e-05\\
% 3046	-5.01451323200563e-05\\
% 3047	-5.0449835422209e-05\\
% 3048	-5.05339649140005e-05\\
% 3049	-5.08013162969613e-05\\
% 3050	-5.09878221943362e-05\\
% 3051	-5.13149711063902e-05\\
% 3052	-5.14127307357029e-05\\
% 3053	-5.16051969955457e-05\\
% 3054	-5.18127885765269e-05\\
% 3055	-5.21034114333651e-05\\
% 3056	-5.23948670765712e-05\\
% 3057	-5.26162974572638e-05\\
% 3058	-5.28191439871828e-05\\
% 3059	-5.2916967787093e-05\\
% 3060	-5.31714451859357e-05\\
% 3061	-5.33139957999054e-05\\
% 3062	-5.35123237251424e-05\\
% 3063	-5.3709839563077e-05\\
% 3064	-5.40528354625064e-05\\
% 3065	-5.41581066127411e-05\\
% 3066	-5.42427223670157e-05\\
% 3067	-5.44407744494362e-05\\
% 3068	-5.47197719410456e-05\\
% 3069	-5.47815189496835e-05\\
% 3070	-5.53763148685233e-05\\
% 3071	-5.56039956227567e-05\\
% 3072	-5.56324510184297e-05\\
% 3073	-5.58874696466584e-05\\
% 3074	-5.62569279240379e-05\\
% 3075	-5.63839128827061e-05\\
% 3076	-5.67268335908326e-05\\
% 3077	-5.70397953852356e-05\\
% 3078	-5.72660351486477e-05\\
% 3079	-5.75000770038828e-05\\
% 3080	-5.76984231668097e-05\\
% 3081	-5.78618430746221e-05\\
% 3082	-5.8049863084541e-05\\
% 3083	-5.81510466478676e-05\\
% 3084	-5.86953970616191e-05\\
% 3085	-5.93035061346836e-05\\
% 3086	-5.94526270610826e-05\\
% 3087	-5.95540620397267e-05\\
% 3088	-5.98316990507803e-05\\
% 3089	-6.00596260135978e-05\\
% 3090	-6.03165561500696e-05\\
% 3091	-6.04727827907075e-05\\
% 3092	-6.06105059011573e-05\\
% 3093	-6.09157726664265e-05\\
% 3094	-6.13760559645239e-05\\
% 3095	-6.15338450199922e-05\\
% 3096	-6.15985498861444e-05\\
% 3097	-6.16751795312934e-05\\
% 3098	-6.22345683728943e-05\\
% 3099	-6.24936036760138e-05\\
% 3100	-6.27689684310266e-05\\
% 3101	-6.30373721859854e-05\\
% 3102	-6.35383945088756e-05\\
% 3103	-6.38779765497276e-05\\
% 3104	-6.38838579734228e-05\\
% 3105	-6.44033570785912e-05\\
% 3106	-6.48188132097939e-05\\
% 3107	-6.50661891524475e-05\\
% 3108	-6.53569855098629e-05\\
% 3109	-6.56679218623243e-05\\
% 3110	-6.58774473362868e-05\\
% 3111	-6.64129154200253e-05\\
% 3112	-6.67911916456064e-05\\
% 3113	-6.72229649449581e-05\\
% 3114	-6.7401910844482e-05\\
% 3115	-6.77460770571067e-05\\
% 3116	-6.79714772363107e-05\\
% 3117	-6.85264396300676e-05\\
% 3118	-6.89053938950769e-05\\
% 3119	-6.90617352832073e-05\\
% 3120	-6.94924022686604e-05\\
% 3121	-6.990888562977e-05\\
% 3122	-7.00571071812562e-05\\
% 3123	-7.02999958965362e-05\\
% 3124	-7.06400248982754e-05\\
% 3125	-7.07555796341634e-05\\
% 3126	-7.10018071760422e-05\\
% 3127	-7.12146158044338e-05\\
% 3128	-7.20468568468997e-05\\
% 3129	-7.237554981609e-05\\
% 3130	-7.25570527158719e-05\\
% 3131	-7.29536302295393e-05\\
% 3132	-7.31717690534434e-05\\
3133	-7.34756747305788e-05\\
% 3134	-7.3867125990236e-05\\
% 3135	-7.42079327265261e-05\\
% 3136	-7.44962830578813e-05\\
% 3137	-7.47380220728586e-05\\
% 3138	-7.52398543255852e-05\\
% 3139	-7.56583467820683e-05\\
% 3140	-7.56822555641703e-05\\
% 3141	-7.63868654949523e-05\\
% 3142	-7.66630072200772e-05\\
% 3143	-7.68085645807792e-05\\
% 3144	-7.69573078992981e-05\\
% 3145	-7.74781488889929e-05\\
% 3146	-7.81553180640626e-05\\
% 3147	-7.82915828494936e-05\\
% 3148	-7.86471007443573e-05\\
% 3149	-7.92499529778818e-05\\
% 3150	-7.94798956133927e-05\\
% 3151	-7.9958522218364e-05\\
% 3152	-8.02584372036599e-05\\
% 3153	-8.09114849732083e-05\\
% 3154	-8.12726342510803e-05\\
% 3155	-8.18872670612689e-05\\
% 3156	-8.2071951656882e-05\\
% 3157	-8.24152464528134e-05\\
% 3158	-8.28387919101282e-05\\
% 3159	-8.31787726424852e-05\\
% 3160	-8.44378094171429e-05\\
% 3161	-8.48649730178948e-05\\
% 3162	-8.52956825463333e-05\\
% 3163	-8.55521207610563e-05\\
% 3164	-8.57185374837107e-05\\
% 3165	-8.63907919220339e-05\\
% 3166	-8.64585021601749e-05\\
% 3167	-8.67747199596862e-05\\
% 3168	-8.71610746922665e-05\\
% 3169	-8.79800253291237e-05\\
% 3170	-8.89428886809431e-05\\
% 3171	-8.93856521082723e-05\\
% 3172	-9.04895498980247e-05\\
% 3173	-9.06065778693279e-05\\
% 3174	-9.12858996578939e-05\\
% 3175	-9.16905669640897e-05\\
% 3176	-9.27957604774502e-05\\
% 3177	-9.29716037148576e-05\\
% 3178	-9.39301596188705e-05\\
% 3179	-9.41092611412054e-05\\
% 3180	-9.43759434812098e-05\\
% 3181	-9.54465413036822e-05\\
% 3182	-9.57529167956433e-05\\
% 3183	-9.6160532393211e-05\\
% 3184	-9.75574070893579e-05\\
% 3185	-9.77102522506809e-05\\
% 3186	-9.83577567670337e-05\\
% 3187	-9.90514155892656e-05\\
% 3188	-9.91218098555877e-05\\
% 3189	-0.000100594398639216\\
% 3190	-0.000101007593630732\\
% 3191	-0.000101523736528093\\
% 3192	-0.000101833905040765\\
% 3193	-0.000102316503206513\\
% 3194	-0.000103610887128414\\
% 3195	-0.000104231361949094\\
% 3196	-0.000104556769986993\\
% 3197	-0.00010522835424263\\
% 3198	-0.000105798669370942\\
% 3199	-0.000106638977303578\\
% 3200	-0.000107261954112982\\
% 3201	-0.000107921988117534\\
% 3202	-0.000108904521784467\\
% 3203	-0.000110479691012985\\
% 3204	-0.00011106102337163\\
% 3205	-0.000112505619958605\\
% 3206	-0.000113582152708183\\
% 3207	-0.000113728606726883\\
% 3208	-0.000115166015563766\\
% 3209	-0.000116421521569915\\
% 3210	-0.000117203823059165\\
% 3211	-0.000117974572298019\\
% 3212	-0.000118538415899733\\
% 3213	-0.000119108151537942\\
% 3214	-0.000119769618938731\\
% 3215	-0.000120750021698739\\
% 3216	-0.000121586190239694\\
% 3217	-0.00012194481323588\\
% 3218	-0.000122921321583899\\
% 3219	-0.00012431168472797\\
% 3220	-0.000125740876593378\\
% 3221	-0.000126367435503227\\
% 3222	-0.00012897877760714\\
% 3223	-0.000130369639505438\\
% 3224	-0.00013209282886222\\
% 3225	-0.000132583513858227\\
% 3226	-0.000133740916880054\\
% 3227	-0.000133936644956114\\
% 3228	-0.000137090820332348\\
% 3229	-0.000138558719972073\\
% 3230	-0.000139375212580722\\
% 3231	-0.000140629761750625\\
% 3232	-0.000141045600551305\\
% 3233	-0.00014189034490174\\
% 3234	-0.000143596100894622\\
% 3235	-0.000145004441788452\\
% 3236	-0.000146689788712184\\
% 3237	-0.000148880500983827\\
% 3238	-0.000149213466824411\\
% 3239	-0.000150135114943531\\
% 3240	-0.000150301638408593\\
% 3241	-0.000153735962293242\\
% 3242	-0.000154244895072635\\
% 3243	-0.000156493263564252\\
% 3244	-0.000158761750671072\\
% 3245	-0.000159544115741899\\
% 3246	-0.000160055666426078\\
% 3247	-0.000161850109703608\\
% 3248	-0.000163076757315709\\
% 3249	-0.000163604907423796\\
% 3250	-0.000167107807091352\\
% 3251	-0.000168644951739072\\
% 3252	-0.000170659762836858\\
% 3253	-0.000171901980618077\\
% 3254	-0.000173177213354436\\
% 3255	-0.000173924573407216\\
% 3256	-0.000177284119740504\\
% 3257	-0.000178259243331016\\
% 3258	-0.000179595199906456\\
% 3259	-0.000180387451836593\\
% 3260	-0.000185826067448029\\
% 3261	-0.000186530313280043\\
% 3262	-0.000186858880406779\\
% 3263	-0.000188861025689157\\
% 3264	-0.000192008818695379\\
% 3265	-0.00019374088632549\\
% 3266	-0.000194241899115548\\
% 3267	-0.000197304696169093\\
% 3268	-0.000202014760099392\\
% 3269	-0.000204551548448558\\
% 3270	-0.000207269811570459\\
% 3271	-0.000208168456398394\\
% 3272	-0.000213079692570283\\
% 3273	-0.000215842940165472\\
% 3274	-0.000221453095494187\\
% 3275	-0.00022290099583085\\
% 3276	-0.000226669809845982\\
% 3277	-0.000228199628705964\\
% 3278	-0.000233645742946134\\
% 3279	-0.000236401131361777\\
% 3280	-0.000237142143505585\\
% 3281	-0.000240580071424145\\
% 3282	-0.000241688840026255\\
% 3283	-0.000246934275383816\\
% 3284	-0.000248006142659534\\
% 3285	-0.00025182263609722\\
% 3286	-0.000253048461421793\\
% 3287	-0.000258932556909532\\
% 3288	-0.000262548282605328\\
% 3289	-0.000266890610654471\\
% 3290	-0.000269346981546674\\
% 3291	-0.000271592332807329\\
% 3292	-0.000272794706627008\\
% 3293	-0.000277360718782815\\
% 3294	-0.00027947088905224\\
% 3295	-0.000285884332105658\\
% 3296	-0.000287288700970435\\
% 3297	-0.000289763080508239\\
% 3298	-0.000296094330313411\\
% 3299	-0.000301140333830076\\
% 3300	-0.000304825174438973\\
% 3301	-0.000304997410539259\\
% 3302	-0.000311926303801629\\
% 3303	-0.000316744537252832\\
% 3304	-0.000325006911254593\\
% 3305	-0.000336182747072277\\
% 3306	-0.000344142433969555\\
% 3307	-0.000349208965135448\\
% 3308	-0.000360805600263698\\
% 3309	-0.000365189869679884\\
% 3310	-0.000372850214746958\\
% 3311	-0.000377226484816727\\
% 3312	-0.000383946669301601\\
% 3313	-0.000386013316139918\\
% 3314	-0.000392180596840985\\
% 3315	-0.000404337323007041\\
% 3316	-0.000408054790703462\\
% 3317	-0.000422335253419668\\
% 3318	-0.00043302019598982\\
% 3319	-0.000446880566815714\\
% 3320	-0.000449988295618088\\
% 3321	-0.000453480169042365\\
% 3322	-0.000464654510708453\\
% 3323	-0.000475702345525285\\
% 3324	-0.000479520910730178\\
% 3325	-0.000481732138924044\\
% 3326	-0.000496933076550583\\
% 3327	-0.000505045706960744\\
% 3328	-0.000507301811052657\\
% 3329	-0.000522414282950587\\
% 3330	-0.000524896037644692\\
% 3331	-0.000552958143799748\\
% 3332	-0.000588581234402628\\
% 3333	-0.000591510812261659\\
% 3334	-0.000619434786862263\\
% 3335	-0.0006218804565689\\
% 3336	-0.000639178084658069\\
% 3337	-0.000650755560703014\\
% 3338	-0.000655123648332612\\
% 3339	-0.000665270952994828\\
% 3340	-0.000672451667983063\\
% 3341	-0.00070261942707629\\
% 3342	-0.000730710216072601\\
% 3343	-0.00073747056887772\\
% 3344	-0.000744341161627939\\
% 3345	-0.000765194928652823\\
% 3346	-0.000794779211000628\\
% 3347	-0.000804167294583564\\
% 3348	-0.000810677320043221\\
% 3349	-0.000838237678679428\\
% 3350	-0.000875665612988811\\
% 3351	-0.00088922653590597\\
% 3352	-0.000900876480658468\\
% 3353	-0.000924604752485595\\
% 3354	-0.0009358366456836\\
% 3355	-0.000976360730631707\\
% 3356	-0.000990109397030475\\
% 3357	-0.00101312784310046\\
% 3358	-0.00107585094099463\\
% 3359	-0.00112061800576348\\
% 3360	-0.00112208000890472\\
% 3361	-0.00114788715099637\\
% 3362	-0.00119795430500576\\
% 3363	-0.00134327214696719\\
% 3364	-0.00136395452000557\\
% 3365	-0.00138883557546695\\
% 3366	-0.00143099881022896\\
% 3367	-0.00145945104042802\\
% 3368	-0.00147022345508127\\
% 3369	-0.00163492049235644\\
% 3370	-0.00183779788456305\\
% 3371	-0.00183871399482656\\
% 3372	-0.00193164755653083\\
% 3373	-0.00209571169954008\\
% 3374	-0.00213505560628768\\
% 3375	-0.00219168044821938\\
% 3376	-0.00225238891182587\\
% 3377	-0.00232305711558985\\
% 3378	-0.00240861344114142\\
% 3379	-0.00249267087392488\\
% 3380	-0.00297092963174899\\
% 3381	-0.00331729449086902\\
% 3382	-0.00361484647877718\\
% 3383	-0.00394931443732074\\
% 3384	-0.00401558328223302\\
% 3385	-0.00487409265953909\\
% 3386	-0.00522691555548086\\
% 3387	-0.00698162509423072\\
% 3388	-0.00795788830281554\\
% 3389	-0.0115814308362327\\
% 3390	-0.0124777459294244\\
% 3391	-0.0149731282403165\\
% 3392	-0.0178202044002794\\
% 3393	-0.0211194731691979\\
% 3394	-0.0216849995241463\\
% 3395	-0.0405470561804557\\
% 3396	-0.0562105093125898\\
% 3397	-0.0596901268364823\\
% 3398	-0.0618725292009517\\
% 3399	-0.131176322524682\\
3400	-0.338378322790773\\
};
\end{axis}
\end{tikzpicture}%

==> figures/eigs2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\linewidth,
height=0.35\linewidth,
at={(1.162in,0.516in)},
scale only axis,
xmin=1,
xmax=3400,
xlabel={eig number},
ymin=0,
ymax=1,
ylabel={$\lambda$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\lambda\text{(K)}$},
y label style={at={(axis description cs:0.25,0.5)},rotate=0,anchor=south},
xticklabels={1, 1, 1000, 2000, 3000}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
% 2	0.999993431936178\\
% 3	0.999988434625623\\
% 4	0.999981106081743\\
% 5	0.999971938591314\\
% 6	0.999970833169205\\
% 7	0.9999666982696\\
% 8	0.999949516309625\\
% 9	0.999928646237768\\
10	0.999924497484139\\
% 11	0.999916741712662\\
% 12	0.99989352700742\\
% 13	0.999890120989805\\
% 14	0.99988569755708\\
% 15	0.999865459861497\\
% 16	0.99983881834893\\
% 17	0.999832840703215\\
% 18	0.999821967067234\\
% 19	0.999821340177982\\
20	0.999784697548632\\
% 21	0.99977658587653\\
% 22	0.999773499573687\\
% 23	0.99976507864436\\
% 24	0.999741973006607\\
% 25	0.99972612543366\\
% 26	0.999714187752701\\
% 27	0.999707073369322\\
% 28	0.999686265918425\\
% 29	0.999652071201398\\
30	0.999648396588062\\
% 31	0.999637785840054\\
% 32	0.999634483210134\\
% 33	0.999612009969173\\
% 34	0.999604714513178\\
% 35	0.999580310768558\\
% 36	0.999561632103793\\
% 37	0.999545359327998\\
% 38	0.999530312688222\\
% 39	0.999514354561653\\
% 40	0.99950986240765\\
% 41	0.999490177513625\\
% 42	0.999488426013796\\
% 43	0.999457050421\\
% 44	0.999449953151679\\
% 45	0.999435561827648\\
% 46	0.999412543289451\\
% 47	0.999411229173536\\
% 48	0.999394702933987\\
% 49	0.999393045493379\\
50	0.999352124898842\\
% 51	0.999348367165053\\
% 52	0.99933084072156\\
% 53	0.99931837659247\\
% 54	0.999309367476227\\
% 55	0.999292633901753\\
% 56	0.999272956028575\\
% 57	0.999265009896349\\
% 58	0.999235544272386\\
% 59	0.999229781343636\\
60	0.999220530664189\\
% 61	0.99919532230236\\
% 62	0.999190397646043\\
% 63	0.999160230370083\\
% 64	0.999154966392054\\
% 65	0.999139187299888\\
% 66	0.999135216212495\\
% 67	0.999103888807746\\
% 68	0.999101495816937\\
% 69	0.99909912477216\\
70	0.999090337632951\\
% 71	0.999078790611528\\
% 72	0.99906340797791\\
% 73	0.99903260844334\\
% 74	0.99902724651408\\
% 75	0.999001287560576\\
% 76	0.998995468483161\\
% 77	0.998972291526698\\
% 78	0.998954390632932\\
% 79	0.998951523198886\\
80	0.998939497350323\\
% 81	0.998924039115616\\
% 82	0.998910431874585\\
% 83	0.998907799119226\\
% 84	0.998897602401865\\
% 85	0.998892172043533\\
% 86	0.998882288946783\\
% 87	0.998854458997027\\
% 88	0.998846975454047\\
% 89	0.99883631416121\\
90	0.998819394990295\\
% 91	0.998814490192519\\
% 92	0.99880784277616\\
% 93	0.99879576198223\\
% 94	0.998755050555506\\
% 95	0.998753191220131\\
% 96	0.998748559053739\\
% 97	0.998743120405115\\
% 98	0.998724589731835\\
% 99	0.998706882761516\\
100	0.998694793297162\\
% 101	0.998669843879853\\
% 102	0.998660054769847\\
% 103	0.998649567990119\\
% 104	0.998640820474704\\
% 105	0.998636644792015\\
% 106	0.998630838779362\\
% 107	0.998609281959871\\
% 108	0.998599383258719\\
% 109	0.998567629134593\\
% 110	0.998562738189308\\
% 111	0.99855495489124\\
% 112	0.998548060654575\\
% 113	0.99854149404917\\
% 114	0.998523429109717\\
% 115	0.998516768540995\\
% 116	0.998504331518944\\
% 117	0.998499049781255\\
% 118	0.998488336009111\\
% 119	0.998471065538464\\
% 120	0.998448179263694\\
% 121	0.998440286186334\\
% 122	0.99842475751363\\
% 123	0.998423785767307\\
% 124	0.998418726673387\\
% 125	0.998416321983976\\
% 126	0.998413389705679\\
% 127	0.998400137654993\\
% 128	0.998396872050307\\
% 129	0.998392711439093\\
% 130	0.998375066946001\\
% 131	0.998372381507985\\
% 132	0.998357944911027\\
% 133	0.99835523745233\\
% 134	0.998341789353882\\
% 135	0.998340166120592\\
% 136	0.99832313501097\\
% 137	0.998306769768531\\
% 138	0.998298419600695\\
% 139	0.998279921600708\\
% 140	0.99826347810554\\
% 141	0.998254540335328\\
% 142	0.998237006512388\\
% 143	0.998224096369799\\
144	0.998195554444274\\
% 145	0.998193477170052\\
% 146	0.998177475526954\\
% 147	0.998167803361655\\
% 148	0.998162287699414\\
% 149	0.998155542466067\\
% 150	0.998155092429125\\
% 151	0.998144750503193\\
% 152	0.998122135494692\\
% 153	0.998106742946949\\
% 154	0.998103456499482\\
% 155	0.998096181039675\\
% 156	0.998072658052424\\
% 157	0.998067650705691\\
% 158	0.998061864258829\\
% 159	0.998043982939783\\
% 160	0.998022401122331\\
% 161	0.998015686851151\\
% 162	0.998005408991246\\
% 163	0.997997835356793\\
% 164	0.997979764505115\\
% 165	0.997960572239676\\
% 166	0.997958474209283\\
% 167	0.997956680055696\\
% 168	0.997949199748996\\
% 169	0.997926962124369\\
% 170	0.997923961744328\\
% 171	0.997907278524493\\
% 172	0.997902733187738\\
% 173	0.997883230881428\\
% 174	0.99787504010063\\
% 175	0.997859479932659\\
% 176	0.997848187665917\\
% 177	0.997838738011272\\
% 178	0.997834173435424\\
% 179	0.997808374654346\\
% 180	0.997802685420992\\
% 181	0.997788393652296\\
% 182	0.997780040928064\\
% 183	0.99776098676478\\
% 184	0.997760331029521\\
% 185	0.997740524912278\\
% 186	0.997732274878999\\
% 187	0.997727324277756\\
% 188	0.997718665806493\\
% 189	0.997703116496635\\
% 190	0.997689543688706\\
% 191	0.997680599705805\\
% 192	0.99766870444337\\
% 193	0.997664411152219\\
% 194	0.997652921124675\\
% 195	0.997644217095113\\
% 196	0.997623431759513\\
% 197	0.997604023409623\\
% 198	0.997596219416013\\
% 199	0.997593086652607\\
% 200	0.997583396374802\\
% 201	0.997567363101165\\
% 202	0.997557820647056\\
% 203	0.997526543197398\\
% 204	0.997518321716025\\
% 205	0.997512830406942\\
% 206	0.997504191056201\\
% 207	0.997484608503193\\
% 208	0.997474118367565\\
% 209	0.997458767159159\\
% 210	0.997443324327193\\
% 211	0.997432808017056\\
% 212	0.997424684776664\\
% 213	0.997409883371034\\
% 214	0.997393988446729\\
% 215	0.99738568118941\\
% 216	0.997374522434531\\
% 217	0.997361234162029\\
218	0.997338293660006\\
% 219	0.997329936447382\\
% 220	0.997327164894518\\
% 221	0.997309965043876\\
% 222	0.997304845082386\\
% 223	0.997292194655872\\
% 224	0.997275301047566\\
% 225	0.997254096534723\\
% 226	0.997241616088752\\
% 227	0.997213588859504\\
% 228	0.997209169716347\\
% 229	0.997191126153813\\
% 230	0.997184235542907\\
% 231	0.997181716443688\\
% 232	0.997148582885332\\
% 233	0.99714193944467\\
% 234	0.997135748377968\\
% 235	0.997125987850389\\
% 236	0.99709757507379\\
% 237	0.997084918882217\\
% 238	0.997057691423569\\
% 239	0.997054801982688\\
% 240	0.997028406807705\\
% 241	0.997020063837688\\
% 242	0.997017036151449\\
% 243	0.997002235331982\\
% 244	0.996994988293701\\
% 245	0.996976564962283\\
% 246	0.996964136951689\\
% 247	0.996958574308244\\
% 248	0.996952055142016\\
% 249	0.996942291075803\\
% 250	0.996936182038242\\
% 251	0.996916130810775\\
% 252	0.9969057645166\\
% 253	0.996886484023737\\
% 254	0.996875430883594\\
% 255	0.996872506534568\\
% 256	0.996866977909915\\
% 257	0.99685969419552\\
% 258	0.996847943008607\\
% 259	0.996843291721525\\
% 260	0.996833515056263\\
% 261	0.99682985549987\\
% 262	0.996807283820846\\
% 263	0.996794347395226\\
% 264	0.996789841875679\\
% 265	0.996761258588247\\
% 266	0.99674979323973\\
% 267	0.99674598294815\\
% 268	0.996720264189541\\
% 269	0.996688014704043\\
% 270	0.996668073390304\\
% 271	0.99666326446066\\
% 272	0.996641797358068\\
% 273	0.996640211515255\\
% 274	0.996624760291333\\
% 275	0.996615953971442\\
% 276	0.996612749677948\\
% 277	0.996601151718621\\
% 278	0.996591708892681\\
% 279	0.996586754093159\\
% 280	0.996585156080435\\
% 281	0.996578603714021\\
% 282	0.996571986113565\\
% 283	0.996529693028273\\
% 284	0.996500573771509\\
% 285	0.996499490248773\\
% 286	0.996470089150291\\
% 287	0.996462799785871\\
% 288	0.996444960778058\\
% 289	0.996437676349029\\
% 290	0.996433990416151\\
% 291	0.996406031355918\\
% 292	0.996404509268864\\
% 293	0.99638438580457\\
% 294	0.996361831988131\\
% 295	0.996344558601741\\
% 296	0.99634046674398\\
% 297	0.996333429795474\\
% 298	0.996323605828894\\
% 299	0.996317674827362\\
% 300	0.996302340391112\\
% 301	0.996286213810831\\
% 302	0.996282183786367\\
% 303	0.996274364400553\\
% 304	0.99625552423813\\
% 305	0.996250343482746\\
% 306	0.996240152491486\\
% 307	0.996229693239622\\
% 308	0.996218693842861\\
% 309	0.996203859506463\\
% 310	0.996198272469191\\
% 311	0.996175077756267\\
% 312	0.996165461871033\\
% 313	0.996154235165474\\
% 314	0.996149029675465\\
% 315	0.996140087307902\\
% 316	0.996124265164584\\
% 317	0.996105849123524\\
% 318	0.996097102413169\\
% 319	0.996078219878583\\
% 320	0.996072018021781\\
% 321	0.996060493588785\\
% 322	0.996057205441708\\
% 323	0.996043759064164\\
% 324	0.99603646984828\\
% 325	0.996019957164122\\
% 326	0.996012835332343\\
% 327	0.995990536749304\\
% 328	0.995983762346911\\
% 329	0.995978212006438\\
% 330	0.995966985241378\\
% 331	0.995949369978074\\
% 332	0.995945923398206\\
% 333	0.995934650969884\\
% 334	0.995924490496221\\
% 335	0.995918923911061\\
% 336	0.995911205801472\\
% 337	0.995898066228484\\
% 338	0.995895244356018\\
339	0.995876204343922\\
% 340	0.995857384940326\\
% 341	0.995837360126361\\
% 342	0.995826852969936\\
% 343	0.995824833788174\\
% 344	0.995817765326799\\
% 345	0.995811419810605\\
% 346	0.99580022756808\\
% 347	0.99578777901916\\
% 348	0.995774127038189\\
% 349	0.995765087767086\\
% 350	0.995758828061848\\
% 351	0.995743770834896\\
% 352	0.995740429720299\\
% 353	0.995721935273225\\
% 354	0.995648780292063\\
% 355	0.995634938934704\\
% 356	0.995627221151439\\
% 357	0.99562065685624\\
% 358	0.995612077909672\\
% 359	0.995594111495988\\
% 360	0.995589557614988\\
% 361	0.995578768013413\\
% 362	0.995554263909091\\
% 363	0.995552793963677\\
% 364	0.995533802761066\\
% 365	0.995529612010965\\
% 366	0.995507909510507\\
% 367	0.995505940127199\\
% 368	0.995494932799035\\
% 369	0.995479928414828\\
% 370	0.995466663232874\\
% 371	0.995446161483147\\
% 372	0.995437833924217\\
% 373	0.995428180784884\\
% 374	0.995417040441019\\
% 375	0.995415182714116\\
% 376	0.995381448599724\\
% 377	0.995377271807448\\
% 378	0.995362492455788\\
% 379	0.995357426834166\\
% 380	0.995348643707133\\
% 381	0.995327235957514\\
% 382	0.995318401887358\\
% 383	0.995314521269398\\
% 384	0.995304225457661\\
% 385	0.995303210370863\\
% 386	0.995290608661818\\
% 387	0.995285368993847\\
% 388	0.995282257347258\\
% 389	0.995271568933591\\
% 390	0.995265976052529\\
% 391	0.995256249828626\\
% 392	0.995234948551363\\
% 393	0.995223634322244\\
% 394	0.995219869899667\\
% 395	0.995197620485174\\
% 396	0.995192608120254\\
% 397	0.995178739374671\\
% 398	0.995156106256987\\
% 399	0.995154758831029\\
% 400	0.995145639404636\\
% 401	0.995136653812852\\
% 402	0.99512479570507\\
% 403	0.995103283500728\\
% 404	0.995085345856089\\
% 405	0.995066174094054\\
% 406	0.995063706293274\\
% 407	0.995054481526826\\
% 408	0.995044103794611\\
% 409	0.995038398036035\\
% 410	0.995031904749168\\
% 411	0.995004195697707\\
% 412	0.994994602956269\\
% 413	0.994983913532676\\
% 414	0.994967767957382\\
% 415	0.99496210989321\\
% 416	0.994953075127177\\
% 417	0.994943074730236\\
% 418	0.994935452871533\\
% 419	0.994910607568779\\
% 420	0.994905832902807\\
% 421	0.994901231851527\\
% 422	0.994897529714694\\
% 423	0.994894429055335\\
% 424	0.994874199731986\\
% 425	0.994850544323476\\
% 426	0.994828813480988\\
% 427	0.994821758547122\\
% 428	0.994815310859018\\
% 429	0.994807555700881\\
% 430	0.994806501664577\\
% 431	0.994796439404874\\
% 432	0.994778855492469\\
% 433	0.994768842689259\\
% 434	0.99474132902043\\
% 435	0.994731315012319\\
% 436	0.994717844721313\\
% 437	0.994696332924283\\
% 438	0.994680963035491\\
% 439	0.994669613247605\\
% 440	0.994662241383947\\
% 441	0.994653001659646\\
% 442	0.994648808217724\\
% 443	0.99464216557975\\
% 444	0.994627270819465\\
% 445	0.994623755241782\\
% 446	0.994616160075262\\
% 447	0.99459206383266\\
% 448	0.99458593503585\\
% 449	0.994568181238311\\
% 450	0.994563972637751\\
% 451	0.994560921731415\\
% 452	0.994551799252627\\
% 453	0.994533913900463\\
% 454	0.994532728233697\\
% 455	0.994525138890917\\
% 456	0.994514880410209\\
% 457	0.994507741458797\\
% 458	0.994485579877477\\
% 459	0.994484657084543\\
% 460	0.994468604843509\\
% 461	0.994463536840202\\
% 462	0.994448986636344\\
% 463	0.994443267708603\\
% 464	0.994437880871156\\
% 465	0.994424071124206\\
% 466	0.99441029336819\\
% 467	0.994400955209887\\
% 468	0.994386883321194\\
% 469	0.994374961897187\\
% 470	0.994370763748763\\
% 471	0.994355502175716\\
% 472	0.994346853562625\\
% 473	0.994339701659833\\
% 474	0.994331807894945\\
% 475	0.994321316293194\\
% 476	0.994312999316537\\
% 477	0.994296476784935\\
478	0.994294482206801\\
% 479	0.994271613441156\\
% 480	0.99426687960599\\
% 481	0.994261681933461\\
% 482	0.994243935207989\\
% 483	0.994236502331799\\
% 484	0.994230955678766\\
% 485	0.994214370901116\\
% 486	0.994199910449716\\
% 487	0.994186186281665\\
% 488	0.994174728828823\\
% 489	0.994160162661256\\
% 490	0.994154631692941\\
% 491	0.994144007788464\\
% 492	0.994136584921882\\
% 493	0.994116101914867\\
% 494	0.994108197980168\\
% 495	0.994103281912289\\
% 496	0.994095727485305\\
% 497	0.994084340053782\\
% 498	0.994080885711877\\
% 499	0.994063715316094\\
% 500	0.994053324778248\\
% 501	0.994043396465769\\
% 502	0.994026063174543\\
% 503	0.994019619734527\\
% 504	0.994005001001924\\
% 505	0.993997197455633\\
% 506	0.993984279290887\\
% 507	0.99396897748465\\
% 508	0.99395706115378\\
% 509	0.993951562408515\\
% 510	0.993939572812001\\
% 511	0.993933774673401\\
% 512	0.993913651056637\\
% 513	0.993894842578327\\
% 514	0.993874305769874\\
% 515	0.993867658648233\\
% 516	0.993829857500312\\
% 517	0.993822222086342\\
% 518	0.993814540591867\\
% 519	0.993807357186018\\
% 520	0.993784295637315\\
% 521	0.993772976823196\\
% 522	0.993767876652711\\
% 523	0.993758498399058\\
% 524	0.993757414969637\\
% 525	0.993754435967594\\
% 526	0.99373917277819\\
% 527	0.993718720444269\\
% 528	0.993692701089523\\
% 529	0.993688917461887\\
% 530	0.993684343135981\\
% 531	0.993678227771202\\
% 532	0.993663611272623\\
% 533	0.993655696489746\\
% 534	0.99364856131066\\
% 535	0.993642994903467\\
% 536	0.993633864622825\\
% 537	0.993593894742178\\
% 538	0.993582603031571\\
% 539	0.993579823677241\\
% 540	0.993567765986732\\
% 541	0.993547309175187\\
% 542	0.993541395905164\\
% 543	0.993528596900228\\
% 544	0.993515240310201\\
% 545	0.993512357877952\\
% 546	0.993499445361945\\
% 547	0.993488373628012\\
% 548	0.993479341033045\\
% 549	0.993474868943392\\
% 550	0.993470278408182\\
% 551	0.993454447376536\\
% 552	0.993444223475733\\
% 553	0.993441413472372\\
% 554	0.993432005632613\\
% 555	0.993412256581999\\
% 556	0.993398801551173\\
% 557	0.993375696323851\\
% 558	0.993369874646889\\
% 559	0.993352081385345\\
% 560	0.993333946587275\\
% 561	0.993325500579009\\
% 562	0.993323712772358\\
% 563	0.993321363788695\\
% 564	0.993292935746525\\
% 565	0.993290176608405\\
% 566	0.993281085262665\\
% 567	0.993273086769705\\
% 568	0.993260896095353\\
% 569	0.993258503935208\\
% 570	0.993240295481803\\
% 571	0.993229880808918\\
% 572	0.99322893811957\\
% 573	0.993222733125059\\
% 574	0.993192494803505\\
% 575	0.99318496482592\\
% 576	0.993167207879126\\
% 577	0.993163219304269\\
% 578	0.993156318329952\\
% 579	0.993137872976999\\
% 580	0.993132884649437\\
% 581	0.993129579001641\\
% 582	0.993117771924739\\
% 583	0.993110694512261\\
% 584	0.99310651910968\\
% 585	0.993087563747293\\
% 586	0.993071927891446\\
% 587	0.993053638144618\\
% 588	0.993035252516695\\
% 589	0.993034172297526\\
% 590	0.993023259814695\\
% 591	0.993018481097837\\
% 592	0.993013432142884\\
% 593	0.993007437428035\\
% 594	0.992991146908575\\
% 595	0.992988959730122\\
% 596	0.992973489930607\\
% 597	0.992965361920534\\
% 598	0.992962506867788\\
% 599	0.992941645793535\\
% 600	0.992937599360095\\
% 601	0.992927933725145\\
% 602	0.992895198692608\\
% 603	0.992888074768262\\
% 604	0.992880778913608\\
% 605	0.992874612847729\\
% 606	0.992866410051375\\
% 607	0.992846425406808\\
% 608	0.992841637579856\\
% 609	0.992832836410042\\
% 610	0.992820284520154\\
% 611	0.992814850275713\\
% 612	0.992809832890591\\
% 613	0.992807698675867\\
% 614	0.992790092875165\\
% 615	0.992777222231706\\
% 616	0.99276790199141\\
% 617	0.992764777587519\\
% 618	0.992738212107294\\
% 619	0.992725372431544\\
% 620	0.992706955633792\\
% 621	0.992694407331554\\
% 622	0.992689357601349\\
% 623	0.992680064554321\\
% 624	0.992663856843773\\
% 625	0.992642775904104\\
% 626	0.992616830859786\\
% 627	0.992609495994315\\
% 628	0.992601443963233\\
% 629	0.992587947795905\\
% 630	0.992578407697054\\
% 631	0.992566482084915\\
% 632	0.992559285704429\\
% 633	0.992555662022171\\
% 634	0.992527800611354\\
% 635	0.992518734879511\\
% 636	0.992500558111074\\
% 637	0.992489605157409\\
% 638	0.992482696052983\\
% 639	0.992479999794324\\
% 640	0.99247698256945\\
% 641	0.992475693835134\\
% 642	0.992453531156669\\
% 643	0.992449228704009\\
% 644	0.992440250524194\\
% 645	0.992413915703371\\
% 646	0.992409715790588\\
% 647	0.992383459928823\\
% 648	0.99235593128121\\
% 649	0.992344767707106\\
% 650	0.992330030801588\\
651	0.992327864937129\\
% 652	0.99232044001315\\
% 653	0.992315018679498\\
% 654	0.992299889875239\\
% 655	0.992289115152188\\
% 656	0.992279223580768\\
% 657	0.992262063761848\\
% 658	0.992251818616775\\
% 659	0.992240850180577\\
% 660	0.992223488787644\\
% 661	0.992215264466707\\
% 662	0.99218918292932\\
% 663	0.992178028212078\\
% 664	0.992164688603593\\
% 665	0.992160284342588\\
% 666	0.99215415918665\\
% 667	0.992142679021445\\
% 668	0.992118701019759\\
% 669	0.992095294737374\\
% 670	0.992083163478261\\
% 671	0.99208243133063\\
% 672	0.992070878141871\\
% 673	0.992053884877771\\
% 674	0.992049996171851\\
% 675	0.992020096618906\\
% 676	0.992010361610815\\
% 677	0.992005016704278\\
% 678	0.991999682524486\\
% 679	0.991986731225696\\
% 680	0.991977959509478\\
% 681	0.991976183587418\\
% 682	0.991974752096828\\
% 683	0.991964344918257\\
% 684	0.991961453450046\\
% 685	0.991954312853818\\
% 686	0.991942851366577\\
% 687	0.991934767297761\\
% 688	0.991925515555717\\
% 689	0.991914417444705\\
% 690	0.991909440266546\\
% 691	0.991892041324691\\
% 692	0.991876260623391\\
% 693	0.99187133016439\\
% 694	0.991848625323279\\
% 695	0.991842873449285\\
% 696	0.99183914572943\\
% 697	0.991831372455812\\
% 698	0.991815824142804\\
% 699	0.991815363084865\\
% 700	0.991800775199422\\
% 701	0.991787140764785\\
% 702	0.99175108236296\\
% 703	0.991740768181064\\
% 704	0.991720840063677\\
% 705	0.991711762298876\\
% 706	0.991690434657852\\
% 707	0.99167610787892\\
% 708	0.991655787273045\\
% 709	0.991643868391192\\
% 710	0.991629728236752\\
% 711	0.991623554607233\\
% 712	0.991587797169702\\
% 713	0.991575641911183\\
% 714	0.991568687696297\\
% 715	0.991565714457018\\
% 716	0.991556713920984\\
% 717	0.991554123349003\\
% 718	0.991552059622081\\
% 719	0.991529469015405\\
% 720	0.991519601301548\\
% 721	0.991506656931945\\
% 722	0.991503686049726\\
% 723	0.991496218400172\\
% 724	0.991492268047266\\
% 725	0.991482811822829\\
% 726	0.991470462051118\\
% 727	0.991455685824018\\
% 728	0.991451182736359\\
% 729	0.99141424482396\\
% 730	0.99139740415841\\
% 731	0.991388745358827\\
% 732	0.991375263197242\\
% 733	0.991368783100243\\
% 734	0.991352909378304\\
% 735	0.99135209807467\\
% 736	0.991343763470526\\
% 737	0.991317755526854\\
% 738	0.991300373826142\\
% 739	0.991295517340843\\
% 740	0.991280167162421\\
% 741	0.99127654394513\\
% 742	0.991274459085318\\
% 743	0.991252105893338\\
% 744	0.991246772734556\\
% 745	0.991246050454275\\
% 746	0.99123442021368\\
% 747	0.991223592763641\\
% 748	0.991207803935892\\
% 749	0.991197805091007\\
% 750	0.991163413580554\\
751	0.991154348679646\\
% 752	0.991146601556574\\
% 753	0.991143397117144\\
% 754	0.991133674456494\\
% 755	0.991123126423526\\
% 756	0.991109411649651\\
% 757	0.991097235467825\\
% 758	0.991080395632026\\
% 759	0.991054643695672\\
% 760	0.991029872869994\\
% 761	0.991024020059884\\
% 762	0.991005866584048\\
% 763	0.990997773174779\\
% 764	0.990986559903815\\
% 765	0.990960956022992\\
% 766	0.990956300528784\\
% 767	0.990941882460351\\
% 768	0.990932434760378\\
% 769	0.990916188339137\\
% 770	0.990904434208983\\
% 771	0.99088566292831\\
% 772	0.990880927293376\\
% 773	0.990872434272238\\
% 774	0.990871207903735\\
% 775	0.990868902643882\\
% 776	0.990858332450232\\
% 777	0.990836037513192\\
% 778	0.990822122583528\\
% 779	0.990798069713477\\
% 780	0.990794556887446\\
% 781	0.990775269756891\\
% 782	0.990767610260151\\
% 783	0.990756610594518\\
% 784	0.990752728492517\\
% 785	0.990724655256975\\
% 786	0.990714733417736\\
% 787	0.990695855655399\\
% 788	0.990689184666739\\
% 789	0.990669304404548\\
% 790	0.990664848659175\\
% 791	0.990662448192688\\
% 792	0.99065886034127\\
% 793	0.990650946818737\\
% 794	0.990644420419532\\
% 795	0.990642393564928\\
% 796	0.990623205504527\\
% 797	0.990607304230634\\
% 798	0.990584736057778\\
% 799	0.990581577578499\\
% 800	0.990574916972179\\
% 801	0.990559779376431\\
% 802	0.9905311897437\\
% 803	0.990528950580063\\
% 804	0.990507672945544\\
% 805	0.990491692570029\\
% 806	0.990483489502357\\
% 807	0.990473416622924\\
% 808	0.990445642658535\\
% 809	0.990436133302044\\
% 810	0.990429237614523\\
% 811	0.99041054358544\\
% 812	0.990394537145726\\
% 813	0.990367719734853\\
% 814	0.99036570439209\\
% 815	0.990350319421542\\
% 816	0.990332744273453\\
% 817	0.990319777598397\\
% 818	0.990310155750038\\
% 819	0.990292177907049\\
% 820	0.990279157634615\\
% 821	0.990272685877268\\
% 822	0.990246658137698\\
% 823	0.990226871735449\\
% 824	0.990211386961045\\
% 825	0.990204356730273\\
% 826	0.990197464244149\\
% 827	0.990168339375719\\
% 828	0.99015742141416\\
% 829	0.990112689260674\\
% 830	0.990108193120436\\
% 831	0.990105271265018\\
% 832	0.990097283043524\\
% 833	0.990094863213101\\
% 834	0.990090361615606\\
% 835	0.990086050351564\\
% 836	0.990049347334663\\
% 837	0.990036267844902\\
% 838	0.99002895970788\\
% 839	0.99002123677569\\
% 840	0.990013144529577\\
% 841	0.989995587026976\\
% 842	0.989989028544656\\
% 843	0.989984859198724\\
% 844	0.989982246651113\\
% 845	0.989963828062783\\
% 846	0.989951949490947\\
% 847	0.989948264410232\\
% 848	0.989931915813255\\
% 849	0.989921787914439\\
% 850	0.98991331703979\\
% 851	0.989902894491531\\
% 852	0.989889939612956\\
% 853	0.989864372986224\\
% 854	0.989855437960659\\
% 855	0.989848730159826\\
% 856	0.989844220227078\\
% 857	0.989802413652273\\
% 858	0.98978122213679\\
% 859	0.98977051532301\\
% 860	0.98976566045462\\
% 861	0.989759116323743\\
% 862	0.989754565127355\\
% 863	0.989742741940039\\
% 864	0.989733458193298\\
% 865	0.989719643295066\\
866	0.989709413417078\\
% 867	0.989693049273506\\
% 868	0.989688407325885\\
% 869	0.989684939251669\\
% 870	0.989679334751507\\
% 871	0.989678638041299\\
% 872	0.989674618619296\\
% 873	0.989667830570668\\
% 874	0.989664470091759\\
% 875	0.989649698882725\\
% 876	0.989617848922142\\
% 877	0.989602979125762\\
% 878	0.989595480057727\\
% 879	0.989587796613975\\
% 880	0.989582887526813\\
% 881	0.989571168909852\\
% 882	0.989539840877549\\
% 883	0.989530278616886\\
% 884	0.989527295065356\\
% 885	0.989513054177322\\
% 886	0.989505653582664\\
% 887	0.989501160960113\\
% 888	0.989481857846736\\
% 889	0.989478608695613\\
% 890	0.989458874010065\\
% 891	0.98944534522354\\
% 892	0.989424536685074\\
% 893	0.989421743699894\\
% 894	0.989410998509915\\
% 895	0.989404516332531\\
% 896	0.989391190911782\\
% 897	0.989385912038683\\
% 898	0.989364911364771\\
% 899	0.989349159676079\\
% 900	0.989344914529444\\
% 901	0.989341355437447\\
% 902	0.989313278831275\\
% 903	0.989292185712582\\
% 904	0.989266485038825\\
% 905	0.98925718678378\\
% 906	0.989232132699682\\
% 907	0.989227393357379\\
% 908	0.989223914713071\\
% 909	0.989209002645348\\
% 910	0.989208338034498\\
% 911	0.989204905552128\\
% 912	0.989155909037609\\
% 913	0.989143414351379\\
% 914	0.989131828319612\\
% 915	0.989110474474681\\
% 916	0.989103527313638\\
% 917	0.98910006507839\\
% 918	0.98908936709038\\
% 919	0.989079926717762\\
% 920	0.989068662312212\\
% 921	0.989052545398176\\
% 922	0.989030480831123\\
% 923	0.989012503210139\\
% 924	0.988998905363084\\
% 925	0.988997224243315\\
% 926	0.988975295564817\\
% 927	0.988968032453237\\
% 928	0.988958989674271\\
% 929	0.988933842973607\\
% 930	0.988929345514429\\
% 931	0.988925937871571\\
% 932	0.988906737453949\\
% 933	0.988900668857125\\
% 934	0.988881486950113\\
% 935	0.988879483355903\\
% 936	0.988874818425828\\
% 937	0.988873877301809\\
% 938	0.988864751285167\\
% 939	0.988850563100935\\
% 940	0.988830701607909\\
% 941	0.988804240019678\\
% 942	0.988801177099704\\
% 943	0.988782034351137\\
% 944	0.988761525226791\\
% 945	0.988751371277375\\
% 946	0.988711373575814\\
% 947	0.988705737115851\\
% 948	0.98868907194582\\
% 949	0.988670090056969\\
% 950	0.988662665992259\\
% 951	0.988643696456747\\
% 952	0.988625810291733\\
% 953	0.98861096083821\\
% 954	0.988600329370696\\
% 955	0.988586777328682\\
956	0.988578924945253\\
% 957	0.988572876387934\\
% 958	0.988557040968636\\
% 959	0.98855151647574\\
% 960	0.988546510217227\\
% 961	0.988543841105727\\
% 962	0.988526305822273\\
% 963	0.988521739813992\\
% 964	0.988486716535369\\
% 965	0.988464644508106\\
% 966	0.988459389396841\\
% 967	0.988450076468875\\
% 968	0.988425279595366\\
% 969	0.988417556603115\\
% 970	0.988388052288918\\
% 971	0.988386111055044\\
% 972	0.98837910263519\\
% 973	0.988358622719911\\
% 974	0.988347918140643\\
% 975	0.988344389738441\\
% 976	0.988333955805854\\
% 977	0.988325928287482\\
% 978	0.9883207438147\\
% 979	0.988318424416938\\
% 980	0.988297070543062\\
% 981	0.988267341772527\\
% 982	0.988264504747366\\
% 983	0.988235398722816\\
% 984	0.988232170251145\\
% 985	0.988230524426973\\
% 986	0.988224450505449\\
% 987	0.988214879366392\\
% 988	0.98821249701256\\
% 989	0.988205119832156\\
% 990	0.988194414162769\\
% 991	0.98818002525166\\
% 992	0.988171105597547\\
% 993	0.988153870719335\\
% 994	0.988132463554238\\
% 995	0.988125081312784\\
% 996	0.988110646428951\\
% 997	0.988098019555916\\
% 998	0.98809396827907\\
% 999	0.98808179097546\\
% 1000	0.988065563939412\\
% 1001	0.988024867980401\\
% 1002	0.98801734103714\\
% 1003	0.987997322305944\\
% 1004	0.987987173573014\\
% 1005	0.987984643370031\\
% 1006	0.987962037186242\\
% 1007	0.987943562932897\\
% 1008	0.987935722045013\\
% 1009	0.987927309912144\\
% 1010	0.987920226404871\\
% 1011	0.987889232387429\\
% 1012	0.987868097469422\\
% 1013	0.987863761488746\\
% 1014	0.987860649098448\\
% 1015	0.987858872565066\\
1016	0.987852273712738\\
% 1017	0.987843993902397\\
% 1018	0.987842001754197\\
% 1019	0.987821000593433\\
% 1020	0.987810269162658\\
% 1021	0.987795110090889\\
% 1022	0.987785506330661\\
% 1023	0.987780179214761\\
% 1024	0.987755369199197\\
% 1025	0.987736099061797\\
% 1026	0.98770520734239\\
% 1027	0.987701499687151\\
% 1028	0.987699370360367\\
% 1029	0.987676812014394\\
% 1030	0.987649812510905\\
% 1031	0.987639904158335\\
% 1032	0.987620869447595\\
% 1033	0.987607585898276\\
% 1034	0.987604486324016\\
% 1035	0.987598583834735\\
% 1036	0.987594008458726\\
% 1037	0.987573279480674\\
% 1038	0.987560453815224\\
% 1039	0.98755660895666\\
% 1040	0.98755290066923\\
% 1041	0.987550355945198\\
% 1042	0.987519512244025\\
% 1043	0.987484776903151\\
% 1044	0.987464196080006\\
% 1045	0.987433663223508\\
% 1046	0.987418873344572\\
% 1047	0.987408485373306\\
% 1048	0.987405044030896\\
% 1049	0.987399089758956\\
% 1050	0.987396418286255\\
% 1051	0.987388044137275\\
% 1052	0.987379610523601\\
% 1053	0.987359714400847\\
% 1054	0.987348471993136\\
% 1055	0.987328124524592\\
% 1056	0.987313535056575\\
% 1057	0.98728200430132\\
% 1058	0.987278696190642\\
% 1059	0.987271924850449\\
% 1060	0.987235575788575\\
% 1061	0.987228977600809\\
% 1062	0.987222832567942\\
% 1063	0.987212643252608\\
% 1064	0.987203742547028\\
% 1065	0.987186236636989\\
% 1066	0.987157957942477\\
% 1067	0.987146156017176\\
% 1068	0.987135695500367\\
% 1069	0.987102196615492\\
% 1070	0.987092925658081\\
% 1071	0.987082758324415\\
% 1072	0.987068368194102\\
% 1073	0.987055759954908\\
% 1074	0.987028276192433\\
% 1075	0.98701941224187\\
% 1076	0.986992098490391\\
% 1077	0.986967340817928\\
% 1078	0.986958706406218\\
% 1079	0.986951909133207\\
% 1080	0.986933275613048\\
% 1081	0.986923444102887\\
% 1082	0.986921901219687\\
% 1083	0.986886090719242\\
% 1084	0.986873249349675\\
% 1085	0.986868769324335\\
% 1086	0.986852296087051\\
% 1087	0.986826277799907\\
% 1088	0.986821828003927\\
% 1089	0.986817674727998\\
% 1090	0.986811223073445\\
% 1091	0.986803488706913\\
% 1092	0.9867940947794\\
% 1093	0.986764672428423\\
% 1094	0.986751024196241\\
% 1095	0.986743852801431\\
% 1096	0.986655024476324\\
% 1097	0.986651737127101\\
% 1098	0.986639419358192\\
% 1099	0.986612232212869\\
% 1100	0.986609223826278\\
% 1101	0.986578209226918\\
% 1102	0.986568605656688\\
% 1103	0.986567597720431\\
% 1104	0.98656547693091\\
% 1105	0.986555568929047\\
% 1106	0.986530082694036\\
% 1107	0.986515547633229\\
% 1108	0.986507280559537\\
% 1109	0.986494755600074\\
% 1110	0.986490773409309\\
% 1111	0.986485883340502\\
% 1112	0.986456925200708\\
% 1113	0.98644307727335\\
% 1114	0.986441442968787\\
% 1115	0.986397614946095\\
% 1116	0.986392398190395\\
% 1117	0.986388780343426\\
% 1118	0.986378048072611\\
% 1119	0.986375920651619\\
% 1120	0.986359614887734\\
% 1121	0.986340011301152\\
% 1122	0.986337707834036\\
% 1123	0.986315916149921\\
% 1124	0.986309983045632\\
% 1125	0.986307068552143\\
% 1126	0.986306788754259\\
% 1127	0.986304676132347\\
% 1128	0.986300458239132\\
% 1129	0.986281778330608\\
% 1130	0.986266950931066\\
% 1131	0.986257396622548\\
% 1132	0.986247754551565\\
% 1133	0.986195486557314\\
% 1134	0.986192400626982\\
% 1135	0.986172219801269\\
% 1136	0.986160043207097\\
% 1137	0.986152389994694\\
% 1138	0.986138976621282\\
% 1139	0.986128105308297\\
% 1140	0.986126475789788\\
% 1141	0.986119161519297\\
% 1142	0.986116685497162\\
% 1143	0.986093179019331\\
% 1144	0.986072758992615\\
% 1145	0.986067016024205\\
% 1146	0.98605072596874\\
% 1147	0.986046555512795\\
% 1148	0.986026817217202\\
% 1149	0.986011825681118\\
% 1150	0.986011066180488\\
% 1151	0.986003291282942\\
% 1152	0.985997663915293\\
% 1153	0.985979885610398\\
% 1154	0.98594416848015\\
% 1155	0.985935020408155\\
% 1156	0.985925901205767\\
% 1157	0.985909928310745\\
% 1158	0.985894854716804\\
% 1159	0.98588965473988\\
% 1160	0.98586550625269\\
% 1161	0.985850101029084\\
% 1162	0.985827072085273\\
% 1163	0.985822246789291\\
% 1164	0.985813893500281\\
% 1165	0.985797314056126\\
% 1166	0.985775720280786\\
% 1167	0.985771074762864\\
% 1168	0.985761429386109\\
% 1169	0.985739984063556\\
% 1170	0.985732925825958\\
% 1171	0.985724884558634\\
% 1172	0.985706410628546\\
% 1173	0.98569609769778\\
% 1174	0.985676307222239\\
% 1175	0.985665471950861\\
% 1176	0.985663427443097\\
% 1177	0.985652386756313\\
% 1178	0.985646637241223\\
% 1179	0.985633840591072\\
% 1180	0.985622899235439\\
% 1181	0.985621992645626\\
% 1182	0.985606212516855\\
% 1183	0.985583257428964\\
% 1184	0.985559912095248\\
% 1185	0.985558520539782\\
1186	0.98555451578257\\
% 1187	0.985540193480505\\
% 1188	0.985527502775784\\
% 1189	0.985520286529545\\
% 1190	0.985504233293987\\
% 1191	0.985498098422975\\
% 1192	0.985483557127525\\
% 1193	0.985479635801909\\
% 1194	0.985454101460047\\
% 1195	0.985413704589703\\
% 1196	0.985354243695131\\
% 1197	0.985338001340687\\
% 1198	0.985336068128847\\
% 1199	0.985294717824896\\
% 1200	0.985281863578043\\
% 1201	0.985280032461211\\
% 1202	0.985260476132528\\
% 1203	0.98525105205433\\
% 1204	0.985243248068795\\
% 1205	0.985223919902358\\
% 1206	0.985219998225195\\
% 1207	0.985217060580697\\
% 1208	0.985204136155668\\
% 1209	0.985181925569402\\
% 1210	0.985163453335851\\
% 1211	0.985155971235984\\
% 1212	0.985134509944633\\
% 1213	0.985126547947719\\
% 1214	0.985119952609973\\
% 1215	0.985108838673497\\
% 1216	0.985106266696311\\
% 1217	0.985064541214219\\
% 1218	0.98506151600022\\
% 1219	0.985057231433992\\
% 1220	0.985049871593341\\
% 1221	0.98502878372031\\
% 1222	0.985014855420758\\
% 1223	0.985011104696049\\
% 1224	0.984982875335586\\
% 1225	0.984967606572019\\
% 1226	0.984948852800632\\
% 1227	0.984946604995161\\
% 1228	0.984942973413603\\
% 1229	0.984936224118835\\
% 1230	0.984931638814997\\
% 1231	0.984910949322966\\
% 1232	0.984902688798535\\
% 1233	0.984862016747619\\
% 1234	0.984833904163079\\
% 1235	0.984815344399991\\
% 1236	0.984801576631047\\
% 1237	0.984795150526243\\
% 1238	0.984789383442655\\
% 1239	0.984777315954596\\
% 1240	0.984762010910579\\
% 1241	0.98475126353159\\
% 1242	0.984730508137931\\
% 1243	0.984727030168046\\
% 1244	0.984705484918007\\
% 1245	0.98470254429669\\
% 1246	0.984688311290663\\
% 1247	0.984674275230873\\
% 1248	0.984659252163393\\
% 1249	0.984638891937019\\
% 1250	0.984608767586018\\
% 1251	0.984604832516981\\
% 1252	0.984573259812825\\
% 1253	0.984569073428029\\
% 1254	0.984523257650396\\
% 1255	0.98450038796205\\
% 1256	0.984497069826246\\
% 1257	0.984495358486874\\
% 1258	0.984494716637059\\
% 1259	0.984483584339143\\
% 1260	0.984457523511811\\
% 1261	0.9844163840687\\
% 1262	0.984403838759299\\
% 1263	0.984397640040731\\
% 1264	0.984386952721623\\
% 1265	0.984381561163642\\
% 1266	0.984377395756118\\
% 1267	0.984359985848875\\
% 1268	0.984327104784358\\
% 1269	0.984307909443029\\
% 1270	0.984294651608259\\
% 1271	0.984253058325221\\
% 1272	0.984247329547854\\
% 1273	0.984237243330089\\
% 1274	0.984228361178037\\
% 1275	0.984223122481247\\
% 1276	0.984220038563539\\
% 1277	0.984215609628188\\
% 1278	0.98418349968161\\
% 1279	0.984173870592843\\
% 1280	0.984164298708069\\
% 1281	0.984162086427527\\
% 1282	0.98413854988052\\
% 1283	0.984131130422128\\
% 1284	0.984118632669301\\
% 1285	0.984117008497445\\
% 1286	0.984100708890828\\
% 1287	0.984091967419391\\
% 1288	0.984074945040977\\
% 1289	0.984070708330685\\
% 1290	0.984059874223551\\
% 1291	0.984043732573461\\
% 1292	0.984034865035847\\
% 1293	0.984028573850213\\
% 1294	0.98401956843957\\
% 1295	0.984010554747576\\
% 1296	0.983982598549842\\
% 1297	0.983969750978334\\
% 1298	0.983969417190386\\
% 1299	0.983940960747195\\
% 1300	0.983908011370341\\
% 1301	0.983901830302194\\
% 1302	0.983840812011821\\
% 1303	0.983840281534619\\
% 1304	0.983827277498982\\
% 1305	0.983822428572966\\
% 1306	0.983816599346365\\
% 1307	0.983799674030852\\
% 1308	0.983791914404028\\
% 1309	0.983777633091655\\
% 1310	0.983775589557151\\
% 1311	0.983752966792461\\
% 1312	0.983738046524153\\
% 1313	0.983730166784299\\
% 1314	0.983719677227102\\
% 1315	0.983714295614685\\
% 1316	0.983694240195381\\
% 1317	0.983682095800604\\
% 1318	0.983673471657247\\
% 1319	0.983664634250961\\
% 1320	0.983623508124982\\
% 1321	0.983579275063246\\
% 1322	0.983552322967935\\
% 1323	0.983540529712325\\
% 1324	0.983530371775605\\
% 1325	0.983490897421309\\
% 1326	0.983484771532287\\
% 1327	0.983472725443672\\
% 1328	0.983463088303644\\
% 1329	0.983441663862382\\
% 1330	0.983430180123082\\
% 1331	0.983429114013038\\
% 1332	0.983423558068164\\
% 1333	0.983415610938435\\
% 1334	0.983414037125851\\
% 1335	0.983391032572316\\
% 1336	0.983384344759228\\
% 1337	0.983341027582636\\
% 1338	0.983306920586695\\
% 1339	0.983283180077846\\
% 1340	0.983277680688485\\
% 1341	0.983275134117539\\
% 1342	0.983274358971629\\
% 1343	0.983272766971447\\
% 1344	0.983223904920631\\
% 1345	0.983213024524189\\
% 1346	0.983165357377449\\
% 1347	0.983161385421531\\
% 1348	0.983161111044938\\
% 1349	0.983154937897041\\
% 1350	0.983143622411731\\
% 1351	0.983120408567085\\
% 1352	0.983086845007717\\
% 1353	0.983073885099252\\
% 1354	0.983049173953213\\
% 1355	0.983039456382407\\
% 1356	0.983016715281308\\
% 1357	0.983013226639995\\
% 1358	0.982991698247234\\
% 1359	0.982975631158295\\
% 1360	0.982954513727022\\
% 1361	0.982950484546068\\
% 1362	0.982929088857283\\
% 1363	0.982924880765412\\
% 1364	0.982918855158659\\
% 1365	0.982915253741928\\
% 1366	0.982913086613811\\
% 1367	0.982883497208569\\
% 1368	0.982862977991537\\
% 1369	0.982809323119933\\
% 1370	0.982789843730483\\
% 1371	0.982760306773727\\
% 1372	0.982724022263355\\
% 1373	0.982713753022958\\
% 1374	0.982713360172415\\
% 1375	0.982695828751541\\
% 1376	0.982692771267038\\
% 1377	0.982689290473179\\
% 1378	0.982687984434527\\
% 1379	0.982681925112504\\
% 1380	0.982658518975982\\
% 1381	0.982629218852654\\
% 1382	0.98259070101146\\
% 1383	0.982540930177099\\
% 1384	0.982540582006545\\
% 1385	0.982491848049761\\
% 1386	0.982477448231206\\
% 1387	0.982475626298904\\
% 1388	0.982462042466051\\
% 1389	0.98244732096542\\
% 1390	0.982440801661006\\
% 1391	0.982439391647651\\
% 1392	0.982433848576911\\
% 1393	0.982427510991381\\
% 1394	0.982421960919938\\
% 1395	0.982402086675748\\
% 1396	0.982393147821183\\
% 1397	0.982349820618739\\
% 1398	0.982346252433405\\
% 1399	0.982339960068773\\
% 1400	0.982339698489033\\
% 1401	0.98232912565632\\
% 1402	0.982316066645418\\
% 1403	0.982311102860582\\
% 1404	0.982266388158311\\
% 1405	0.982263710122133\\
% 1406	0.982260641347152\\
% 1407	0.982239923801892\\
% 1408	0.982218575459128\\
% 1409	0.982178297399574\\
% 1410	0.982153380186166\\
% 1411	0.982126402537591\\
% 1412	0.982122984056043\\
% 1413	0.982116245890556\\
% 1414	0.982097827975759\\
% 1415	0.982081051005881\\
% 1416	0.982077982385425\\
% 1417	0.98205706224914\\
% 1418	0.982056880434486\\
% 1419	0.982038595809967\\
% 1420	0.98203153379857\\
% 1421	0.982030588633032\\
% 1422	0.982012486489818\\
% 1423	0.981995777055818\\
% 1424	0.981978870890914\\
% 1425	0.981973871485577\\
% 1426	0.981968637211006\\
% 1427	0.981966115077541\\
% 1428	0.981964676773535\\
% 1429	0.981928000099685\\
% 1430	0.981924274875904\\
% 1431	0.981895470584485\\
% 1432	0.981887578966408\\
% 1433	0.981879042710097\\
% 1434	0.981829182124531\\
% 1435	0.981828095721582\\
% 1436	0.981825740986523\\
% 1437	0.981816953850713\\
% 1438	0.981796080007102\\
% 1439	0.981792377690142\\
1440	0.981787617005051\\
% 1441	0.981786587697834\\
% 1442	0.981785427897586\\
% 1443	0.981769220506808\\
% 1444	0.981764025839628\\
% 1445	0.981762100280365\\
% 1446	0.981759448109561\\
% 1447	0.981743980090376\\
% 1448	0.981736939111878\\
% 1449	0.981731390175461\\
% 1450	0.981705390140681\\
% 1451	0.981701701120501\\
% 1452	0.981682651195863\\
% 1453	0.981678660961549\\
% 1454	0.981676818526804\\
% 1455	0.981636132823751\\
% 1456	0.981596262776657\\
% 1457	0.981571626512545\\
% 1458	0.981533375972958\\
% 1459	0.981499585615526\\
% 1460	0.981485753085246\\
% 1461	0.981463431592732\\
% 1462	0.981454563951061\\
% 1463	0.98144836060205\\
% 1464	0.981417247391427\\
% 1465	0.981399172395351\\
% 1466	0.981398789113965\\
% 1467	0.981384049598246\\
% 1468	0.981372588982291\\
% 1469	0.981348167997076\\
% 1470	0.981312421739433\\
% 1471	0.981295244985876\\
% 1472	0.981292701020916\\
% 1473	0.981257080565757\\
% 1474	0.981231732402891\\
% 1475	0.98123000184403\\
% 1476	0.981226615229111\\
% 1477	0.981204199047933\\
% 1478	0.981189707004998\\
% 1479	0.981186124579336\\
% 1480	0.981181469858789\\
% 1481	0.98111765603717\\
% 1482	0.981111648880978\\
% 1483	0.981108938157695\\
% 1484	0.981072426534071\\
% 1485	0.981062633317442\\
% 1486	0.981058932601552\\
% 1487	0.981038072113599\\
% 1488	0.981016058535019\\
% 1489	0.981007763004726\\
% 1490	0.981001906601341\\
% 1491	0.980978586453322\\
% 1492	0.980970488447697\\
% 1493	0.980966556683971\\
% 1494	0.980946452138353\\
% 1495	0.98092334671485\\
% 1496	0.980894638339304\\
% 1497	0.980885917547044\\
% 1498	0.980882516867763\\
% 1499	0.980866904129349\\
% 1500	0.980864693252554\\
% 1501	0.980857544687137\\
% 1502	0.980840901382743\\
% 1503	0.980838361839004\\
% 1504	0.980829299183517\\
% 1505	0.980781051809341\\
% 1506	0.980768769007768\\
% 1507	0.980758803093583\\
% 1508	0.980738600163833\\
% 1509	0.980730878424133\\
% 1510	0.980704913428201\\
% 1511	0.98068048143993\\
% 1512	0.980672831129056\\
% 1513	0.980653442251514\\
% 1514	0.98064987025731\\
% 1515	0.980631880143461\\
% 1516	0.980621223698248\\
% 1517	0.98060775418065\\
% 1518	0.980596454901701\\
% 1519	0.980562368477698\\
% 1520	0.980493809366441\\
% 1521	0.980485130000823\\
% 1522	0.980438835008119\\
% 1523	0.980435401075905\\
% 1524	0.980411730197031\\
% 1525	0.980408721585977\\
% 1526	0.980404737059681\\
% 1527	0.980386456015227\\
% 1528	0.980377334926796\\
% 1529	0.980369091060781\\
% 1530	0.980343896526654\\
% 1531	0.980338790346339\\
% 1532	0.980336104004727\\
% 1533	0.980305899997495\\
% 1534	0.980298022744802\\
% 1535	0.980288837419242\\
% 1536	0.980280292356538\\
% 1537	0.980278277087497\\
% 1538	0.980236843677462\\
% 1539	0.980213056390442\\
% 1540	0.980184384991809\\
% 1541	0.98013108547771\\
% 1542	0.980113758633217\\
% 1543	0.980103463912644\\
% 1544	0.980095228120208\\
% 1545	0.980093593104368\\
% 1546	0.980072808534135\\
% 1547	0.980032942463543\\
% 1548	0.9799976214146\\
% 1549	0.979989902648102\\
% 1550	0.97996711057521\\
% 1551	0.979918035243624\\
% 1552	0.979912405639914\\
% 1553	0.979901959570484\\
% 1554	0.979889483201119\\
% 1555	0.979881403057099\\
% 1556	0.979877082303969\\
% 1557	0.979857402897218\\
% 1558	0.979819143006424\\
% 1559	0.979809270806097\\
% 1560	0.97979745729086\\
% 1561	0.979795523026104\\
% 1562	0.97977265996286\\
% 1563	0.979768994923775\\
% 1564	0.97974779350981\\
% 1565	0.979734284078919\\
% 1566	0.97971703022505\\
% 1567	0.979699657191438\\
% 1568	0.979676614088733\\
% 1569	0.979658662187668\\
% 1570	0.979657241098889\\
% 1571	0.979636608117825\\
% 1572	0.97962488995971\\
% 1573	0.979586140491707\\
% 1574	0.979569392432645\\
% 1575	0.979554194843425\\
% 1576	0.979546178574676\\
% 1577	0.979541327302589\\
% 1578	0.979527286367052\\
% 1579	0.979515395858636\\
% 1580	0.979506567424748\\
% 1581	0.979499695691386\\
% 1582	0.979489407386229\\
% 1583	0.979467641975065\\
% 1584	0.979453929777033\\
% 1585	0.97944856840682\\
% 1586	0.979444832934905\\
% 1587	0.979438946831743\\
% 1588	0.97938898261397\\
% 1589	0.979382443068442\\
% 1590	0.97937234901435\\
% 1591	0.979342186182\\
% 1592	0.979341748066264\\
% 1593	0.97933634388094\\
% 1594	0.979331323159257\\
% 1595	0.979330488082534\\
% 1596	0.979318539732415\\
% 1597	0.979314830669508\\
% 1598	0.979271311916957\\
% 1599	0.979259096627054\\
% 1600	0.979238175681041\\
% 1601	0.97922701295067\\
% 1602	0.979209886199983\\
% 1603	0.9792062339126\\
% 1604	0.979183817374281\\
% 1605	0.979178963479563\\
% 1606	0.979163670417842\\
% 1607	0.979159117486902\\
% 1608	0.979065657132107\\
% 1609	0.979063096832065\\
% 1610	0.979055756611715\\
% 1611	0.979034441838746\\
1612	0.979020677250132\\
% 1613	0.978965313119263\\
% 1614	0.978921357391569\\
% 1615	0.978920654170365\\
% 1616	0.978918908196401\\
% 1617	0.978908412505646\\
% 1618	0.978905323358684\\
% 1619	0.978865680875895\\
% 1620	0.978846868811633\\
% 1621	0.978842269655071\\
% 1622	0.978811662959428\\
% 1623	0.978803841003668\\
% 1624	0.978785455413095\\
% 1625	0.978779618438921\\
% 1626	0.978770956192594\\
% 1627	0.978721870659527\\
% 1628	0.978710755765153\\
% 1629	0.978699937006605\\
% 1630	0.978691236769249\\
% 1631	0.978686917967586\\
% 1632	0.978683284921687\\
% 1633	0.978667252016695\\
% 1634	0.978663715900979\\
% 1635	0.978646180784504\\
% 1636	0.978606390968374\\
% 1637	0.978605536803309\\
% 1638	0.978601220051805\\
% 1639	0.978586425768353\\
% 1640	0.978586035145122\\
% 1641	0.978570215820415\\
% 1642	0.978565848092199\\
% 1643	0.978564522926908\\
% 1644	0.97855176157589\\
% 1645	0.978534106842889\\
% 1646	0.97853264099029\\
% 1647	0.978529694766531\\
% 1648	0.978472192957653\\
% 1649	0.978445351762344\\
% 1650	0.97843992685244\\
% 1651	0.978425497055215\\
% 1652	0.978396106971714\\
% 1653	0.978395111534011\\
% 1654	0.978388817788178\\
% 1655	0.978369664592499\\
% 1656	0.978357580699785\\
% 1657	0.978349331478844\\
% 1658	0.978308900130383\\
% 1659	0.978287219629231\\
% 1660	0.978264153535677\\
% 1661	0.978225334130725\\
% 1662	0.978195582794263\\
% 1663	0.978160041321182\\
% 1664	0.978129935667422\\
% 1665	0.978097903348043\\
% 1666	0.978097633300222\\
% 1667	0.978061318234563\\
% 1668	0.9780541515363\\
% 1669	0.978029591319575\\
% 1670	0.978013904257498\\
% 1671	0.977986129507101\\
% 1672	0.977975706176945\\
% 1673	0.977972941014891\\
% 1674	0.977947027589176\\
% 1675	0.9779275238211\\
% 1676	0.977875070073863\\
% 1677	0.977806818039622\\
% 1678	0.977795431545939\\
% 1679	0.97779098486359\\
% 1680	0.977785398284741\\
% 1681	0.977775807583137\\
% 1682	0.97777443153277\\
% 1683	0.977770379208429\\
% 1684	0.977766457808382\\
% 1685	0.97773879852557\\
% 1686	0.977680074796398\\
% 1687	0.977647261898803\\
% 1688	0.977640179579213\\
% 1689	0.97763512265633\\
% 1690	0.977632427696031\\
% 1691	0.977621003145418\\
% 1692	0.977569429256461\\
% 1693	0.977558460794195\\
% 1694	0.977503523978923\\
% 1695	0.9774991342844\\
% 1696	0.977471692653102\\
% 1697	0.977457761010682\\
% 1698	0.977438715364921\\
% 1699	0.977414868389316\\
% 1700	0.977381105367354\\
% 1701	0.977377285292735\\
% 1702	0.977370247486202\\
% 1703	0.977368658371086\\
% 1704	0.977331966573249\\
% 1705	0.977331121420602\\
% 1706	0.977320751649405\\
% 1707	0.977315279470681\\
% 1708	0.977304658937345\\
% 1709	0.977294652322514\\
% 1710	0.977280489412726\\
% 1711	0.97727538393799\\
% 1712	0.977243675912327\\
% 1713	0.97723443989174\\
% 1714	0.977215242284104\\
% 1715	0.977188667611541\\
% 1716	0.977188251729673\\
% 1717	0.977162899383567\\
% 1718	0.977153766521476\\
% 1719	0.977134557488228\\
% 1720	0.977127170694608\\
% 1721	0.977112596446018\\
% 1722	0.977107460784531\\
% 1723	0.977099707575379\\
% 1724	0.977077224186454\\
% 1725	0.977066766685785\\
% 1726	0.977040368593599\\
% 1727	0.977027642282443\\
% 1728	0.976979358755221\\
% 1729	0.97696131855417\\
% 1730	0.976941085157493\\
% 1731	0.976940670277294\\
% 1732	0.976896466000182\\
% 1733	0.976856342875942\\
% 1734	0.976853205480193\\
% 1735	0.976841636768128\\
% 1736	0.976839101231181\\
% 1737	0.976773929089788\\
% 1738	0.976758580321948\\
% 1739	0.976750094998973\\
% 1740	0.976742158208022\\
% 1741	0.976733111143684\\
% 1742	0.976691767593376\\
% 1743	0.976683483010405\\
% 1744	0.976662461369694\\
% 1745	0.976656175318431\\
% 1746	0.97664127403031\\
% 1747	0.976612585254573\\
% 1748	0.9765989629742\\
% 1749	0.97657166317017\\
1750	0.976567227152383\\
% 1751	0.976556870169825\\
% 1752	0.976528859669973\\
% 1753	0.976525341913094\\
% 1754	0.976522365619744\\
% 1755	0.976518814865677\\
% 1756	0.976500548096468\\
% 1757	0.976468874366749\\
% 1758	0.976437912718391\\
% 1759	0.976416657088446\\
% 1760	0.976408340274459\\
% 1761	0.976377606501009\\
% 1762	0.976374961405124\\
% 1763	0.976374528910061\\
% 1764	0.976362567371232\\
% 1765	0.976352019180643\\
% 1766	0.976341636402391\\
% 1767	0.976325459217099\\
% 1768	0.976321890791788\\
% 1769	0.976315716903597\\
% 1770	0.976294360557845\\
% 1771	0.976289773067142\\
% 1772	0.976274411665575\\
% 1773	0.976223727844497\\
% 1774	0.976221924649665\\
% 1775	0.976194756535177\\
% 1776	0.976177548906509\\
% 1777	0.976172776759434\\
% 1778	0.976165584637242\\
% 1779	0.976146636077316\\
% 1780	0.976140893553313\\
% 1781	0.976097387351382\\
% 1782	0.976068588898405\\
% 1783	0.976053302846728\\
% 1784	0.976023711073941\\
% 1785	0.975973647718873\\
% 1786	0.975959912651426\\
% 1787	0.975939235320413\\
% 1788	0.975911486051421\\
% 1789	0.975897095999942\\
% 1790	0.975890620611335\\
% 1791	0.975886868774365\\
% 1792	0.975876048692653\\
% 1793	0.97584702320433\\
% 1794	0.975785461260549\\
% 1795	0.975775804070207\\
% 1796	0.975749310614113\\
% 1797	0.975741419324947\\
% 1798	0.975731218372945\\
% 1799	0.975730188176261\\
% 1800	0.975718465877663\\
% 1801	0.975703095777648\\
% 1802	0.975695954250429\\
% 1803	0.975649337113927\\
% 1804	0.975648952947439\\
% 1805	0.975618946972104\\
% 1806	0.975609163021864\\
% 1807	0.975588628476888\\
% 1808	0.975578856883922\\
% 1809	0.975576405134172\\
% 1810	0.975497127775508\\
% 1811	0.975487484592154\\
% 1812	0.975476086629786\\
% 1813	0.975463011964442\\
% 1814	0.975456647012597\\
% 1815	0.975442607348122\\
% 1816	0.97542949026724\\
% 1817	0.975419092570075\\
% 1818	0.97538756145347\\
% 1819	0.97535925962329\\
% 1820	0.975359069075018\\
% 1821	0.97533561652984\\
% 1822	0.975329140122242\\
% 1823	0.975317519614157\\
% 1824	0.975311434307262\\
% 1825	0.97524363812625\\
% 1826	0.975231638638514\\
% 1827	0.975227249749461\\
% 1828	0.975210314953852\\
% 1829	0.975205832211529\\
% 1830	0.975177496535892\\
% 1831	0.975175499336778\\
% 1832	0.975148954095927\\
% 1833	0.975137244739125\\
% 1834	0.975097121840261\\
% 1835	0.975096854744437\\
% 1836	0.975072555260508\\
% 1837	0.975004659623105\\
% 1838	0.974983519312576\\
% 1839	0.974928440417698\\
% 1840	0.974897073989356\\
% 1841	0.974881160886703\\
% 1842	0.974862880951596\\
% 1843	0.974862465417375\\
% 1844	0.974858888594281\\
% 1845	0.974812678578236\\
% 1846	0.974810638611641\\
% 1847	0.974803449811574\\
% 1848	0.974775248440095\\
% 1849	0.9747315132021\\
% 1850	0.974721228029631\\
% 1851	0.974719883866604\\
% 1852	0.974711252325757\\
% 1853	0.974680450033896\\
% 1854	0.974662022759273\\
% 1855	0.974648219652838\\
% 1856	0.974645782588706\\
% 1857	0.974621608328095\\
% 1858	0.974597394356524\\
% 1859	0.974582245156402\\
% 1860	0.974550799771958\\
% 1861	0.974524749693629\\
% 1862	0.974514382437062\\
% 1863	0.974507269079141\\
% 1864	0.974486336564338\\
% 1865	0.97446141252933\\
% 1866	0.974457463302344\\
% 1867	0.974393757795559\\
% 1868	0.974393263715112\\
% 1869	0.974331704960113\\
% 1870	0.974330742142965\\
% 1871	0.974317906528684\\
% 1872	0.974299536881384\\
% 1873	0.974230945445887\\
% 1874	0.974222132019739\\
% 1875	0.974158751228769\\
% 1876	0.974120444672469\\
% 1877	0.97407635793865\\
% 1878	0.974052634112862\\
% 1879	0.974051021727541\\
% 1880	0.974046727198223\\
% 1881	0.974019760409132\\
% 1882	0.974016473115678\\
% 1883	0.973966916119484\\
% 1884	0.973957081255057\\
% 1885	0.973889897648805\\
% 1886	0.97387654849569\\
% 1887	0.97385972614815\\
% 1888	0.973842254510199\\
% 1889	0.973831605517761\\
% 1890	0.973829129868349\\
% 1891	0.973823398137531\\
% 1892	0.973799888108476\\
% 1893	0.973730290780708\\
% 1894	0.973729523882863\\
% 1895	0.973708186220117\\
% 1896	0.973701071932154\\
% 1897	0.973699443343161\\
% 1898	0.973697283232058\\
% 1899	0.973682226293255\\
% 1900	0.973664842952531\\
% 1901	0.973655405825525\\
% 1902	0.973612989412922\\
% 1903	0.973575496846143\\
% 1904	0.973563831911487\\
% 1905	0.973563731458581\\
% 1906	0.973557776148684\\
% 1907	0.973534728219018\\
% 1908	0.973532421301368\\
% 1909	0.973519457958481\\
% 1910	0.973489869196581\\
% 1911	0.973489736129418\\
% 1912	0.973460910909022\\
% 1913	0.973448678605119\\
% 1914	0.973431518104884\\
% 1915	0.973398245046743\\
% 1916	0.973364812385572\\
% 1917	0.973355568166528\\
% 1918	0.973342007904134\\
% 1919	0.973335708018734\\
% 1920	0.973333747380152\\
% 1921	0.973321332448163\\
% 1922	0.973284032921307\\
% 1923	0.973281475788808\\
% 1924	0.973276799535224\\
% 1925	0.973273460531108\\
% 1926	0.973270556070364\\
% 1927	0.973206180453909\\
% 1928	0.973151872072328\\
% 1929	0.973151825702386\\
% 1930	0.973080865538168\\
% 1931	0.973073652992088\\
% 1932	0.973048805928996\\
% 1933	0.973020032445336\\
% 1934	0.973005050228818\\
% 1935	0.97294432628211\\
% 1936	0.972939717394898\\
% 1937	0.972936041167794\\
% 1938	0.972918986679007\\
1939	0.97290668964368\\
% 1940	0.972835977076203\\
% 1941	0.972830278841326\\
% 1942	0.972824033778315\\
% 1943	0.972819684349644\\
% 1944	0.97281440943196\\
% 1945	0.97280091208088\\
% 1946	0.972749972218048\\
% 1947	0.972747985750164\\
% 1948	0.972727259584728\\
% 1949	0.972726243076362\\
% 1950	0.972721217914463\\
% 1951	0.972709834139962\\
% 1952	0.97270853666331\\
% 1953	0.972701539046297\\
% 1954	0.972662694948358\\
% 1955	0.97264341386226\\
% 1956	0.972639178336134\\
% 1957	0.972638082339444\\
% 1958	0.972622105283379\\
% 1959	0.972611849957334\\
% 1960	0.972602073948388\\
% 1961	0.972572036268418\\
% 1962	0.972530543498765\\
% 1963	0.972529720810795\\
% 1964	0.972523385822928\\
% 1965	0.972430457835259\\
% 1966	0.972356056094676\\
% 1967	0.972334065391954\\
% 1968	0.972293059840611\\
% 1969	0.972276202354658\\
% 1970	0.97224587988933\\
% 1971	0.972171970594308\\
% 1972	0.972171604552692\\
% 1973	0.972085270943028\\
% 1974	0.972065497965734\\
% 1975	0.972044597431231\\
% 1976	0.972043196504751\\
% 1977	0.972028766420575\\
% 1978	0.972016223407243\\
% 1979	0.971948244326735\\
% 1980	0.971943827091609\\
% 1981	0.971924493064574\\
% 1982	0.971904089414569\\
% 1983	0.971901383808971\\
% 1984	0.971884410046213\\
% 1985	0.971882614764591\\
% 1986	0.971840358412209\\
% 1987	0.971833815390093\\
% 1988	0.971819237649919\\
% 1989	0.971818161810151\\
% 1990	0.971792575867834\\
% 1991	0.971730489311924\\
% 1992	0.971714194037529\\
% 1993	0.971681679824472\\
% 1994	0.971673315813727\\
% 1995	0.971669973748612\\
% 1996	0.971655065468818\\
% 1997	0.971587733363126\\
% 1998	0.971585732242703\\
% 1999	0.971564031480343\\
% 2000	0.971557225832992\\
% 2001	0.971530273432111\\
% 2002	0.971517860021711\\
% 2003	0.971475289547396\\
% 2004	0.97146349217156\\
% 2005	0.971455094608974\\
% 2006	0.971448925903776\\
% 2007	0.971437936756943\\
% 2008	0.971419845878033\\
% 2009	0.971399572961022\\
% 2010	0.971369469798897\\
% 2011	0.971351878906547\\
% 2012	0.971348967602846\\
% 2013	0.971320263516965\\
% 2014	0.971277158534478\\
% 2015	0.971252060416167\\
% 2016	0.97124168016139\\
% 2017	0.971225879724739\\
% 2018	0.971224112913936\\
% 2019	0.971223238268947\\
% 2020	0.971202663697171\\
% 2021	0.971163267637527\\
% 2022	0.971116329106184\\
% 2023	0.971115789560083\\
% 2024	0.971113832685933\\
% 2025	0.971066434853026\\
% 2026	0.970989069410462\\
% 2027	0.970814500454707\\
% 2028	0.970804617109378\\
% 2029	0.970804457835357\\
% 2030	0.97074437064208\\
% 2031	0.970732323300377\\
% 2032	0.970721238866177\\
% 2033	0.970711846333516\\
% 2034	0.970696969615695\\
% 2035	0.970690669195265\\
% 2036	0.970687952516624\\
% 2037	0.970674569075187\\
% 2038	0.970664505769695\\
% 2039	0.970634865410258\\
% 2040	0.970627895401266\\
% 2041	0.970572630513499\\
% 2042	0.970524169494377\\
% 2043	0.970516967879948\\
% 2044	0.970492071149768\\
% 2045	0.970407176276044\\
% 2046	0.970395398271659\\
% 2047	0.970386290427796\\
% 2048	0.970380968073812\\
% 2049	0.97037848926825\\
% 2050	0.970368026585223\\
% 2051	0.970367625613747\\
% 2052	0.970360554100467\\
% 2053	0.970306097405896\\
% 2054	0.970304067681261\\
% 2055	0.97029849436351\\
% 2056	0.970295278964205\\
% 2057	0.970272037652679\\
% 2058	0.970256790441874\\
% 2059	0.970249262745639\\
% 2060	0.970247714406204\\
% 2061	0.970243858737693\\
% 2062	0.970232038202495\\
% 2063	0.970218438061762\\
% 2064	0.970161325372883\\
% 2065	0.970133945415757\\
% 2066	0.970079444107734\\
% 2067	0.970076662624077\\
% 2068	0.970065757521211\\
% 2069	0.970036250033462\\
% 2070	0.969897679666632\\
% 2071	0.969882414634582\\
% 2072	0.969871308548985\\
% 2073	0.96986981357248\\
% 2074	0.969868447174014\\
% 2075	0.969831195059477\\
% 2076	0.969794320313556\\
% 2077	0.969782334423306\\
% 2078	0.969722688782312\\
% 2079	0.969691349119755\\
% 2080	0.96966965427824\\
% 2081	0.969667681626859\\
% 2082	0.969667070630267\\
% 2083	0.969656857822021\\
% 2084	0.96963874977591\\
% 2085	0.969614234853495\\
% 2086	0.969580438399093\\
% 2087	0.969580375527733\\
% 2088	0.969520179798015\\
% 2089	0.969504234692334\\
% 2090	0.969473555941947\\
% 2091	0.969435641397551\\
% 2092	0.969376289220866\\
% 2093	0.969371924991323\\
% 2094	0.969340641973092\\
% 2095	0.969338450274083\\
% 2096	0.9693178581934\\
% 2097	0.96930557536971\\
% 2098	0.969263220325104\\
% 2099	0.969259421161599\\
% 2100	0.969254744755461\\
% 2101	0.969228495330746\\
% 2102	0.96921983103254\\
% 2103	0.969183128930137\\
% 2104	0.969171332837204\\
% 2105	0.969160663468899\\
% 2106	0.969127746952648\\
% 2107	0.969114377126357\\
% 2108	0.969091754227088\\
% 2109	0.969091253829349\\
% 2110	0.969079060910246\\
% 2111	0.96907081583649\\
% 2112	0.969043591856502\\
% 2113	0.969021902963122\\
% 2114	0.968997633348737\\
% 2115	0.968922330272208\\
% 2116	0.968920912210495\\
% 2117	0.968915081962266\\
% 2118	0.968906113580513\\
% 2119	0.968770748135578\\
% 2120	0.968757833731304\\
% 2121	0.968750227755805\\
% 2122	0.968725657996389\\
% 2123	0.968718068432441\\
% 2124	0.968707100943191\\
% 2125	0.968618342214559\\
% 2126	0.968607836382759\\
% 2127	0.968589238932117\\
% 2128	0.968568330616453\\
% 2129	0.968539789152672\\
% 2130	0.968535062159996\\
% 2131	0.968502919909275\\
% 2132	0.968489332589359\\
% 2133	0.968479010008252\\
% 2134	0.96846859426712\\
% 2135	0.968411284438142\\
% 2136	0.968369769909237\\
% 2137	0.968361437710359\\
% 2138	0.968360839721431\\
% 2139	0.968357195854718\\
% 2140	0.96833419883254\\
% 2141	0.968324823537806\\
% 2142	0.968310335870689\\
% 2143	0.968302603084919\\
% 2144	0.96829879844619\\
% 2145	0.968278471516969\\
% 2146	0.968235728604889\\
% 2147	0.968156937665272\\
% 2148	0.968153229534046\\
% 2149	0.968142611995377\\
% 2150	0.968140910265631\\
% 2151	0.96811515190025\\
% 2152	0.968114245949388\\
% 2153	0.968106170885046\\
% 2154	0.968106111822261\\
% 2155	0.968080337753414\\
% 2156	0.96797195339221\\
% 2157	0.967971917489556\\
% 2158	0.967957429535555\\
% 2159	0.967904704554612\\
% 2160	0.967903214961174\\
% 2161	0.967893506461324\\
% 2162	0.967857231248214\\
% 2163	0.967795029948321\\
% 2164	0.967749925825501\\
% 2165	0.967731307121354\\
% 2166	0.967677852980476\\
% 2167	0.967660681725993\\
% 2168	0.967606566411949\\
% 2169	0.967584777929445\\
% 2170	0.96758473290025\\
% 2171	0.967578007986849\\
% 2172	0.967573978874433\\
% 2173	0.967568797283835\\
% 2174	0.967511049934082\\
% 2175	0.967481005297695\\
% 2176	0.967457374296184\\
% 2177	0.967447375011475\\
% 2178	0.967401336218602\\
% 2179	0.967345727128052\\
% 2180	0.967341750770217\\
% 2181	0.967301898395353\\
% 2182	0.967280548044821\\
% 2183	0.967277257507243\\
% 2184	0.967233597109215\\
% 2185	0.967212518968449\\
% 2186	0.967210038934501\\
% 2187	0.967176417767138\\
% 2188	0.967162672139699\\
% 2189	0.967149242448109\\
% 2190	0.967073816659458\\
% 2191	0.967024934020864\\
% 2192	0.967012871800869\\
% 2193	0.967002226271147\\
% 2194	0.966888406147209\\
% 2195	0.966844610538599\\
% 2196	0.966831474123988\\
% 2197	0.966822196804839\\
% 2198	0.966811055648345\\
% 2199	0.966773103172637\\
% 2200	0.9667684564415\\
% 2201	0.966740422841032\\
% 2202	0.966737905180105\\
% 2203	0.966726528696243\\
% 2204	0.966724937844993\\
% 2205	0.966718612020253\\
% 2206	0.966699368429288\\
% 2207	0.966693675378047\\
% 2208	0.966543970577837\\
% 2209	0.966518485798764\\
% 2210	0.966511913179437\\
% 2211	0.966441894708168\\
% 2212	0.966440989374466\\
% 2213	0.966438526865816\\
% 2214	0.966435023802604\\
% 2215	0.966403586365638\\
% 2216	0.966287714077978\\
% 2217	0.966255727149765\\
% 2218	0.966202384017993\\
% 2219	0.966199553314477\\
% 2220	0.966197705188377\\
% 2221	0.966195217552988\\
% 2222	0.96617895261962\\
% 2223	0.96617500458545\\
% 2224	0.966158498042865\\
% 2225	0.966138394226053\\
% 2226	0.966126744955745\\
% 2227	0.966117906651909\\
% 2228	0.966069350823449\\
% 2229	0.966059951890626\\
% 2230	0.966030064798576\\
% 2231	0.966021205778217\\
% 2232	0.966018358674929\\
% 2233	0.966016909084682\\
% 2234	0.966013804562069\\
% 2235	0.965990958123818\\
% 2236	0.965989304292253\\
% 2237	0.965983265288003\\
% 2238	0.965965980162905\\
% 2239	0.965940715995374\\
% 2240	0.965940185779973\\
% 2241	0.965904823939919\\
% 2242	0.965894433249375\\
% 2243	0.965868465690884\\
% 2244	0.965822477982324\\
% 2245	0.965794225951928\\
% 2246	0.965772782322996\\
% 2247	0.965728760557521\\
% 2248	0.965693764382487\\
% 2249	0.965684759090059\\
% 2250	0.965660711155523\\
% 2251	0.965628032716974\\
% 2252	0.965604060082543\\
% 2253	0.965599392279471\\
% 2254	0.965589273590848\\
% 2255	0.965589173413091\\
% 2256	0.965573654138581\\
% 2257	0.96557334321284\\
% 2258	0.965496507396291\\
% 2259	0.965493629938786\\
% 2260	0.96547272728355\\
% 2261	0.965264802918841\\
2262	0.965262265915809\\
% 2263	0.965185670467155\\
% 2264	0.965168000797201\\
% 2265	0.965135914942642\\
% 2266	0.965131907858172\\
% 2267	0.965113687605606\\
% 2268	0.965106191805672\\
% 2269	0.965083635520617\\
% 2270	0.965065386805799\\
% 2271	0.965064880745592\\
% 2272	0.96506160174094\\
% 2273	0.965059832698099\\
% 2274	0.965045342284251\\
% 2275	0.965011592655377\\
% 2276	0.964992500561923\\
% 2277	0.964931844797\\
% 2278	0.96490625063496\\
% 2279	0.96477085743397\\
% 2280	0.964703686642079\\
% 2281	0.964699379982685\\
% 2282	0.964686048955542\\
% 2283	0.964683862530985\\
% 2284	0.964650387121745\\
% 2285	0.964650351952665\\
% 2286	0.964640867622489\\
% 2287	0.964627383757828\\
% 2288	0.964595769849879\\
% 2289	0.964583257596339\\
% 2290	0.964557841739448\\
% 2291	0.964556284357835\\
% 2292	0.964541171986777\\
% 2293	0.96453873048081\\
% 2294	0.964527965974108\\
% 2295	0.964497696969662\\
% 2296	0.964463965898736\\
% 2297	0.964443322697905\\
% 2298	0.964401248528136\\
% 2299	0.964368328969132\\
% 2300	0.964359582691348\\
% 2301	0.964354092916452\\
% 2302	0.964343077788971\\
% 2303	0.964298191616125\\
% 2304	0.964253971583289\\
% 2305	0.964251477119609\\
% 2306	0.964239893505523\\
% 2307	0.96420550987815\\
% 2308	0.964177896513025\\
% 2309	0.964176939891248\\
% 2310	0.964132998036516\\
% 2311	0.964091121537787\\
% 2312	0.963963864809018\\
% 2313	0.963934408898654\\
% 2314	0.963933519338663\\
% 2315	0.963919199695891\\
% 2316	0.963801437876817\\
% 2317	0.963801398018361\\
% 2318	0.963787243947258\\
% 2319	0.963758888810399\\
% 2320	0.96374533624651\\
% 2321	0.96367861305942\\
% 2322	0.963662980686046\\
% 2323	0.963647409338313\\
% 2324	0.963585294662667\\
% 2325	0.963508370050139\\
% 2326	0.963477207117081\\
% 2327	0.963448468895769\\
% 2328	0.963339058023983\\
% 2329	0.963319784006142\\
% 2330	0.96330824287446\\
% 2331	0.963305192213432\\
% 2332	0.963303977652362\\
% 2333	0.963303556303829\\
% 2334	0.963283549366838\\
% 2335	0.963228974311845\\
% 2336	0.96321544876959\\
% 2337	0.96320746718995\\
% 2338	0.963199769484471\\
% 2339	0.963199363985265\\
% 2340	0.96313093013098\\
% 2341	0.96310512095607\\
% 2342	0.963100672056508\\
% 2343	0.963099324420561\\
% 2344	0.963030362339137\\
% 2345	0.963027340633549\\
% 2346	0.963023996194408\\
% 2347	0.962915205183082\\
% 2348	0.962657265410588\\
% 2349	0.962618148299604\\
% 2350	0.962600031879004\\
% 2351	0.962596130770045\\
% 2352	0.962570576213442\\
% 2353	0.962555854226801\\
% 2354	0.962553681760742\\
% 2355	0.962479469508056\\
% 2356	0.962441406857593\\
% 2357	0.962437090191719\\
% 2358	0.962415359762304\\
% 2359	0.962415296360431\\
% 2360	0.96239793864896\\
% 2361	0.962340957427966\\
% 2362	0.962284756373494\\
% 2363	0.962268600944943\\
% 2364	0.962215521661667\\
% 2365	0.962187286107843\\
% 2366	0.962064983615509\\
% 2367	0.962022056873803\\
% 2368	0.962020068775479\\
% 2369	0.961964154584362\\
% 2370	0.961951954228332\\
% 2371	0.961937732898175\\
% 2372	0.961891175626555\\
% 2373	0.961891166414793\\
% 2374	0.96185446078693\\
% 2375	0.961759818502822\\
% 2376	0.961748396275266\\
% 2377	0.961748104527936\\
% 2378	0.961631836510506\\
% 2379	0.961631692278862\\
% 2380	0.961630904929758\\
% 2381	0.961566099397358\\
% 2382	0.961558119626394\\
% 2383	0.961552312763072\\
% 2384	0.961551092903395\\
% 2385	0.96153757547833\\
% 2386	0.961525402754267\\
% 2387	0.961477906004415\\
% 2388	0.961467098222466\\
% 2389	0.961450483125213\\
% 2390	0.961430810642943\\
% 2391	0.961387283397444\\
% 2392	0.961386619455562\\
% 2393	0.96129780027714\\
% 2394	0.961293341336745\\
% 2395	0.961291697965213\\
% 2396	0.961287600612738\\
% 2397	0.961233534540194\\
% 2398	0.961230946093384\\
% 2399	0.96119359278605\\
% 2400	0.961185685143975\\
% 2401	0.961182700307187\\
% 2402	0.961161155951289\\
% 2403	0.96114009166356\\
% 2404	0.961130975351057\\
% 2405	0.961117183528533\\
% 2406	0.961107526230102\\
% 2407	0.961089924561961\\
% 2408	0.961079626797542\\
% 2409	0.96107584788436\\
% 2410	0.960997131396843\\
% 2411	0.960935360667405\\
% 2412	0.960933896595694\\
% 2413	0.960913678515587\\
% 2414	0.960897707169436\\
% 2415	0.960863810608065\\
% 2416	0.960779781879534\\
% 2417	0.960775319930143\\
% 2418	0.960768584134007\\
% 2419	0.960766317878218\\
% 2420	0.960699128164118\\
% 2421	0.960680252539005\\
% 2422	0.960635071732379\\
% 2423	0.96057601405413\\
% 2424	0.960562429744874\\
% 2425	0.960560138970068\\
% 2426	0.960540956300093\\
% 2427	0.960526873557029\\
% 2428	0.96051540163637\\
% 2429	0.960497596012061\\
% 2430	0.960445005274962\\
% 2431	0.960416322885532\\
% 2432	0.960406259483509\\
% 2433	0.960283962350923\\
% 2434	0.960282642548348\\
% 2435	0.960221476137019\\
% 2436	0.960180574857435\\
% 2437	0.960179608590534\\
% 2438	0.960157748423207\\
% 2439	0.960090843642946\\
% 2440	0.960071603877628\\
% 2441	0.9600712821044\\
% 2442	0.960017329392415\\
% 2443	0.960016968712307\\
% 2444	0.959992593252884\\
% 2445	0.959992032553236\\
% 2446	0.959959488918029\\
% 2447	0.959847442595038\\
% 2448	0.959821202961581\\
% 2449	0.959821055888473\\
% 2450	0.959815461402399\\
% 2451	0.959643993125806\\
% 2452	0.959643967228788\\
% 2453	0.959610325550097\\
% 2454	0.959515999572499\\
% 2455	0.959513413921252\\
% 2456	0.959309834990553\\
% 2457	0.959309832977668\\
% 2458	0.959291746096118\\
% 2459	0.959255235238674\\
% 2460	0.959208741308699\\
% 2461	0.959208281944551\\
% 2462	0.95920029996195\\
% 2463	0.959176625927729\\
% 2464	0.959146511463205\\
% 2465	0.959124809213362\\
% 2466	0.958979260897676\\
% 2467	0.95894326517989\\
% 2468	0.958926815201307\\
% 2469	0.958838888799754\\
% 2470	0.958801733905734\\
% 2471	0.958801390366006\\
% 2472	0.958757314628551\\
% 2473	0.958651095947464\\
% 2474	0.958605617247903\\
% 2475	0.958605473728172\\
% 2476	0.958567864449377\\
% 2477	0.958501777503844\\
% 2478	0.958450360394919\\
% 2479	0.958423031462908\\
% 2480	0.958407276220463\\
% 2481	0.958392537662103\\
% 2482	0.958367069646884\\
% 2483	0.958366909695028\\
% 2484	0.958314602109031\\
% 2485	0.958250001346644\\
% 2486	0.95819037958756\\
% 2487	0.958169814616987\\
% 2488	0.958169047644345\\
% 2489	0.9581592312489\\
% 2490	0.958120997745063\\
% 2491	0.957887129381139\\
% 2492	0.957841098440884\\
% 2493	0.957794961990583\\
% 2494	0.957794547547648\\
% 2495	0.957759480914245\\
% 2496	0.957742688044423\\
% 2497	0.95767401428683\\
% 2498	0.957598010382949\\
% 2499	0.957506455786353\\
% 2500	0.957498341871847\\
% 2501	0.957498339469026\\
% 2502	0.957477095330591\\
% 2503	0.957467012465366\\
% 2504	0.95745911144456\\
% 2505	0.957442667959025\\
% 2506	0.957297364932605\\
% 2507	0.957281302977645\\
% 2508	0.957281283245729\\
% 2509	0.957270150296409\\
% 2510	0.95721242412944\\
% 2511	0.957193766316806\\
% 2512	0.95707928533682\\
% 2513	0.957077359952617\\
% 2514	0.957075960494682\\
% 2515	0.957033586267557\\
% 2516	0.957031344525556\\
% 2517	0.956984681504221\\
% 2518	0.956961506993089\\
% 2519	0.956961366659598\\
% 2520	0.956942158512146\\
% 2521	0.956831766715903\\
% 2522	0.956792331308243\\
% 2523	0.956787716727501\\
% 2524	0.956638316603651\\
% 2525	0.956552905784075\\
% 2526	0.956546571427761\\
% 2527	0.956545565014645\\
% 2528	0.956514302124512\\
% 2529	0.956367584426127\\
% 2530	0.956361419372316\\
% 2531	0.956316324986682\\
% 2532	0.956316320915684\\
% 2533	0.95622663264833\\
% 2534	0.956226334076137\\
% 2535	0.95601666298853\\
% 2536	0.956016176512928\\
% 2537	0.955978610139701\\
% 2538	0.955964622284187\\
% 2539	0.95595059191902\\
% 2540	0.955845943997182\\
% 2541	0.955828439275668\\
% 2542	0.955801233991445\\
% 2543	0.95580084870095\\
% 2544	0.955662465350851\\
% 2545	0.955614187833959\\
% 2546	0.955476861758688\\
% 2547	0.955437012515068\\
% 2548	0.955407211204944\\
% 2549	0.955406165385874\\
% 2550	0.955355440814174\\
% 2551	0.955355385084733\\
% 2552	0.955335890588282\\
% 2553	0.955238853315296\\
% 2554	0.955135691154548\\
% 2555	0.955134982932229\\
% 2556	0.955103180749444\\
% 2557	0.955102557539096\\
% 2558	0.95502446454388\\
% 2559	0.95496159406774\\
% 2560	0.954940599800357\\
% 2561	0.95493829858594\\
% 2562	0.954928982113092\\
% 2563	0.954928876241038\\
% 2564	0.954905412703905\\
% 2565	0.954833100150458\\
% 2566	0.954812565656942\\
% 2567	0.954796243628547\\
% 2568	0.954659101256214\\
% 2569	0.954641179729721\\
% 2570	0.954640860109612\\
% 2571	0.95452371900489\\
% 2572	0.954521682801111\\
% 2573	0.954465923075457\\
% 2574	0.954363984148074\\
% 2575	0.954323106975551\\
% 2576	0.954249965117781\\
% 2577	0.954238471703918\\
% 2578	0.954238450412977\\
% 2579	0.954081320562946\\
% 2580	0.954049937425544\\
% 2581	0.954032444791797\\
% 2582	0.954031426801853\\
% 2583	0.953983311279692\\
% 2584	0.953955415076363\\
% 2585	0.953954792389712\\
% 2586	0.953874256063148\\
% 2587	0.953874255805009\\
% 2588	0.953739620814883\\
% 2589	0.953737936060058\\
% 2590	0.953737828631073\\
% 2591	0.953694262130648\\
% 2592	0.953684921657553\\
% 2593	0.953668310149094\\
% 2594	0.953549646001696\\
% 2595	0.953506631561052\\
% 2596	0.953485100861848\\
% 2597	0.953468104219088\\
% 2598	0.95346808468991\\
% 2599	0.953398410451424\\
% 2600	0.953380730808045\\
% 2601	0.953299760721957\\
% 2602	0.953263846548462\\
% 2603	0.953254290308046\\
% 2604	0.953181790472596\\
% 2605	0.953181034960665\\
% 2606	0.953153684561245\\
% 2607	0.953005890739067\\
% 2608	0.952994026625062\\
% 2609	0.952869070330886\\
% 2610	0.952798162127772\\
% 2611	0.952720003568154\\
% 2612	0.952720003552484\\
% 2613	0.952715437648723\\
% 2614	0.952705249377352\\
% 2615	0.952604937487537\\
% 2616	0.952604837266378\\
% 2617	0.952577730605263\\
% 2618	0.952569152720758\\
% 2619	0.952543013224417\\
% 2620	0.952468952454416\\
% 2621	0.952468752092424\\
% 2622	0.952435535467788\\
% 2623	0.952287532356018\\
% 2624	0.952286045173898\\
% 2625	0.952261527701423\\
% 2626	0.952225255511029\\
% 2627	0.952142237724535\\
% 2628	0.952142237527182\\
% 2629	0.952081507188459\\
% 2630	0.952054579558799\\
% 2631	0.95205423601296\\
% 2632	0.952001851216458\\
% 2633	0.95198102896075\\
% 2634	0.951659996767014\\
% 2635	0.951658700407407\\
% 2636	0.951612798488059\\
% 2637	0.951541258398526\\
% 2638	0.951521051984152\\
% 2639	0.951394447239137\\
% 2640	0.951391769778027\\
% 2641	0.951334930550225\\
% 2642	0.951256070766316\\
% 2643	0.951131934182955\\
% 2644	0.951088888970856\\
% 2645	0.951071649667926\\
% 2646	0.951062089893921\\
% 2647	0.951006115007851\\
% 2648	0.950964460290796\\
% 2649	0.950948175067639\\
% 2650	0.950874420490602\\
% 2651	0.950874169822487\\
% 2652	0.950743443941701\\
% 2653	0.950712130220112\\
% 2654	0.950540423878893\\
% 2655	0.950495965501214\\
% 2656	0.950495965490809\\
% 2657	0.950267330669214\\
% 2658	0.950256319447434\\
% 2659	0.950205236369855\\
% 2660	0.950167766397322\\
% 2661	0.950167758057509\\
% 2662	0.950102996615074\\
% 2663	0.950088669667791\\
% 2664	0.95004459819665\\
% 2665	0.950006422768121\\
% 2666	0.949946493236649\\
% 2667	0.949925776636877\\
% 2668	0.949918620712671\\
% 2669	0.949883728004951\\
% 2670	0.949878704973854\\
% 2671	0.949834980540584\\
% 2672	0.949834947969373\\
% 2673	0.949818616927223\\
% 2674	0.949725748029521\\
% 2675	0.949725747797766\\
% 2676	0.949675721380352\\
% 2677	0.949636264090429\\
% 2678	0.949632139908384\\
% 2679	0.949586171577477\\
% 2680	0.949429174517576\\
% 2681	0.949411333774003\\
% 2682	0.949411333772564\\
% 2683	0.949323581131745\\
% 2684	0.949323331337909\\
% 2685	0.949302518688565\\
% 2686	0.949237457169947\\
% 2687	0.949237457169904\\
% 2688	0.949146461802513\\
% 2689	0.949145826026124\\
% 2690	0.949056569954051\\
% 2691	0.949004554858818\\
% 2692	0.948892748246541\\
% 2693	0.948892650370892\\
% 2694	0.948870966243002\\
% 2695	0.948868893648949\\
% 2696	0.948868373995254\\
% 2697	0.94886837399486\\
% 2698	0.948832920482158\\
% 2699	0.948621933755649\\
% 2700	0.948611390271507\\
% 2701	0.948544599981239\\
% 2702	0.948501227310625\\
% 2703	0.948274311590118\\
% 2704	0.948274153271068\\
% 2705	0.948173199609556\\
% 2706	0.948173199345479\\
% 2707	0.948093782764354\\
% 2708	0.94794878136004\\
% 2709	0.947947655556693\\
% 2710	0.947914237177183\\
% 2711	0.947902107374494\\
% 2712	0.947875249477551\\
% 2713	0.947835992750781\\
% 2714	0.94783599273801\\
% 2715	0.947811135514949\\
% 2716	0.947721250248877\\
% 2717	0.947721250248729\\
% 2718	0.947598985933107\\
% 2719	0.94755134458158\\
% 2720	0.947542884017952\\
% 2721	0.947541740434472\\
% 2722	0.947294908832138\\
% 2723	0.947293743703049\\
% 2724	0.947228032242489\\
% 2725	0.947228032242489\\
% 2726	0.947150692539722\\
% 2727	0.947150664706991\\
% 2728	0.947079105678629\\
% 2729	0.946955364222967\\
% 2730	0.946955364222967\\
% 2731	0.946696235016992\\
% 2732	0.946659775753358\\
% 2733	0.946639066618824\\
% 2734	0.9465963363061\\
% 2735	0.946539672982646\\
% 2736	0.946523260610772\\
% 2737	0.94622785077542\\
% 2738	0.946221406538863\\
% 2739	0.946221405773884\\
% 2740	0.946218005571541\\
% 2741	0.946207329619283\\
% 2742	0.94596204676424\\
% 2743	0.94596203823404\\
% 2744	0.945833987480836\\
% 2745	0.945833987480789\\
% 2746	0.945800399281082\\
% 2747	0.945760609218384\\
% 2748	0.94576060921825\\
% 2749	0.945562717642052\\
% 2750	0.94554662363146\\
% 2751	0.945546582969865\\
% 2752	0.945494542061911\\
% 2753	0.945492344706263\\
% 2754	0.945217385441908\\
% 2755	0.945154416449708\\
% 2756	0.945154416449707\\
% 2757	0.945118272041144\\
% 2758	0.945118256405758\\
% 2759	0.944790900679313\\
% 2760	0.944787970659611\\
% 2761	0.944760859012577\\
% 2762	0.944732204759888\\
% 2763	0.94468657987573\\
% 2764	0.944624875827744\\
% 2765	0.944622868142365\\
% 2766	0.944600760330684\\
% 2767	0.944503838703108\\
% 2768	0.944451625387385\\
% 2769	0.944450902268225\\
% 2770	0.944342722229356\\
% 2771	0.944216663619818\\
% 2772	0.944108447477921\\
% 2773	0.944108263972117\\
% 2774	0.943953274591289\\
% 2775	0.943885310688188\\
% 2776	0.943883927628158\\
% 2777	0.943752089045451\\
% 2778	0.943744104294449\\
% 2779	0.943648085098609\\
% 2780	0.943647976349345\\
% 2781	0.943565458751537\\
% 2782	0.943530894771874\\
% 2783	0.943530893762276\\
% 2784	0.94348670169428\\
% 2785	0.943397643053843\\
% 2786	0.943394590978447\\
% 2787	0.943281436089926\\
% 2788	0.9430863030207\\
% 2789	0.943086267494926\\
% 2790	0.942997711019826\\
% 2791	0.942997711019817\\
% 2792	0.942997085276378\\
% 2793	0.942996066191066\\
% 2794	0.942985326984156\\
% 2795	0.942844325276196\\
% 2796	0.942726074820833\\
% 2797	0.942726074783163\\
% 2798	0.942721374004595\\
% 2799	0.942707473851002\\
% 2800	0.942680772151094\\
% 2801	0.942666996628666\\
% 2802	0.94266654468703\\
% 2803	0.942455051714177\\
% 2804	0.942422395494974\\
% 2805	0.942422395158751\\
% 2806	0.942347054127016\\
% 2807	0.942300687447753\\
% 2808	0.942248176064053\\
% 2809	0.942234019275514\\
% 2810	0.942233851539139\\
% 2811	0.942155352657139\\
% 2812	0.942096549091831\\
% 2813	0.942077674656815\\
% 2814	0.942072595921957\\
% 2815	0.942071388967386\\
% 2816	0.941913467253112\\
% 2817	0.94191340258944\\
% 2818	0.941875096332082\\
% 2819	0.94158429048992\\
% 2820	0.941563719615556\\
% 2821	0.941413356304933\\
% 2822	0.941364034157564\\
% 2823	0.941341996129699\\
% 2824	0.941341996115029\\
% 2825	0.941267449816102\\
% 2826	0.94118212799579\\
% 2827	0.941182127792667\\
% 2828	0.941158926085134\\
% 2829	0.94115223707079\\
% 2830	0.941031248666077\\
% 2831	0.940955329267766\\
% 2832	0.940860551829028\\
% 2833	0.940755755169243\\
% 2834	0.940755755169033\\
% 2835	0.940698591350465\\
2836	0.940696001461333\\
% 2837	0.940693681723273\\
% 2838	0.940524686620205\\
% 2839	0.940479098629031\\
% 2840	0.940479098012896\\
% 2841	0.94028017157293\\
% 2842	0.939916857440517\\
% 2843	0.939916855703569\\
% 2844	0.939885066140587\\
% 2845	0.939885057242019\\
% 2846	0.939665961798974\\
% 2847	0.939665906657776\\
% 2848	0.939644575074521\\
% 2849	0.939642203653802\\
% 2850	0.939541537367784\\
% 2851	0.939428141001756\\
% 2852	0.939414540320304\\
% 2853	0.939414535213208\\
% 2854	0.939354380026379\\
% 2855	0.939354380025381\\
% 2856	0.93928653944643\\
% 2857	0.939286177922068\\
% 2858	0.938888774210064\\
% 2859	0.938888774201085\\
% 2860	0.938878676780818\\
% 2861	0.938878675308138\\
% 2862	0.93884107806122\\
% 2863	0.938657376668897\\
% 2864	0.938656073771653\\
% 2865	0.938639912511326\\
% 2866	0.938537440448508\\
% 2867	0.938435925684426\\
% 2868	0.938435925646465\\
% 2869	0.938383824023035\\
% 2870	0.938336127909465\\
% 2871	0.938143929445074\\
% 2872	0.9381222545862\\
% 2873	0.938121370812385\\
% 2874	0.938076646385056\\
% 2875	0.937907875626217\\
% 2876	0.937860723295768\\
% 2877	0.937651982041076\\
% 2878	0.937618941056303\\
% 2879	0.93761893413059\\
% 2880	0.937616248574446\\
% 2881	0.937564291916351\\
% 2882	0.93745229425681\\
% 2883	0.937452294253032\\
% 2884	0.937436419444106\\
% 2885	0.937411848969311\\
% 2886	0.937411848884067\\
% 2887	0.937335453800858\\
% 2888	0.93733545379811\\
% 2889	0.937189784204739\\
% 2890	0.937120052956682\\
% 2891	0.937067533690181\\
% 2892	0.937065258088459\\
% 2893	0.936920093637245\\
% 2894	0.936920083803194\\
% 2895	0.936892484179068\\
% 2896	0.93689228610241\\
% 2897	0.936830454889191\\
% 2898	0.936830454889178\\
% 2899	0.93677035587325\\
% 2900	0.936655125899911\\
% 2901	0.936655125899907\\
% 2902	0.936504521606056\\
% 2903	0.936504497668424\\
% 2904	0.936329682140568\\
% 2905	0.936329681913119\\
% 2906	0.936255542385041\\
% 2907	0.936255542385039\\
% 2908	0.936253289377066\\
% 2909	0.936253257550396\\
% 2910	0.936035237934381\\
% 2911	0.935902600394195\\
% 2912	0.935668569722266\\
% 2913	0.935639229434672\\
% 2914	0.935639062371212\\
% 2915	0.935628626147424\\
% 2916	0.935594877912\\
% 2917	0.935593663009495\\
% 2918	0.935530874228148\\
% 2919	0.935520083255977\\
% 2920	0.935520083253914\\
% 2921	0.935436322190669\\
% 2922	0.935311224747739\\
% 2923	0.935311197020322\\
% 2924	0.935095297664678\\
% 2925	0.935095276056484\\
% 2926	0.934904570874561\\
% 2927	0.934872059492295\\
% 2928	0.934872059492295\\
% 2929	0.934822593841375\\
% 2930	0.934771829245369\\
% 2931	0.934771795797867\\
% 2932	0.934576917988188\\
% 2933	0.934569637193944\\
% 2934	0.934569633355708\\
% 2935	0.934401061820588\\
% 2936	0.934401061820587\\
% 2937	0.934299176777271\\
% 2938	0.934298559243318\\
% 2939	0.933958993421702\\
% 2940	0.933867337889738\\
% 2941	0.933867336701685\\
% 2942	0.933744612202396\\
% 2943	0.933560924616537\\
% 2944	0.933545585915846\\
% 2945	0.933545559807369\\
% 2946	0.933174842359399\\
% 2947	0.933075837814053\\
% 2948	0.933071229883443\\
% 2949	0.932747457515269\\
% 2950	0.932747457515266\\
% 2951	0.932678454789902\\
% 2952	0.932413993357749\\
% 2953	0.932413832612058\\
% 2954	0.932396949886104\\
% 2955	0.932279346661605\\
% 2956	0.932026708825366\\
% 2957	0.932026569193033\\
% 2958	0.931908336821767\\
% 2959	0.931879741168864\\
% 2960	0.931843953079561\\
% 2961	0.931804973735569\\
% 2962	0.931632961670921\\
% 2963	0.931632960129213\\
% 2964	0.931415760750317\\
% 2965	0.931415760526239\\
% 2966	0.931234791681724\\
% 2967	0.931212256053337\\
% 2968	0.93121225605111\\
% 2969	0.931192004604087\\
% 2970	0.930801750879097\\
% 2971	0.930679860141386\\
% 2972	0.930679860141381\\
% 2973	0.930457915305021\\
% 2974	0.930456786699239\\
% 2975	0.930166006677766\\
% 2976	0.930166006677766\\
% 2977	0.930014315100545\\
% 2978	0.930014271410284\\
% 2979	0.929995214359452\\
% 2980	0.929830208915331\\
% 2981	0.929830208915331\\
% 2982	0.9298246770434\\
% 2983	0.929767979269084\\
% 2984	0.929740510173206\\
% 2985	0.929740509787899\\
% 2986	0.92949131815318\\
% 2987	0.92949131807499\\
% 2988	0.929293404321922\\
% 2989	0.92897301967172\\
% 2990	0.928970696495129\\
% 2991	0.928798196586463\\
% 2992	0.928644862784998\\
% 2993	0.928644279038316\\
% 2994	0.928644279038316\\
% 2995	0.928641308720332\\
% 2996	0.928595078243207\\
% 2997	0.928575202069847\\
% 2998	0.928453879898331\\
% 2999	0.928453878693891\\
% 3000	0.928376967415053\\
% 3001	0.928332797633324\\
% 3002	0.928332787116349\\
% 3003	0.928248794269367\\
% 3004	0.927864542622342\\
% 3005	0.927768237671057\\
% 3006	0.927699680554631\\
% 3007	0.927670418660653\\
% 3008	0.92766920940243\\
% 3009	0.927471542880696\\
% 3010	0.92703358111917\\
% 3011	0.926870691864429\\
% 3012	0.926870691864429\\
% 3013	0.926801393682721\\
% 3014	0.926801393682721\\
% 3015	0.926771578218681\\
% 3016	0.926771578167997\\
% 3017	0.926689000313942\\
% 3018	0.926430806257332\\
% 3019	0.926430806257332\\
% 3020	0.926392277148649\\
% 3021	0.926392176690572\\
% 3022	0.926333615911306\\
% 3023	0.926035788248142\\
% 3024	0.92580697619618\\
% 3025	0.925806976193326\\
% 3026	0.9253703359449\\
% 3027	0.924825685169145\\
% 3028	0.924800922707361\\
% 3029	0.924680782479403\\
% 3030	0.924680782479403\\
% 3031	0.924496554480014\\
% 3032	0.924496554480014\\
% 3033	0.924221291217021\\
% 3034	0.924005709872113\\
% 3035	0.924005709872109\\
% 3036	0.923902199133152\\
% 3037	0.923893546087173\\
% 3038	0.923893546081921\\
% 3039	0.923853400786544\\
% 3040	0.923066535560467\\
% 3041	0.922680598027968\\
% 3042	0.922536878314546\\
% 3043	0.922531474115329\\
% 3044	0.922221069962613\\
% 3045	0.922221069961882\\
% 3046	0.921903791262418\\
% 3047	0.921903791250534\\
% 3048	0.921831353059346\\
% 3049	0.921831353059346\\
% 3050	0.921773573606419\\
% 3051	0.921773336469984\\
% 3052	0.921656854419029\\
% 3053	0.92132179445515\\
% 3054	0.921321794230838\\
% 3055	0.921085040986501\\
% 3056	0.920928636380584\\
% 3057	0.920837994060867\\
% 3058	0.920837994060867\\
% 3059	0.920835878750811\\
% 3060	0.92083587632429\\
% 3061	0.920822099717366\\
% 3062	0.920822098295128\\
% 3063	0.920590654842607\\
% 3064	0.920590654738426\\
% 3065	0.920471133235448\\
% 3066	0.920471133235448\\
% 3067	0.920413726403506\\
% 3068	0.920191776812179\\
% 3069	0.920153988034139\\
% 3070	0.920153988017853\\
% 3071	0.919632136117513\\
% 3072	0.919631171284215\\
% 3073	0.919570455747432\\
% 3074	0.919570455747432\\
% 3075	0.91952972352754\\
% 3076	0.91952972352754\\
% 3077	0.919402265830901\\
% 3078	0.919228668466153\\
% 3079	0.918793485974906\\
% 3080	0.918701748251558\\
% 3081	0.918326304917254\\
% 3082	0.918326284115594\\
% 3083	0.918294968459073\\
% 3084	0.918294924143686\\
% 3085	0.918258855136705\\
% 3086	0.918045397410766\\
% 3087	0.917952151784116\\
% 3088	0.917360799183211\\
% 3089	0.917360690104267\\
% 3090	0.917339637567086\\
% 3091	0.917009343749302\\
% 3092	0.916799900723391\\
% 3093	0.916725991675452\\
% 3094	0.916725991675452\\
% 3095	0.916714622661183\\
% 3096	0.91671462253144\\
% 3097	0.916621064765871\\
% 3098	0.916621018309237\\
% 3099	0.91656882871441\\
% 3100	0.916426909850286\\
% 3101	0.91625347962345\\
% 3102	0.916253335234395\\
% 3103	0.915826200591989\\
% 3104	0.915466826902299\\
% 3105	0.915450918194787\\
% 3106	0.915248455642572\\
% 3107	0.915219527875622\\
% 3108	0.91521930453588\\
% 3109	0.914858191889367\\
% 3110	0.914812680124351\\
% 3111	0.914780965346392\\
% 3112	0.91470874058237\\
% 3113	0.914509926025051\\
% 3114	0.914487177932819\\
% 3115	0.914229442033458\\
% 3116	0.914122212178702\\
% 3117	0.914058141763327\\
% 3118	0.914015328413204\\
% 3119	0.913765335748774\\
% 3120	0.913753235208186\\
% 3121	0.913568815958659\\
% 3122	0.913568436160576\\
% 3123	0.913557309297666\\
% 3124	0.913465077216076\\
% 3125	0.913465077216076\\
% 3126	0.913336939438554\\
% 3127	0.913336938928259\\
% 3128	0.913148169522532\\
% 3129	0.912867607273282\\
% 3130	0.912835171458793\\
% 3131	0.912835171458793\\
% 3132	0.912665331112463\\
% 3133	0.912654647282734\\
% 3134	0.912154812928131\\
% 3135	0.911915853028489\\
% 3136	0.911914134484317\\
% 3137	0.911761055935129\\
% 3138	0.911704776793059\\
% 3139	0.911422002042481\\
% 3140	0.911112705207106\\
% 3141	0.911112705207106\\
% 3142	0.911098739419371\\
% 3143	0.910978694284\\
% 3144	0.910973810682756\\
% 3145	0.910591911991975\\
% 3146	0.910434141120656\\
% 3147	0.910434141120653\\
% 3148	0.910030928591516\\
% 3149	0.909735166744703\\
% 3150	0.909734952799297\\
% 3151	0.90891944628657\\
% 3152	0.908699171123639\\
% 3153	0.908286686436722\\
% 3154	0.908286650414739\\
% 3155	0.908260155799929\\
% 3156	0.907602610914184\\
% 3157	0.907602610913686\\
% 3158	0.907426018511543\\
% 3159	0.907298475978514\\
% 3160	0.906727829672186\\
% 3161	0.906588102390265\\
% 3162	0.906588076372703\\
% 3163	0.906482720358093\\
% 3164	0.906210855541623\\
% 3165	0.906210855454659\\
% 3166	0.905908961561143\\
% 3167	0.905843224421367\\
% 3168	0.905132574869401\\
% 3169	0.904915767323695\\
% 3170	0.904907162930441\\
% 3171	0.904702582023666\\
% 3172	0.904357959391659\\
% 3173	0.90435790464562\\
% 3174	0.904329022300244\\
% 3175	0.90432900749875\\
% 3176	0.904163939671379\\
% 3177	0.903776189159386\\
% 3178	0.903138309826257\\
% 3179	0.903127474855311\\
% 3180	0.903127255618179\\
% 3181	0.902883393334476\\
% 3182	0.902883393334476\\
% 3183	0.902731484975035\\
% 3184	0.902482311615491\\
% 3185	0.901888968208631\\
% 3186	0.901888968206662\\
% 3187	0.901538638452154\\
% 3188	0.90148512978998\\
% 3189	0.90144110901274\\
% 3190	0.901305742928826\\
% 3191	0.901042858394015\\
% 3192	0.900690763960443\\
% 3193	0.900665853291299\\
% 3194	0.900529351854634\\
% 3195	0.900529350975274\\
% 3196	0.898938913784079\\
% 3197	0.898263975011717\\
% 3198	0.897220666577464\\
% 3199	0.89713059112129\\
% 3200	0.897130591107067\\
% 3201	0.89673885770345\\
% 3202	0.896736303060996\\
% 3203	0.896736298355991\\
% 3204	0.896622614179553\\
% 3205	0.896412946217755\\
% 3206	0.896412946217755\\
% 3207	0.896299273003832\\
% 3208	0.896299273003832\\
% 3209	0.896230074573812\\
% 3210	0.896230074493729\\
% 3211	0.895864547622301\\
% 3212	0.895821347471782\\
% 3213	0.895478478878878\\
% 3214	0.895478477518307\\
% 3215	0.894666524839027\\
% 3216	0.894666524839026\\
% 3217	0.894477037186605\\
% 3218	0.894477036110832\\
% 3219	0.894462571923578\\
% 3220	0.893633792227102\\
% 3221	0.893090071853807\\
% 3222	0.893089973059995\\
% 3223	0.892176921598717\\
% 3224	0.892176921598717\\
% 3225	0.89099547693922\\
% 3226	0.89099547693922\\
% 3227	0.890865084866107\\
% 3228	0.890796286808006\\
% 3229	0.890796286803688\\
% 3230	0.889964209430689\\
% 3231	0.889802716605003\\
% 3232	0.889802716605002\\
% 3233	0.889490772428243\\
% 3234	0.889490772428243\\
% 3235	0.889109114097511\\
% 3236	0.889109114097386\\
% 3237	0.887871888043639\\
% 3238	0.887596317647836\\
% 3239	0.887489300300757\\
% 3240	0.887489300300757\\
% 3241	0.887050715533019\\
% 3242	0.887050715533019\\
% 3243	0.886304771929415\\
% 3244	0.88590457356986\\
% 3245	0.88590436588884\\
% 3246	0.885599685066321\\
% 3247	0.885433629585784\\
% 3248	0.885433629585784\\
% 3249	0.884924848719445\\
% 3250	0.884863175956302\\
% 3251	0.884862130849443\\
% 3252	0.884177695241101\\
% 3253	0.8841776952411\\
% 3254	0.883562574612618\\
3255	0.883562574612618\\
% 3256	0.883335795494445\\
% 3257	0.883335792447689\\
% 3258	0.88168616196122\\
% 3259	0.881160392711735\\
% 3260	0.88024357453044\\
% 3261	0.880031945101509\\
% 3262	0.880030760474694\\
% 3263	0.879458768723992\\
% 3264	0.878789030352162\\
% 3265	0.878789030352162\\
% 3266	0.878698767818755\\
% 3267	0.878698767818755\\
% 3268	0.877991012243714\\
% 3269	0.877071087463064\\
% 3270	0.877071087463064\\
% 3271	0.874091513769294\\
% 3272	0.87409151376204\\
% 3273	0.873070328973418\\
% 3274	0.872378615096657\\
% 3275	0.872050704857816\\
% 3276	0.872050627902363\\
% 3277	0.871613983460616\\
% 3278	0.871613983460616\\
% 3279	0.870646846378165\\
% 3280	0.870646846378165\\
% 3281	0.870127493487146\\
% 3282	0.869682610839305\\
% 3283	0.869106932252609\\
% 3284	0.867572556130213\\
% 3285	0.867572556130213\\
% 3286	0.86709195524718\\
% 3287	0.86709195524718\\
% 3288	0.866767084698429\\
% 3289	0.866767084698423\\
% 3290	0.865741695384963\\
% 3291	0.865005234759795\\
% 3292	0.865005234759795\\
% 3293	0.863294464324245\\
% 3294	0.863069160015773\\
% 3295	0.860582356270312\\
% 3296	0.86058235601593\\
% 3297	0.860377915142637\\
% 3298	0.860377915142637\\
% 3299	0.860075497172296\\
% 3300	0.860075497172296\\
% 3301	0.85939226051473\\
% 3302	0.859093675125785\\
% 3303	0.859093675125785\\
% 3304	0.858731497086639\\
% 3305	0.858389491226238\\
% 3306	0.858389491226238\\
% 3307	0.857868980308472\\
% 3308	0.857066133708694\\
% 3309	0.854578691380752\\
% 3310	0.853857246944194\\
% 3311	0.853857246944194\\
% 3312	0.853482648103856\\
% 3313	0.853482424617538\\
% 3314	0.853140517806391\\
% 3315	0.853139830382378\\
% 3316	0.85310256258549\\
% 3317	0.853080450256276\\
% 3318	0.850998680410667\\
% 3319	0.850998680410667\\
% 3320	0.850248596292563\\
% 3321	0.850233398209978\\
% 3322	0.850067696434682\\
% 3323	0.848230868072016\\
% 3324	0.847420524989675\\
% 3325	0.846423510849088\\
% 3326	0.846423510849088\\
% 3327	0.844976047631974\\
% 3328	0.843761481811135\\
% 3329	0.843761481811135\\
% 3330	0.843134775295387\\
% 3331	0.843134557718098\\
% 3332	0.840079661674123\\
% 3333	0.840079661674123\\
% 3334	0.83281769175613\\
% 3335	0.83281769175613\\
% 3336	0.831645909773203\\
% 3337	0.83164543759814\\
% 3338	0.831057050110283\\
% 3339	0.830702261127953\\
% 3340	0.83070107900509\\
% 3341	0.828344928438486\\
% 3342	0.828230963643136\\
% 3343	0.827228772985712\\
% 3344	0.824787092279526\\
% 3345	0.824458899126568\\
% 3346	0.824298230744593\\
% 3347	0.824298230744593\\
% 3348	0.823391235990723\\
% 3349	0.823390337722524\\
% 3350	0.817024522110175\\
% 3351	0.812882590742677\\
% 3352	0.812882590742677\\
% 3353	0.812672470611444\\
% 3354	0.809395623895878\\
% 3355	0.808640043916234\\
% 3356	0.807837800830541\\
% 3357	0.80493300154887\\
% 3358	0.800656507137424\\
% 3359	0.800090504940672\\
% 3360	0.800090504940672\\
% 3361	0.798832989093048\\
% 3362	0.796663133197845\\
% 3363	0.784947804026428\\
% 3364	0.784725017144551\\
% 3365	0.780373908479669\\
% 3366	0.780373410922165\\
% 3367	0.778388253474808\\
% 3368	0.778385494708922\\
% 3369	0.775537076220975\\
% 3370	0.775175608461631\\
3371	0.77517560846163\\
% 3372	0.774567627054867\\
% 3373	0.774567627054867\\
% 3374	0.765390807113328\\
% 3375	0.765390807113328\\
% 3376	0.763002642158665\\
% 3377	0.757990911066467\\
% 3378	0.757990840199263\\
% 3379	0.748305329975197\\
% 3380	0.748191138676628\\
% 3381	0.748191138676628\\
% 3382	0.743836665700528\\
% 3383	0.743833981240195\\
% 3384	0.719518106675302\\
% 3385	0.719516446556612\\
% 3386	0.713670205291908\\
% 3387	0.713670193516162\\
% 3388	0.695998351113086\\
% 3389	0.686848730650843\\
3390	0.686848456973418\\
% 3391	0.681570539123949\\
% 3392	0.681570536510568\\
% 3393	0.642629351344138\\
% 3394	0.642629351344138\\
% 3395	0.632214578670345\\
% 3396	0.632214557231657\\
% 3397	0.603139561014564\\
% 3398	0.593523705757986\\
% 3399	0.536875014172309\\
3400	0.53687501360588\\
};
\node[right, align=left, text=mycolor1]
at (axis cs:1770,0.87) {t = 0.01};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
% 2	0.999868646919733\\
% 3	0.999768717924701\\
% 4	0.999622189453396\\
% 5	0.999438921415189\\
% 6	0.999416824989584\\
% 7	0.999334176060893\\
% 8	0.998990810280424\\
% 9	0.998573891699629\\
10	0.998491032311952\\
% 11	0.998336150664596\\
% 12	0.997872692707662\\
% 13	0.997804712229882\\
% 14	0.997716431799203\\
% 15	0.997312633654545\\
% 16	0.996781298317893\\
% 17	0.996662117767161\\
% 18	0.99644535710443\\
% 19	0.996432861736568\\
20	0.995702747083066\\
% 21	0.995541188465394\\
% 22	0.995479725703849\\
% 23	0.995312043850248\\
% 24	0.994852090376227\\
% 25	0.994536736664722\\
% 26	0.994299249311782\\
% 27	0.994157741910413\\
% 28	0.993743984735607\\
% 29	0.993064376429271\\
30	0.992991371025145\\
% 31	0.992780590537671\\
% 32	0.99271499309783\\
% 33	0.9922687347998\\
% 34	0.99212390758824\\
% 35	0.991639597667982\\
% 36	0.991269057839756\\
% 37	0.990946352283724\\
% 38	0.990648051050198\\
% 39	0.990331772709758\\
% 40	0.990242758822592\\
41	0.989852784138845\\
% 42	0.989818092489856\\
% 43	0.989196837280333\\
% 44	0.989056358552051\\
% 45	0.988771564229355\\
% 46	0.988316205271151\\
% 47	0.988290215086419\\
% 48	0.987963419571614\\
% 49	0.987930650438717\\
% 50	0.987121939824407\\
% 51	0.987047707551825\\
% 52	0.986701550906406\\
53	0.986455447856329\\
% 54	0.986277600016994\\
% 55	0.985947345442309\\
% 56	0.985559116466262\\
% 57	0.985402386687295\\
% 58	0.98482141239846\\
% 59	0.984707822670444\\
% 60	0.984525513946609\\
% 61	0.984028880272229\\
% 62	0.98393188668068\\
% 63	0.983337925153907\\
% 64	0.983234317944303\\
% 65	0.982923811205172\\
% 66	0.982845681370424\\
% 67	0.98222953183758\\
% 68	0.982182481419965\\
% 69	0.982135864611763\\
% 70	0.981963120120017\\
% 71	0.98173616357989\\
% 72	0.98143389554779\\
% 73	0.980828951841403\\
% 74	0.980723672648931\\
% 75	0.98021413145601\\
76	0.980099944890686\\
% 77	0.979645273602153\\
% 78	0.979294242024243\\
% 79	0.979238023540106\\
% 80	0.979002279938628\\
% 81	0.978699330210749\\
% 82	0.978432729870306\\
% 83	0.978381155486192\\
% 84	0.978181431172588\\
% 85	0.978075081906199\\
% 86	0.977881557471682\\
% 87	0.977336804741538\\
% 88	0.977190368564175\\
% 89	0.976981786937316\\
% 90	0.97665086059998\\
% 91	0.976554946333004\\
% 92	0.976424969105506\\
% 93	0.976188794878183\\
% 94	0.975393303852681\\
% 95	0.975356987616793\\
% 96	0.975266518483131\\
% 97	0.975160308417004\\
% 98	0.974798509833997\\
% 99	0.97445291262882\\
100	0.974217022413194\\
% 101	0.973730379656874\\
% 102	0.973539504438319\\
% 103	0.973335064981753\\
% 104	0.973164563630914\\
% 105	0.973083183720884\\
% 106	0.972970041042426\\
% 107	0.972550069254863\\
% 108	0.972357279619145\\
% 109	0.97173907318531\\
% 110	0.971643886813173\\
% 111	0.971492428447457\\
% 112	0.971358289421787\\
% 113	0.971230541376972\\
% 114	0.97087918480538\\
% 115	0.970749669611697\\
% 116	0.970507874842875\\
% 117	0.970405207077139\\
% 118	0.970196981729868\\
% 119	0.969861414354563\\
% 120	0.969416901080204\\
% 121	0.969263641088668\\
% 122	0.968962187824453\\
% 123	0.968943326578676\\
% 124	0.968845137024278\\
% 125	0.96879846886244\\
% 126	0.968741564595087\\
% 127	0.968484432753728\\
% 128	0.96842107961683\\
% 129	0.968340368945431\\
% 130	0.967998158781679\\
% 131	0.967946085513483\\
% 132	0.967666191391142\\
133	0.967613708235904\\
% 134	0.967353061546829\\
% 135	0.967321605076616\\
% 136	0.966991619542901\\
% 137	0.966674636243063\\
% 138	0.966512937367918\\
% 139	0.966154819812485\\
% 140	0.965836582893489\\
% 141	0.965663648764884\\
% 142	0.96532447774644\\
% 143	0.965074818687262\\
% 144	0.964523086608411\\
% 145	0.964482943385459\\
% 146	0.964173765614567\\
% 147	0.963986929308211\\
% 148	0.963880399180092\\
% 149	0.963750136177362\\
% 150	0.963741445722053\\
% 151	0.963541758083507\\
% 152	0.963105231909387\\
% 153	0.962808224738367\\
% 154	0.962744822307767\\
% 155	0.962604477613192\\
% 156	0.962150848708859\\
% 157	0.96205431078147\\
% 158	0.961942763842858\\
% 159	0.961598138348663\\
% 160	0.96118234960359\\
% 161	0.961053029329937\\
% 162	0.960855104543263\\
% 163	0.960709280870407\\
% 164	0.960361427433014\\
% 165	0.959992118452611\\
% 166	0.959951755086097\\
% 167	0.95991723919163\\
% 168	0.959773345890205\\
% 169	0.959345697632122\\
% 170	0.959288011657497\\
% 171	0.958967316456483\\
% 172	0.958879960829808\\
% 173	0.958505236950207\\
% 174	0.95834789801749\\
% 175	0.958049066102521\\
% 176	0.95783225436024\\
% 177	0.957650856631057\\
% 178	0.957563245680604\\
% 179	0.957068215577503\\
% 180	0.956959082609149\\
% 181	0.956684984789436\\
% 182	0.95652482477064\\
% 183	0.956159564425533\\
% 184	0.956146996613538\\
% 185	0.955767466818674\\
186	0.95560941983463\\
% 187	0.955514592428396\\
% 188	0.95534876328048\\
% 189	0.955051027750805\\
% 190	0.954791209999392\\
% 191	0.95462003632969\\
% 192	0.954392425013067\\
% 193	0.954310287184607\\
% 194	0.954090496807186\\
% 195	0.953924031226743\\
% 196	0.953526620870343\\
% 197	0.953155680137088\\
% 198	0.953006565500517\\
% 199	0.952946712526535\\
% 200	0.952761597645327\\
% 201	0.952455386549859\\
% 202	0.952273184600103\\
% 203	0.95167621055238\\
% 204	0.951519351054134\\
% 205	0.951414594810718\\
% 206	0.951249806391501\\
% 207	0.950876385883891\\
% 208	0.950676406341927\\
% 209	0.950383829365009\\
% 210	0.950089592453839\\
% 211	0.949889271575858\\
% 212	0.949734562770016\\
% 213	0.949452728459469\\
% 214	0.949150160879944\\
% 215	0.948992064664095\\
% 216	0.948779740693873\\
% 217	0.948526956051362\\
% 218	0.948090706280929\\
% 219	0.947931828095749\\
% 220	0.947879143949444\\
% 221	0.947552256054186\\
% 222	0.947454970463347\\
% 223	0.947214637423265\\
% 224	0.946893782646473\\
% 225	0.946491198401861\\
% 226	0.946254323406843\\
% 227	0.945722580513911\\
% 228	0.945638764818316\\
% 229	0.94529661474475\\
% 230	0.945165982944725\\
% 231	0.9451182302895\\
% 232	0.944490355818762\\
% 233	0.944364511614282\\
% 234	0.944247250899279\\
% 235	0.944062411586102\\
% 236	0.943524542252108\\
% 237	0.943285047385673\\
% 238	0.942770014161296\\
% 239	0.942715373326587\\
% 240	0.942216366046328\\
% 241	0.942058692343692\\
% 242	0.942001478332475\\
% 243	0.941721835613978\\
244	0.941584940776628\\
% 245	0.941237013521462\\
% 246	0.941002377747666\\
% 247	0.940897375309451\\
% 248	0.940774331373146\\
% 249	0.940590071193312\\
% 250	0.940474803426352\\
% 251	0.940096563137567\\
% 252	0.939901073174065\\
% 253	0.939537579905271\\
% 254	0.939329256351575\\
% 255	0.939274147158195\\
% 256	0.939169968929095\\
% 257	0.939032735553605\\
% 258	0.938811370128046\\
% 259	0.938723764236448\\
% 260	0.938539648377021\\
% 261	0.938470739799322\\
% 262	0.938045826678839\\
% 263	0.937802380141818\\
% 264	0.937717606275745\\
% 265	0.937179965332221\\
% 266	0.93696438871853\\
% 267	0.936892756341046\\
% 268	0.936409387188106\\
% 269	0.9358036115977\\
% 270	0.935429219478909\\
% 271	0.935338954580628\\
% 272	0.934936112217125\\
% 273	0.934906359515483\\
% 274	0.93461651931053\\
% 275	0.934451365051673\\
% 276	0.934391278416259\\
% 277	0.934173825166925\\
% 278	0.933996814597853\\
% 279	0.933903947110418\\
% 280	0.933873997532015\\
% 281	0.933751204163251\\
% 282	0.933627203856898\\
% 283	0.932835087278278\\
% 284	0.932290077421376\\
% 285	0.93226980353319\\
% 286	0.93171983687071\\
% 287	0.931583532258202\\
% 288	0.931250038627143\\
% 289	0.931113891544541\\
% 290	0.931045008105383\\
% 291	0.930522661297165\\
% 292	0.930494232807213\\
% 293	0.930118458206719\\
% 294	0.929697471871297\\
% 295	0.929375171707764\\
% 296	0.929298838222322\\
% 297	0.929167578085162\\
% 298	0.928984361182636\\
% 299	0.928873764664493\\
% 300	0.928587878477339\\
% 301	0.928287314203375\\
% 302	0.928212217774697\\
% 303	0.928066525953208\\
% 304	0.927715582801652\\
% 305	0.927619100926247\\
% 306	0.927429340599392\\
% 307	0.927234623499969\\
% 308	0.927029892565295\\
% 309	0.926753850202682\\
% 310	0.926649904963079\\
% 311	0.926218492348768\\
% 312	0.926039696588099\\
% 313	0.925830991058697\\
% 314	0.925734235665583\\
% 315	0.925568044671754\\
% 316	0.925274064720441\\
% 317	0.924932001117971\\
% 318	0.924769579875526\\
% 319	0.924419034748657\\
% 320	0.924303927816984\\
% 321	0.924090069626778\\
% 322	0.924029060304728\\
% 323	0.923779611774515\\
% 324	0.923644413680262\\
% 325	0.923338211104505\\
% 326	0.923206177349502\\
% 327	0.922792893281237\\
% 328	0.922667370673696\\
% 329	0.922564540745404\\
% 330	0.922356578238224\\
% 331	0.922030366133617\\
% 332	0.921966552712542\\
% 333	0.921757873019445\\
% 334	0.921569816725816\\
% 335	0.921466802400413\\
% 336	0.921323990410093\\
% 337	0.921080910775188\\
% 338	0.921028714612032\\
339	0.92067660502476\\
% 340	0.920328700850751\\
% 341	0.919958650054166\\
% 342	0.919764538425085\\
% 343	0.919727240053331\\
% 344	0.919596682592001\\
% 345	0.919479493230373\\
% 346	0.91927282882497\\
% 347	0.919043018597524\\
% 348	0.918791054794\\
% 349	0.918624260236379\\
% 350	0.918508771678538\\
% 351	0.918231029557142\\
% 352	0.91816941094813\\
% 353	0.917828397585223\\
% 354	0.916480694498693\\
% 355	0.916225912654435\\
% 356	0.916083878420087\\
% 357	0.915963088866693\\
% 358	0.915805250534741\\
% 359	0.915474782153737\\
% 360	0.915391037543005\\
% 361	0.915192648805151\\
% 362	0.914742242791457\\
% 363	0.914715230656545\\
% 364	0.914366311048651\\
% 365	0.914289332698661\\
% 366	0.913890785922866\\
% 367	0.913854628150184\\
% 368	0.913652559215655\\
% 369	0.913377181996977\\
% 370	0.913133790232008\\
% 371	0.912757741916614\\
% 372	0.91260503772976\\
% 373	0.912428056470752\\
% 374	0.912223849238953\\
% 375	0.912189800540324\\
% 376	0.91157172658276\\
% 377	0.911495227387868\\
% 378	0.91122458812685\\
% 379	0.911131844109492\\
% 380	0.910971059336048\\
% 381	0.910579279906959\\
% 382	0.910417655815399\\
% 383	0.910346666426619\\
% 384	0.910158347323806\\
% 385	0.910139782532293\\
% 386	0.909909341453196\\
% 387	0.90981354261095\\
% 388	0.909756655727785\\
% 389	0.909561276709927\\
% 390	0.90945905744364\\
% 391	0.909281320407105\\
% 392	0.908892176087327\\
% 393	0.908685545405618\\
% 394	0.908616806011784\\
% 395	0.908210626442605\\
% 396	0.908119145812374\\
% 397	0.907866073069434\\
% 398	0.907453214555139\\
% 399	0.907428641319222\\
% 400	0.90726234540883\\
% 401	0.907098518336838\\
% 402	0.906882362005239\\
403	0.906490350213883\\
% 404	0.906163599858889\\
% 405	0.905814492647448\\
% 406	0.905769564639556\\
% 407	0.905601640177883\\
% 408	0.90541276287719\\
% 409	0.905308932600599\\
% 410	0.905190785075791\\
% 411	0.904686774227708\\
% 412	0.904512350209264\\
% 413	0.904318022945619\\
% 414	0.904024581334037\\
% 415	0.903921768902577\\
% 416	0.903757621601883\\
% 417	0.903575963346059\\
% 418	0.903437534780308\\
% 419	0.902986433055948\\
% 420	0.902899766736336\\
% 421	0.902816259222729\\
% 422	0.902749072027294\\
% 423	0.902692804232822\\
% 424	0.902325783629171\\
% 425	0.901896783374821\\
% 426	0.90150285665749\\
% 427	0.901375003211998\\
% 428	0.901258169678606\\
% 429	0.901117663557413\\
% 430	0.90109856838337\\
% 431	0.900916297427368\\
% 432	0.900597860955924\\
% 433	0.900416581530985\\
% 434	0.899918631570456\\
% 435	0.899737460236498\\
% 436	0.899493813209141\\
% 437	0.899104843540823\\
% 438	0.89882702783683\\
% 439	0.898621929102086\\
% 440	0.898488738103691\\
% 441	0.898321826054477\\
% 442	0.898246082865153\\
% 443	0.898126113988712\\
% 444	0.897857163592083\\
% 445	0.897793694980032\\
% 446	0.897656589910289\\
% 447	0.897221745307878\\
% 448	0.897111175998588\\
% 449	0.896790953702907\\
% 450	0.89671505979718\\
% 451	0.89666004646455\\
% 452	0.896495570878388\\
% 453	0.89617318646346\\
% 454	0.896151818650563\\
% 455	0.896015056729907\\
% 456	0.895830227766785\\
% 457	0.895701625319645\\
% 458	0.895302514042622\\
% 459	0.895285898989211\\
% 460	0.894996922353429\\
% 461	0.894905705240099\\
% 462	0.89464387058775\\
% 463	0.894540976941058\\
% 464	0.894444068469363\\
% 465	0.894195678558655\\
% 466	0.893947929358075\\
% 467	0.893780049305798\\
% 468	0.893527123509075\\
% 469	0.893312903012665\\
% 470	0.893237476541\\
% 471	0.89296332886848\\
% 472	0.892808007029899\\
% 473	0.892679584241155\\
% 474	0.892537860616253\\
% 475	0.892349528851769\\
% 476	0.892200259991361\\
% 477	0.891903792377492\\
% 478	0.891868009531186\\
% 479	0.891457840009596\\
% 480	0.891372957296528\\
% 481	0.891279766328483\\
% 482	0.890961648556965\\
% 483	0.890828443071263\\
% 484	0.890729053149245\\
% 485	0.890431935010984\\
% 486	0.890172951252099\\
% 487	0.889927220367261\\
% 488	0.889722124318575\\
% 489	0.889461445034314\\
% 490	0.889362480637057\\
% 491	0.889172418797909\\
% 492	0.889039646482576\\
% 493	0.888673366000902\\
% 494	0.888532064884701\\
% 495	0.888444189565916\\
% 496	0.888309169344823\\
% 497	0.888105678698463\\
% 498	0.888043959199085\\
% 499	0.887737232358749\\
% 500	0.887551667766066\\
% 501	0.887374392482556\\
% 502	0.887064978000968\\
% 503	0.886949983068291\\
% 504	0.886689137648346\\
% 505	0.88654992700653\\
% 506	0.886319520237332\\
% 507	0.886046672736927\\
% 508	0.885834247135648\\
% 509	0.885736240469709\\
% 510	0.885522580092613\\
% 511	0.885419272039198\\
% 512	0.885060809295034\\
% 513	0.884725897812328\\
% 514	0.884360348473844\\
% 515	0.884242062342634\\
% 516	0.883569673217468\\
% 517	0.883433917025426\\
% 518	0.883297361526126\\
% 519	0.883169678794695\\
% 520	0.882759885667719\\
% 521	0.882558821632998\\
% 522	0.882468237946217\\
% 523	0.88230169464672\\
% 524	0.882282456537755\\
% 525	0.882229561407578\\
% 526	0.881958595627801\\
527	0.88159563146584\\
% 528	0.881134075413356\\
% 529	0.881066976950366\\
% 530	0.880985862807329\\
% 531	0.880877433304917\\
% 532	0.880618324383176\\
% 533	0.880478048028689\\
% 534	0.880351607048575\\
% 535	0.880252977917033\\
% 536	0.880091224546095\\
% 537	0.879383444691328\\
% 538	0.879183590979421\\
% 539	0.879134405380192\\
% 540	0.87892105345176\\
% 541	0.878559197792412\\
% 542	0.878454625740501\\
% 543	0.878228324767591\\
% 544	0.877992224111047\\
% 545	0.877941280084276\\
% 546	0.877713099103072\\
% 547	0.877517492005441\\
% 548	0.877357941562324\\
% 549	0.877278957421926\\
% 550	0.877197888372378\\
% 551	0.876918366261203\\
% 552	0.87673789195896\\
% 553	0.876688295410595\\
% 554	0.876522266474656\\
% 555	0.87617383369414\\
% 556	0.875936521760495\\
% 557	0.875529147780632\\
% 558	0.875426532745439\\
% 559	0.875112972945672\\
% 560	0.874793504244469\\
% 561	0.874644754341914\\
% 562	0.87461327082576\\
% 563	0.874571906543289\\
% 564	0.874071452018278\\
% 565	0.874022893931628\\
% 566	0.87386291342199\\
% 567	0.873722186858503\\
% 568	0.873507743902266\\
% 569	0.873465669909192\\
% 570	0.873145477545121\\
% 571	0.872962387535651\\
% 572	0.872945816851655\\
% 573	0.872836752318132\\
% 574	0.872305441759754\\
% 575	0.872173182054069\\
% 576	0.87186136697123\\
% 577	0.871791341468385\\
% 578	0.871670196979263\\
% 579	0.871346472956399\\
% 580	0.871258945245509\\
% 581	0.871200947283959\\
% 582	0.870993820739534\\
% 583	0.870869687119336\\
% 584	0.870796460915509\\
% 585	0.870464104426174\\
% 586	0.870190041671417\\
% 587	0.869869565968627\\
% 588	0.869547523232358\\
% 589	0.869528605632122\\
% 590	0.869337520053649\\
% 591	0.869253853776842\\
% 592	0.869165464453792\\
% 593	0.869060529311132\\
% 594	0.868775430917828\\
% 595	0.868737160140709\\
% 596	0.86846651864479\\
% 597	0.868324352599243\\
% 598	0.868274420462499\\
% 599	0.867909663034485\\
% 600	0.867838927704978\\
% 601	0.867669985797513\\
% 602	0.867098054840774\\
% 603	0.866973636474637\\
% 604	0.866846232948129\\
% 605	0.866738572174332\\
% 606	0.866595369358458\\
% 607	0.866246575421372\\
% 608	0.866163032819059\\
% 609	0.866009481523466\\
% 610	0.865790537310096\\
% 611	0.86569576340496\\
% 612	0.865608268329413\\
% 613	0.865571053625779\\
% 614	0.86526411594832\\
% 615	0.865039795932252\\
% 616	0.864877389713246\\
% 617	0.86482295311258\\
% 618	0.864360233278985\\
% 619	0.864136675013927\\
% 620	0.863816106479944\\
% 621	0.863597751526943\\
% 622	0.863509895186029\\
% 623	0.863348234856347\\
% 624	0.863066356966683\\
% 625	0.862699856676125\\
% 626	0.862248995003077\\
% 627	0.86212157350007\\
% 628	0.861981713972313\\
% 629	0.861747341013154\\
% 630	0.861581705227933\\
% 631	0.861374694548135\\
% 632	0.861249799073303\\
% 633	0.861186915426507\\
% 634	0.860703567519254\\
% 635	0.8605463481307\\
% 636	0.860231205855843\\
% 637	0.860041360425048\\
% 638	0.859921626725382\\
% 639	0.859874905280194\\
% 640	0.859822624911329\\
% 641	0.859800295542018\\
% 642	0.859416378118274\\
% 643	0.859341866901622\\
% 644	0.859186399749284\\
% 645	0.858730537203462\\
% 646	0.858657856877105\\
% 647	0.858203626408387\\
% 648	0.857727621693025\\
% 649	0.857534661036243\\
% 650	0.857279999048684\\
% 651	0.857242577752851\\
% 652	0.8571143034439\\
% 653	0.857020655036221\\
% 654	0.856759370670785\\
% 655	0.856573330284306\\
% 656	0.856402572511989\\
% 657	0.856106420004544\\
% 658	0.855929650690831\\
% 659	0.85574044017469\\
% 660	0.855441029467346\\
% 661	0.855299229405493\\
% 662	0.854849690884906\\
663	0.854657497936666\\
% 664	0.854427713764194\\
% 665	0.854351860148073\\
% 666	0.854246378573114\\
% 667	0.85404871147627\\
% 668	0.853635995022805\\
% 669	0.853233301925135\\
% 670	0.853024660839734\\
% 671	0.853012070451571\\
% 672	0.852813419231534\\
% 673	0.852521308537038\\
% 674	0.852454475852648\\
% 675	0.851940777725059\\
% 676	0.851773586006875\\
% 677	0.851681804360989\\
% 678	0.851590216279694\\
% 679	0.851367880896104\\
% 680	0.851217327871454\\
% 681	0.851186849978143\\
% 682	0.851162283879035\\
% 683	0.850983704433576\\
% 684	0.850934095307881\\
% 685	0.85081159536061\\
% 686	0.85061500372751\\
% 687	0.850476368767784\\
% 688	0.850317735537287\\
% 689	0.850127480977021\\
% 690	0.850042170507379\\
% 691	0.849744010828543\\
% 692	0.84947366830531\\
% 693	0.849389220325604\\
% 694	0.849000438969846\\
% 695	0.848901974861561\\
% 696	0.84883816725962\\
% 697	0.848705126330172\\
% 698	0.848439073686623\\
% 699	0.848431185572035\\
% 700	0.84818164138952\\
% 701	0.847948470227188\\
% 702	0.847332105946216\\
% 703	0.847155878781713\\
% 704	0.846815487421036\\
% 705	0.846660473568709\\
% 706	0.846296384271703\\
% 707	0.846051891900368\\
% 708	0.845705227489205\\
% 709	0.845501957161708\\
% 710	0.845260864381594\\
% 711	0.845155623107541\\
% 712	0.844546314283184\\
% 713	0.844339283026598\\
% 714	0.844220858866742\\
% 715	0.844170232033744\\
% 716	0.84401699298313\\
% 717	0.843972891975595\\
% 718	0.843937761363961\\
% 719	0.843553294608504\\
% 720	0.843385409419778\\
% 721	0.843165227416807\\
% 722	0.843114700811424\\
% 723	0.842987709157446\\
% 724	0.842920538494697\\
% 725	0.842759768231651\\
% 726	0.842549847108649\\
% 727	0.842298746428084\\
% 728	0.842222237079438\\
% 729	0.841594895596674\\
% 730	0.841309026569743\\
% 731	0.841162080010904\\
% 732	0.840933325788759\\
% 733	0.840823397866366\\
% 734	0.840554174808621\\
% 735	0.840540417056992\\
% 736	0.840399094672065\\
% 737	0.839958246472226\\
% 738	0.83966374007234\\
% 739	0.83958147187321\\
% 740	0.839321492291609\\
% 741	0.83926013852601\\
% 742	0.839224836474625\\
% 743	0.838846427941226\\
% 744	0.838756168913991\\
% 745	0.838743945664153\\
% 746	0.838547148780898\\
% 747	0.838363975455387\\
% 748	0.838096936178442\\
% 749	0.837927865712901\\
% 750	0.837346587023585\\
% 751	0.83719343761802\\
% 752	0.837062572853614\\
% 753	0.83700844899492\\
% 754	0.836844250942489\\
% 755	0.8366661484606\\
% 756	0.836434629723446\\
% 757	0.836229134922394\\
% 758	0.835945011669833\\
% 759	0.835510699987881\\
% 760	0.835093137212713\\
% 761	0.834994505123422\\
% 762	0.834688651486167\\
% 763	0.834552326303897\\
% 764	0.834363485203413\\
% 765	0.833932446047123\\
% 766	0.8338540939308\\
% 767	0.833611481743997\\
% 768	0.833452542092295\\
% 769	0.833179294152885\\
% 770	0.832981654948416\\
% 771	0.83266611859035\\
% 772	0.832586532743431\\
% 773	0.832443819344126\\
% 774	0.832423213848558\\
% 775	0.832384482086273\\
% 776	0.83220690917941\\
% 777	0.8318324856207\\
% 778	0.831598877920448\\
% 779	0.831195218634995\\
% 780	0.83113628138135\\
% 781	0.830812757806658\\
% 782	0.830684310105849\\
% 783	0.830499881670443\\
% 784	0.830434800797754\\
% 785	0.829964315748255\\
% 786	0.829798094203999\\
% 787	0.829481920528914\\
% 788	0.82937021903153\\
% 789	0.829037421322781\\
% 790	0.828962849075417\\
% 791	0.828922677028629\\
% 792	0.828862637424121\\
% 793	0.828730226042519\\
% 794	0.828621039536098\\
% 795	0.828587133087108\\
% 796	0.828266208909952\\
% 797	0.828000346378763\\
% 798	0.827623155314345\\
% 799	0.827570379386909\\
% 800	0.827459095903784\\
% 801	0.827206234200656\\
% 802	0.826728866966852\\
% 803	0.826691490224322\\
% 804	0.826336398124553\\
% 805	0.826069804688379\\
% 806	0.825932988328454\\
% 807	0.825765015418568\\
% 808	0.825302031573233\\
% 809	0.825143570066475\\
% 810	0.825028680156818\\
% 811	0.824717293045853\\
% 812	0.824450761936078\\
% 813	0.824004395411988\\
% 814	0.823970860005723\\
% 815	0.823714896037934\\
% 816	0.823422585921339\\
% 817	0.823206987170371\\
% 818	0.823047037991839\\
% 819	0.82274826171895\\
% 820	0.822531940337814\\
% 821	0.822424437385614\\
% 822	0.821992222999752\\
% 823	0.821663796103548\\
% 824	0.821406857235827\\
% 825	0.821290229809199\\
% 826	0.821175902758091\\
% 827	0.820692969620959\\
% 828	0.820512003306342\\
% 829	0.819770959103739\\
% 830	0.819696510079208\\
% 831	0.81964813218351\\
% 832	0.819515883033924\\
% 833	0.819475825486927\\
% 834	0.819401311596826\\
% 835	0.819329954286094\\
% 836	0.818722708217172\\
% 837	0.818506413313127\\
% 838	0.818385582637365\\
% 839	0.81825791227096\\
% 840	0.818124156953013\\
% 841	0.81783402348795\\
% 842	0.817725671238724\\
% 843	0.817656796843184\\
% 844	0.81761364236989\\
% 845	0.817309462618135\\
% 846	0.817113347117847\\
% 847	0.817052515434899\\
% 848	0.816782691903599\\
% 849	0.816615579633321\\
% 850	0.816475833524337\\
% 851	0.816303921347542\\
% 852	0.816090288200813\\
% 853	0.81566883615237\\
% 854	0.815521595839964\\
% 855	0.815411074564271\\
% 856	0.815336774525745\\
% 857	0.814648327518172\\
% 858	0.814299568583095\\
% 859	0.814123415353596\\
% 860	0.814043552844001\\
% 861	0.813935913770174\\
% 862	0.813861062822855\\
% 863	0.813666644120888\\
% 864	0.813514014520275\\
% 865	0.813286940794921\\
% 866	0.813118832395139\\
% 867	0.812849987756662\\
% 868	0.812773741107282\\
% 869	0.812716780435621\\
% 870	0.812624738491486\\
% 871	0.812613297206533\\
% 872	0.812547293766142\\
% 873	0.812435837918734\\
% 874	0.812380666166218\\
% 875	0.812138197255428\\
% 876	0.811615615119466\\
% 877	0.811371746511452\\
% 878	0.811248786212147\\
% 879	0.811122821112174\\
% 880	0.811042349526062\\
% 881	0.810850284250732\\
882	0.810337037577421\\
% 883	0.810180440695516\\
% 884	0.810131586286341\\
% 885	0.809898436254683\\
% 886	0.809777299819415\\
% 887	0.809703770843977\\
% 888	0.809387916592396\\
% 889	0.809334762679535\\
% 890	0.809011987815895\\
% 891	0.808790785516049\\
% 892	0.808450667847836\\
% 893	0.808405026566496\\
% 894	0.808229457967648\\
% 895	0.808123561415968\\
% 896	0.807905911130436\\
% 897	0.807819704245737\\
% 898	0.807476838281497\\
% 899	0.807219760229543\\
% 900	0.807150489911105\\
% 901	0.807092418663503\\
% 902	0.806634451196157\\
% 903	0.806290556279042\\
% 904	0.805871729618644\\
% 905	0.805720253106617\\
% 906	0.805312235310501\\
% 907	0.805235074924934\\
% 908	0.805178444207803\\
% 909	0.804935725527291\\
% 910	0.804924909499517\\
% 911	0.804869050700512\\
% 912	0.804072103029632\\
% 913	0.803868992012855\\
% 914	0.803680695447659\\
% 915	0.803333761839551\\
% 916	0.80322092274236\\
% 917	0.803164693091176\\
% 918	0.802990972276541\\
% 919	0.80283770307903\\
% 920	0.802654856155216\\
% 921	0.802393310775697\\
% 922	0.802035378137545\\
% 923	0.80174385631386\\
% 924	0.801523422973369\\
% 925	0.801496174508167\\
% 926	0.801140823657186\\
% 927	0.801023159054875\\
% 928	0.800876686247487\\
% 929	0.800469499653082\\
% 930	0.800396695523876\\
% 931	0.800341537350764\\
% 932	0.800030815240466\\
% 933	0.799932630421845\\
% 934	0.799622358488366\\
% 935	0.79958995646828\\
% 936	0.799514520297528\\
% 937	0.799499302284052\\
% 938	0.799351748496655\\
% 939	0.799122398545548\\
% 940	0.798801445382634\\
% 941	0.79837402778591\\
% 942	0.79832456837425\\
% 943	0.798015521084595\\
% 944	0.797684540658303\\
% 945	0.797520722424599\\
% 946	0.796875732370905\\
% 947	0.796784880479512\\
% 948	0.796516318682716\\
% 949	0.796210527360917\\
% 950	0.796090958722702\\
% 951	0.795785521410347\\
% 952	0.795497629925431\\
% 953	0.795258691804992\\
% 954	0.795087665919621\\
% 955	0.794869708105454\\
% 956	0.794743444010005\\
% 957	0.794646197917583\\
% 958	0.794391656420149\\
% 959	0.794302872912554\\
% 960	0.794222426033469\\
% 961	0.794179538545336\\
% 962	0.793897834968519\\
% 963	0.793824497819934\\
% 964	0.793262183819191\\
% 965	0.792908002207043\\
% 966	0.792823697536067\\
% 967	0.792674316605823\\
% 968	0.792276700954864\\
% 969	0.792152902165208\\
% 970	0.791680120162457\\
% 971	0.791649022910948\\
% 972	0.791536762430088\\
% 973	0.791208802942002\\
% 974	0.791037434255233\\
% 975	0.790980956095769\\
% 976	0.790813965431317\\
% 977	0.790685511202251\\
% 978	0.790602561172996\\
% 979	0.790565454172239\\
% 980	0.790223900885072\\
% 981	0.789748625311181\\
% 982	0.78970328382263\\
% 983	0.789238252585174\\
% 984	0.78918668684961\\
% 985	0.789160400678922\\
% 986	0.789063398646359\\
% 987	0.788910568169959\\
% 988	0.788872531481555\\
% 989	0.788754758385359\\
% 990	0.788583877289831\\
% 991	0.788354260653646\\
% 992	0.788211953701601\\
% 993	0.78793705219288\\
% 994	0.787595728274001\\
% 995	0.787478055605395\\
% 996	0.787248012322815\\
% 997	0.78704683497357\\
% 998	0.786982298452632\\
% 999	0.786788345230066\\
% 1000	0.78652996072677\\
% 1001	0.785882309984937\\
% 1002	0.785762578920207\\
% 1003	0.785444225349017\\
% 1004	0.785282879044276\\
% 1005	0.785242658345129\\
% 1006	0.784883391996528\\
% 1007	0.784589907864272\\
% 1008	0.784465378125546\\
% 1009	0.784331796697746\\
% 1010	0.784219330091993\\
% 1011	0.7837274105213\\
% 1012	0.783392137133802\\
% 1013	0.783323370229736\\
% 1014	0.783274012510955\\
% 1015	0.783245840750926\\
% 1016	0.783141206459435\\
% 1017	0.783009936945848\\
% 1018	0.782978356211199\\
% 1019	0.782645506753492\\
% 1020	0.782475475152317\\
% 1021	0.782235350643952\\
% 1022	0.782083260259114\\
% 1023	0.781998909259837\\
% 1024	0.781606174584087\\
% 1025	0.781301263718287\\
% 1026	0.780812700635769\\
% 1027	0.780754082314372\\
% 1028	0.780720419380145\\
% 1029	0.780363874846447\\
% 1030	0.779937339239587\\
% 1031	0.779780863582554\\
% 1032	0.779480345432132\\
% 1033	0.779270691241582\\
% 1034	0.779221778386001\\
% 1035	0.779128642173518\\
% 1036	0.779056453945097\\
% 1037	0.77872948103318\\
% 1038	0.7785272379825\\
% 1039	0.778466619589016\\
% 1040	0.778408158636458\\
% 1041	0.778368043611578\\
% 1042	0.77788197970178\\
% 1043	0.777334932916443\\
% 1044	0.77701097803685\\
% 1045	0.776530608274054\\
% 1046	0.776298022327932\\
% 1047	0.776134700441733\\
% 1048	0.776080602125437\\
% 1049	0.775987008715791\\
% 1050	0.775945020124756\\
% 1051	0.775813414306222\\
% 1052	0.775680895388751\\
% 1053	0.775368349166964\\
% 1054	0.775191796202026\\
% 1055	0.774872352692938\\
% 1056	0.774643383451854\\
% 1057	0.774148754721868\\
% 1058	0.774096877178639\\
% 1059	0.773990699828663\\
% 1060	0.773420968288868\\
% 1061	0.773317591690793\\
% 1062	0.773221326667541\\
% 1063	0.77306173101797\\
% 1064	0.772922344522299\\
% 1065	0.772648268781254\\
% 1066	0.772205727372804\\
% 1067	0.772021106882677\\
% 1068	0.771857505438412\\
% 1069	0.771333807799253\\
% 1070	0.771188931921264\\
% 1071	0.771030078225171\\
% 1072	0.770805300987264\\
% 1073	0.770608408478195\\
% 1074	0.770179382724359\\
% 1075	0.770041063493929\\
% 1076	0.769614989162703\\
% 1077	0.769228981290032\\
% 1078	0.769094401603856\\
% 1079	0.768988472094117\\
% 1080	0.768698156176378\\
% 1081	0.768545020219667\\
% 1082	0.768520990846423\\
% 1083	0.767963466759298\\
% 1084	0.767763636528976\\
% 1085	0.767693932497262\\
% 1086	0.767437679599967\\
% 1087	0.767033112196935\\
% 1088	0.766963941062571\\
% 1089	0.766899384616295\\
% 1090	0.766799113558296\\
% 1091	0.766678923116772\\
% 1092	0.766532967513257\\
% 1093	0.766075996499624\\
% 1094	0.765864107897606\\
% 1095	0.765752794413972\\
% 1096	0.764375285999214\\
% 1097	0.764324352513717\\
% 1098	0.764133532311094\\
% 1099	0.763712523954851\\
% 1100	0.763665950926699\\
% 1101	0.76318596916486\\
% 1102	0.763037402487722\\
% 1103	0.763021811365221\\
% 1104	0.762989007214368\\
% 1105	0.762835769026495\\
% 1106	0.762441730583032\\
% 1107	0.762217093015514\\
% 1108	0.762089354466102\\
1109	0.761895864012148\\
% 1110	0.761834355356209\\
% 1111	0.761758830129086\\
% 1112	0.761311728584116\\
% 1113	0.761098010511106\\
% 1114	0.761072791694076\\
% 1115	0.760396781166818\\
% 1116	0.760316355081303\\
% 1117	0.760260583922023\\
% 1118	0.760095162755067\\
% 1119	0.760062375949311\\
% 1120	0.759811123840243\\
% 1121	0.75950916072372\\
% 1122	0.759473686839632\\
% 1123	0.759138168136319\\
% 1124	0.759046842660045\\
% 1125	0.759001985059125\\
% 1126	0.758997678761748\\
% 1127	0.758965164689711\\
% 1128	0.758900253632402\\
% 1129	0.758612843505979\\
% 1130	0.758384781918507\\
% 1131	0.758237860734933\\
% 1132	0.758089617399583\\
% 1133	0.757286495049741\\
% 1134	0.757239103555274\\
% 1135	0.756929250428626\\
% 1136	0.756742351242769\\
% 1137	0.756624904119984\\
% 1138	0.756419102639833\\
% 1139	0.756252343027877\\
% 1140	0.75622735017272\\
% 1141	0.756115176698109\\
% 1142	0.756077207387088\\
% 1143	0.755716830400822\\
% 1144	0.755403904143085\\
% 1145	0.755315918328719\\
% 1146	0.75506639761348\\
% 1147	0.755002529811499\\
% 1148	0.75470032035896\\
% 1149	0.754470864468915\\
% 1150	0.754459241547391\\
% 1151	0.754340269172312\\
% 1152	0.75425416966503\\
% 1153	0.753982220462415\\
% 1154	0.753436148155529\\
% 1155	0.753296345500612\\
% 1156	0.75315700856427\\
% 1157	0.752913009568761\\
% 1158	0.752682817004597\\
% 1159	0.752603422388561\\
% 1160	0.752234821184499\\
% 1161	0.751999766292175\\
% 1162	0.751648517804945\\
% 1163	0.751574939831066\\
% 1164	0.751447581834062\\
% 1165	0.751194864906909\\
% 1166	0.750865836661399\\
% 1167	0.750795069965252\\
% 1168	0.75064815901609\\
% 1169	0.750321618235662\\
% 1170	0.750214174323271\\
% 1171	0.750091784067806\\
% 1172	0.749810677716688\\
% 1173	0.749653795769135\\
% 1174	0.74935282723131\\
% 1175	0.749188095801402\\
% 1176	0.749157016480078\\
% 1177	0.74898920406778\\
% 1178	0.748901828718015\\
% 1179	0.748707392853819\\
% 1180	0.748541184883426\\
% 1181	0.748527414629438\\
% 1182	0.748287767732533\\
% 1183	0.747939287553808\\
% 1184	0.747585041201498\\
% 1185	0.747563930519466\\
% 1186	0.747503179251769\\
% 1187	0.747285951523405\\
% 1188	0.747093520501856\\
% 1189	0.746984120494444\\
% 1190	0.746740804212759\\
% 1191	0.746647838856639\\
% 1192	0.746427529856317\\
% 1193	0.746368130087943\\
% 1194	0.7459814487627\\
% 1195	0.74537008425652\\
% 1196	0.744471071491032\\
% 1197	0.744225676096841\\
% 1198	0.744196473547652\\
% 1199	0.743572108193171\\
% 1200	0.74337811801448\\
% 1201	0.74335048758299\\
% 1202	0.74305545540607\\
% 1203	0.742913320882068\\
% 1204	0.742795640245116\\
% 1205	0.742504256316386\\
% 1206	0.742445147887983\\
% 1207	0.742400873956716\\
% 1208	0.742206116696995\\
% 1209	0.74187154029179\\
% 1210	0.741593386922607\\
% 1211	0.741480750274521\\
% 1212	0.741157758950989\\
% 1213	0.741037965305265\\
% 1214	0.740938747903406\\
% 1215	0.740771583211674\\
% 1216	0.740732903214476\\
% 1217	0.740105661159466\\
% 1218	0.740060203981961\\
% 1219	0.739995828186389\\
% 1220	0.73988525867527\\
% 1221	0.739568534942481\\
% 1222	0.739359413165369\\
% 1223	0.739303108769733\\
% 1224	0.73887947145742\\
% 1225	0.738650429613478\\
% 1226	0.738369202579202\\
% 1227	0.738335501857683\\
% 1228	0.738281057654086\\
% 1229	0.738179883225722\\
% 1230	0.738111155337039\\
% 1231	0.737801121682272\\
% 1232	0.737677371639344\\
% 1233	0.737068355448428\\
% 1234	0.736647681727976\\
% 1235	0.736370080420151\\
% 1236	0.736164217933557\\
% 1237	0.736068150354335\\
% 1238	0.735981945007077\\
% 1239	0.735801593357233\\
% 1240	0.735572916009752\\
% 1241	0.735412376483889\\
% 1242	0.735102435932\\
% 1243	0.735050511505346\\
% 1244	0.734728928868739\\
% 1245	0.734685047763373\\
% 1246	0.73447269244785\\
% 1247	0.734263332661428\\
% 1248	0.734039313629011\\
% 1249	0.733735812267437\\
% 1250	0.73328697986256\\
% 1251	0.733228369266542\\
% 1252	0.732758273025357\\
% 1253	0.732695962087024\\
% 1254	0.732014360350644\\
% 1255	0.731674353218786\\
% 1256	0.731625034454366\\
% 1257	0.731599599375096\\
% 1258	0.731590059987115\\
% 1259	0.731424626825447\\
% 1260	0.731037485010628\\
% 1261	0.730426741776187\\
% 1262	0.730240594525628\\
% 1263	0.730148634600599\\
% 1264	0.729990110720343\\
% 1265	0.729910150716482\\
% 1266	0.729848380948826\\
% 1267	0.729590259257973\\
% 1268	0.72910299659948\\
% 1269	0.728818684842854\\
% 1270	0.728622377949183\\
% 1271	0.728006838002069\\
% 1272	0.727922096411271\\
% 1273	0.727772921181777\\
% 1274	0.727641578141627\\
% 1275	0.727564122522435\\
% 1276	0.727518529586401\\
% 1277	0.727453056528201\\
% 1278	0.72697854179134\\
% 1279	0.726836302253423\\
% 1280	0.7266949339288\\
% 1281	0.726662264206202\\
% 1282	0.726314776011292\\
% 1283	0.726205269553629\\
% 1284	0.726020846181289\\
% 1285	0.725996882319645\\
% 1286	0.72575643119993\\
% 1287	0.725627508545422\\
% 1288	0.725376518253673\\
% 1289	0.72531406194414\\
% 1290	0.725154372028396\\
% 1291	0.724916513243461\\
% 1292	0.724785875265486\\
% 1293	0.724693206078294\\
% 1294	0.724560575934586\\
% 1295	0.724427846916303\\
% 1296	0.72401633135083\\
% 1297	0.723827289432722\\
% 1298	0.723822378630393\\
% 1299	0.723403834068379\\
% 1300	0.722919493539475\\
% 1301	0.722828669032814\\
% 1302	0.721932648867924\\
% 1303	0.721924863729413\\
% 1304	0.721734044993774\\
% 1305	0.721662905044481\\
% 1306	0.721577391648981\\
% 1307	0.721329155764158\\
% 1308	0.721215375980933\\
% 1309	0.721006012972155\\
% 1310	0.720976059626195\\
% 1311	0.720644542780031\\
% 1312	0.72042597854244\\
% 1313	0.720310575110352\\
% 1314	0.720156976615696\\
% 1315	0.72007818578935\\
% 1316	0.719784631587277\\
% 1317	0.719606927515887\\
% 1318	0.719480759184273\\
% 1319	0.719351492688447\\
% 1320	0.718750222873275\\
% 1321	0.718104062136177\\
% 1322	0.717710614000096\\
% 1323	0.717538519837935\\
% 1324	0.717390320641888\\
% 1325	0.716814685650996\\
% 1326	0.716725394181203\\
% 1327	0.716549840205854\\
% 1328	0.71640942251731\\
% 1329	0.716097351922842\\
% 1330	0.715930131773053\\
% 1331	0.715914609523295\\
% 1332	0.715833721768899\\
% 1333	0.715718036382017\\
% 1334	0.715695128693449\\
1335	0.715360364535949\\
% 1336	0.715263070841603\\
% 1337	0.714633200843636\\
% 1338	0.714137625833571\\
% 1339	0.71379286872457\\
% 1340	0.713713029743734\\
% 1341	0.71367606203495\\
% 1342	0.713664809865166\\
% 1343	0.713641700607381\\
% 1344	0.712932771376876\\
% 1345	0.712775001092165\\
% 1346	0.712084198468755\\
% 1347	0.712026664739044\\
% 1348	0.712022690560738\\
% 1349	0.711933281833088\\
% 1350	0.711769421804062\\
% 1351	0.711433373262756\\
% 1352	0.71094776655072\\
% 1353	0.710760343349961\\
% 1354	0.710403106536565\\
% 1355	0.710262671156099\\
% 1356	0.709934126744687\\
% 1357	0.70988373854709\\
% 1358	0.70957286833037\\
% 1359	0.709340943680649\\
% 1360	0.709036228052158\\
% 1361	0.708978102798542\\
% 1362	0.708669522890204\\
% 1363	0.708608846586934\\
% 1364	0.708521972204542\\
% 1365	0.708470053492146\\
% 1366	0.70843881350052\\
% 1367	0.70801240165208\\
% 1368	0.70771684313955\\
% 1369	0.70694455298714\\
% 1370	0.706664371362396\\
% 1371	0.706239728053043\\
% 1372	0.705718409143553\\
% 1373	0.705570931877748\\
% 1374	0.705565290705625\\
% 1375	0.70531359033358\\
% 1376	0.705269702457601\\
% 1377	0.705219741454212\\
% 1378	0.705200996310246\\
% 1379	0.705114035042774\\
% 1380	0.704778214040972\\
% 1381	0.704358042845705\\
% 1382	0.703806049274344\\
% 1383	0.703093399268308\\
% 1384	0.703088416359472\\
% 1385	0.702391281999437\\
% 1386	0.702185419754716\\
% 1387	0.702159377187268\\
% 1388	0.701965239792657\\
% 1389	0.701754900657798\\
% 1390	0.701661772704146\\
% 1391	0.701641632274737\\
% 1392	0.701562461167049\\
% 1393	0.701471952485172\\
% 1394	0.701392699604522\\
% 1395	0.701108972821246\\
% 1396	0.700981396352794\\
% 1397	0.700363337461395\\
% 1398	0.700312460677876\\
% 1399	0.700222749881762\\
% 1400	0.700219020752765\\
% 1401	0.700068308292306\\
% 1402	0.69988219866909\\
% 1403	0.699811469949565\\
% 1404	0.699174638434464\\
% 1405	0.699136515039367\\
% 1406	0.699092831679237\\
% 1407	0.698797989657354\\
% 1408	0.69849429401649\\
% 1409	0.697921650858448\\
% 1410	0.69756761998248\\
% 1411	0.697184506211249\\
% 1412	0.697135974096492\\
% 1413	0.697040321892402\\
% 1414	0.696778932420554\\
% 1415	0.696540912501972\\
% 1416	0.696497385417426\\
% 1417	0.696200710974188\\
% 1418	0.696198133134804\\
% 1419	0.695938932871417\\
% 1420	0.695838847335976\\
% 1421	0.695825453124841\\
% 1422	0.695568969739678\\
% 1423	0.695332298915458\\
% 1424	0.695092919473144\\
% 1425	0.695022146398788\\
% 1426	0.69494805578112\\
% 1427	0.694912357920421\\
% 1428	0.694892001182957\\
% 1429	0.694373096854545\\
% 1430	0.694320412707668\\
% 1431	0.69391317488696\\
% 1432	0.693801642044124\\
% 1433	0.693681017653731\\
% 1434	0.692976844129736\\
% 1435	0.692961508586919\\
% 1436	0.692928270516234\\
% 1437	0.69280424978831\\
% 1438	0.692509723053277\\
% 1439	0.692457496349644\\
% 1440	0.69239034528387\\
% 1441	0.692375827372482\\
% 1442	0.692359469262596\\
% 1443	0.692130914620684\\
% 1444	0.692057675228946\\
% 1445	0.69203052872117\\
% 1446	0.691993140110203\\
% 1447	0.691775120080162\\
% 1448	0.691675899876164\\
% 1449	0.691597714786922\\
% 1450	0.691231483423942\\
% 1451	0.691179535540428\\
% 1452	0.690911338163522\\
% 1453	0.690855173543056\\
% 1454	0.690829241780828\\
% 1455	0.690256837316669\\
% 1456	0.689696345390314\\
% 1457	0.689350225682255\\
% 1458	0.688813163318907\\
% 1459	0.688339055499127\\
% 1460	0.688145062627731\\
% 1461	0.687832126722487\\
% 1462	0.687707844449225\\
% 1463	0.68762091560333\\
% 1464	0.687185077033312\\
% 1465	0.686932000278414\\
% 1466	0.686926634729309\\
% 1467	0.686720326721821\\
% 1468	0.686559953932713\\
% 1469	0.686218340408527\\
% 1470	0.685718594204547\\
% 1471	0.685478579696371\\
% 1472	0.685443039107546\\
% 1473	0.684945585591965\\
% 1474	0.684591797528173\\
% 1475	0.684567650193492\\
% 1476	0.68452039743932\\
% 1477	0.684207707112402\\
% 1478	0.684005625296386\\
% 1479	0.683955679515342\\
% 1480	0.683890789093428\\
% 1481	0.683001764335105\\
% 1482	0.682918131967247\\
% 1483	0.682880396129659\\
% 1484	0.682372312711294\\
% 1485	0.682236094711042\\
% 1486	0.682184626611108\\
% 1487	0.681894576146943\\
% 1488	0.681588619817751\\
% 1489	0.681473357997007\\
% 1490	0.681391997651058\\
% 1491	0.681068112974679\\
% 1492	0.680955677066645\\
% 1493	0.680901093265807\\
% 1494	0.680622051293357\\
% 1495	0.680301492668354\\
% 1496	0.679903399959823\\
% 1497	0.679782514488393\\
% 1498	0.679735380644713\\
% 1499	0.679519025965747\\
% 1500	0.679488393865278\\
% 1501	0.679389358167986\\
% 1502	0.679158836183717\\
% 1503	0.6791236681734\\
% 1504	0.67899818116416\\
% 1505	0.678330489550956\\
% 1506	0.678160608462755\\
% 1507	0.67802280150425\\
% 1508	0.677743520467954\\
% 1509	0.677636805638433\\
% 1510	0.67727808516485\\
% 1511	0.676940708766584\\
% 1512	0.676835099994272\\
% 1513	0.676567516190343\\
% 1514	0.676518230448446\\
% 1515	0.676270057894517\\
% 1516	0.676123093655776\\
% 1517	0.675937377429881\\
% 1518	0.675781621594843\\
% 1519	0.675311961041839\\
% 1520	0.6743682567032\\
% 1521	0.674248876113139\\
% 1522	0.673612449339673\\
% 1523	0.673565265110674\\
% 1524	0.673240098854622\\
% 1525	0.673198780325016\\
% 1526	0.673144062846043\\
% 1527	0.672893072689488\\
% 1528	0.672767877675706\\
% 1529	0.672654742354998\\
% 1530	0.672309095268683\\
% 1531	0.672239063484538\\
% 1532	0.672202222817257\\
% 1533	0.671788135052905\\
% 1534	0.671680180159426\\
% 1535	0.671554319414396\\
% 1536	0.671437251905943\\
% 1537	0.671409645510282\\
% 1538	0.670842304085515\\
% 1539	0.670516794178414\\
% 1540	0.670124648551989\\
% 1541	0.669396237167293\\
% 1542	0.669159603986151\\
% 1543	0.669019046347205\\
% 1544	0.668906620213016\\
% 1545	0.668884302879859\\
% 1546	0.66860066318708\\
% 1547	0.66805694473111\\
% 1548	0.667575565102848\\
% 1549	0.667470412309619\\
% 1550	0.667160007611329\\
% 1551	0.666492117302224\\
% 1552	0.666415541882851\\
% 1553	0.666273473713741\\
% 1554	0.666103830853453\\
% 1555	0.665993985950065\\
% 1556	0.665935254861753\\
% 1557	0.665667819059933\\
% 1558	0.665148173386128\\
% 1559	0.665014151764427\\
% 1560	0.664853809231219\\
% 1561	0.664827559333057\\
% 1562	0.664517359395515\\
% 1563	0.664467645913041\\
% 1564	0.664180134100687\\
% 1565	0.66399699471682\\
% 1566	0.663763164160774\\
% 1567	0.663527797478474\\
% 1568	0.663215736059818\\
% 1569	0.662972718910488\\
% 1570	0.662953485066201\\
% 1571	0.662674285983268\\
% 1572	0.66251576925091\\
% 1573	0.661991844447205\\
% 1574	0.66176551870723\\
% 1575	0.661560208937263\\
% 1576	0.661451938620404\\
% 1577	0.661386423947892\\
% 1578	0.661196840937793\\
% 1579	0.661036333719081\\
% 1580	0.660917184680144\\
% 1581	0.660824457502134\\
1582	0.660685650204177\\
% 1583	0.66039208787533\\
% 1584	0.660207207385975\\
% 1585	0.66013493382436\\
% 1586	0.660084582509484\\
% 1587	0.660005249728172\\
% 1588	0.65933219767655\\
% 1589	0.6592441538144\\
% 1590	0.659108276462619\\
% 1591	0.65870240923885\\
% 1592	0.658696515759147\\
% 1593	0.658623823433991\\
% 1594	0.658556295952003\\
% 1595	0.658545065011766\\
% 1596	0.658384391670811\\
% 1597	0.658334522273568\\
% 1598	0.657749668360611\\
% 1599	0.657585594303853\\
% 1600	0.657304677415604\\
% 1601	0.657154836028024\\
% 1602	0.656925000514563\\
% 1603	0.656875997866373\\
% 1604	0.656575311789244\\
% 1605	0.65651022089814\\
% 1606	0.656305180508864\\
% 1607	0.656244149237756\\
% 1608	0.65499251961125\\
% 1609	0.654958263773497\\
% 1610	0.654860063859752\\
% 1611	0.654574986998541\\
% 1612	0.654390953593278\\
% 1613	0.653651228067321\\
% 1614	0.653064497102709\\
% 1615	0.653055114415038\\
% 1616	0.653031819413505\\
% 1617	0.652891801238511\\
% 1618	0.652850595784856\\
% 1619	0.652322032632938\\
% 1620	0.65207134892741\\
% 1621	0.652010075924248\\
% 1622	0.651602452595781\\
% 1623	0.651498317779382\\
% 1624	0.651253610032704\\
% 1625	0.651175939586522\\
% 1626	0.651060690513696\\
% 1627	0.650407985405323\\
% 1628	0.650260273652103\\
% 1629	0.650116528012684\\
% 1630	0.650000952436462\\
% 1631	0.649943587919281\\
% 1632	0.649895335683079\\
% 1633	0.64968243557799\\
% 1634	0.649635488601672\\
% 1635	0.649402732549005\\
% 1636	0.648874867878768\\
% 1637	0.648863540716941\\
% 1638	0.648806298749962\\
% 1639	0.64861015663051\\
% 1640	0.64860497852406\\
% 1641	0.648395310353453\\
% 1642	0.648337432147749\\
% 1643	0.648319872916339\\
% 1644	0.648150800517458\\
% 1645	0.647916965809566\\
% 1646	0.647897554380866\\
% 1647	0.647858540933799\\
% 1648	0.647097557411103\\
% 1649	0.64674262966889\\
% 1650	0.646670917218196\\
% 1651	0.64648020498922\\
% 1652	0.646091934521506\\
% 1653	0.646078787738713\\
% 1654	0.645995671886089\\
% 1655	0.645742795309493\\
% 1656	0.645583301992503\\
% 1657	0.645474443373999\\
% 1658	0.64494115412729\\
% 1659	0.644655360876558\\
% 1660	0.644351434782927\\
% 1661	0.643840245408436\\
% 1662	0.643448728778393\\
% 1663	0.642981312567203\\
% 1664	0.642585636745137\\
% 1665	0.642164892934004\\
% 1666	0.642161346974558\\
% 1667	0.641684668428854\\
% 1668	0.641590636690692\\
% 1669	0.641268489976543\\
% 1670	0.641062809371081\\
% 1671	0.640698794983965\\
% 1672	0.640562238058675\\
% 1673	0.640526016078792\\
% 1674	0.640186660148541\\
% 1675	0.639931356202258\\
% 1676	0.639245217443102\\
% 1677	0.638353470213848\\
% 1678	0.638204815007624\\
% 1679	0.638146770729796\\
% 1680	0.638073854046991\\
% 1681	0.637948693541479\\
% 1682	0.637930737732166\\
% 1683	0.637877862541437\\
% 1684	0.637826699629718\\
% 1685	0.637465936817687\\
% 1686	0.636700639877826\\
% 1687	0.636273397191952\\
% 1688	0.636181217085482\\
% 1689	0.636115406343687\\
% 1690	0.636080336800201\\
% 1691	0.635931689412824\\
% 1692	0.635261060643561\\
% 1693	0.635118521523507\\
% 1694	0.63440505488746\\
% 1695	0.634348078610185\\
% 1696	0.633992008640811\\
% 1697	0.633811310740415\\
% 1698	0.633564361727095\\
% 1699	0.633255286746689\\
% 1700	0.632817937202864\\
% 1701	0.632768471913033\\
% 1702	0.632677350551199\\
% 1703	0.632656777352572\\
% 1704	0.63218193017254\\
% 1705	0.632170996613406\\
% 1706	0.632036859723386\\
% 1707	0.63196608593318\\
% 1708	0.631828747979676\\
% 1709	0.631699374771211\\
% 1710	0.631516308801908\\
% 1711	0.631450329165877\\
% 1712	0.631040703110328\\
% 1713	0.630921433335507\\
% 1714	0.630673592664908\\
% 1715	0.63033066688274\\
% 1716	0.630325301654027\\
% 1717	0.629998316814597\\
% 1718	0.629880564146992\\
% 1719	0.629632964684387\\
% 1720	0.629537775445012\\
% 1721	0.629350005820789\\
% 1722	0.629283852396543\\
% 1723	0.629183994361382\\
% 1724	0.628894502993473\\
% 1725	0.628759897542224\\
% 1726	0.628420231865282\\
% 1727	0.628256544015188\\
% 1728	0.627635881845856\\
% 1729	0.627404133009246\\
% 1730	0.627144306563281\\
% 1731	0.627138979963572\\
% 1732	0.626571692453467\\
% 1733	0.626057201759446\\
% 1734	0.626016988491886\\
% 1735	0.625868728845374\\
% 1736	0.625836238949456\\
% 1737	0.625001684995236\\
% 1738	0.624805292082537\\
% 1739	0.624696744539895\\
% 1740	0.6245952302472\\
% 1741	0.624479534288279\\
% 1742	0.623951082424117\\
% 1743	0.623845240270775\\
% 1744	0.623576748593331\\
% 1745	0.623496483488529\\
% 1746	0.62330625166644\\
% 1747	0.622940162203111\\
% 1748	0.622766403615545\\
% 1749	0.622418320374809\\
% 1750	0.622361776862458\\
% 1751	0.622229781020239\\
% 1752	0.621872930961447\\
% 1753	0.621828128948744\\
% 1754	0.621790225388864\\
% 1755	0.621745008853416\\
% 1756	0.621512442836881\\
% 1757	0.621109380034862\\
% 1758	0.620715618817934\\
% 1759	0.620445433213575\\
% 1760	0.620339746533742\\
% 1761	0.619949342632222\\
% 1762	0.619915753511749\\
% 1763	0.619910261577088\\
% 1764	0.619758389165229\\
% 1765	0.619624490981927\\
% 1766	0.619492719373637\\
% 1767	0.61928746189385\\
% 1768	0.619242194113469\\
% 1769	0.619163881777298\\
% 1770	0.618893060971708\\
% 1771	0.618834901475081\\
% 1772	0.61864018980518\\
% 1773	0.617998165618223\\
% 1774	0.617975335778868\\
% 1775	0.61763146342373\\
% 1776	0.617413757003062\\
% 1777	0.617353393958936\\
% 1778	0.617262431162379\\
% 1779	0.61702283907391\\
% 1780	0.616950246077797\\
% 1781	0.616400534445876\\
% 1782	0.61603691484247\\
% 1783	0.615843990465104\\
% 1784	0.615470677501423\\
% 1785	0.614839596169181\\
% 1786	0.614666564153433\\
% 1787	0.614406161937022\\
% 1788	0.614056863195669\\
% 1789	0.613875800213627\\
% 1790	0.613794340112611\\
% 1791	0.613747146868964\\
% 1792	0.613611063577753\\
% 1793	0.613246153931448\\
% 1794	0.612472876824436\\
% 1795	0.612351657328701\\
% 1796	0.612019221788019\\
% 1797	0.611920236330212\\
% 1798	0.611792301840336\\
% 1799	0.611779383117086\\
% 1800	0.611632403096185\\
% 1801	0.611439735952223\\
% 1802	0.611350235162055\\
% 1803	0.610766314213446\\
% 1804	0.610761504389606\\
% 1805	0.610385936085241\\
% 1806	0.610263523195945\\
% 1807	0.610006678983749\\
% 1808	0.609884492856279\\
% 1809	0.609853839292121\\
% 1810	0.608863444369919\\
% 1811	0.608743078449658\\
% 1812	0.60860083858114\\
% 1813	0.608437713328347\\
% 1814	0.608358316433787\\
% 1815	0.60818321938737\\
% 1816	0.608019671693857\\
% 1817	0.607890059777974\\
% 1818	0.607497170866319\\
% 1819	0.607144725460835\\
% 1820	0.607142353203386\\
% 1821	0.606850444678692\\
% 1822	0.606769857794548\\
% 1823	0.606625287603321\\
% 1824	0.606549593643739\\
% 1825	0.605706896624789\\
% 1826	0.605557860574972\\
% 1827	0.605503358392385\\
% 1828	0.605293102081214\\
% 1829	0.605237457581169\\
% 1830	0.60488583787941\\
% 1831	0.604861061795886\\
% 1832	0.604531848620684\\
% 1833	0.604386683686632\\
% 1834	0.603889517377641\\
% 1835	0.603886209072347\\
% 1836	0.603585302557914\\
% 1837	0.602745288935908\\
% 1838	0.602483965092347\\
% 1839	0.601803618250679\\
% 1840	0.601416499341621\\
% 1841	0.601220193109153\\
% 1842	0.600994764430527\\
% 1843	0.600989640984243\\
% 1844	0.600945541251674\\
% 1845	0.600376080341472\\
% 1846	0.600350952994906\\
% 1847	0.600262412709125\\
% 1848	0.599915192526889\\
% 1849	0.599377094059115\\
% 1850	0.59925061658753\\
% 1851	0.599234089195961\\
% 1852	0.59912796889414\\
% 1853	0.598749416266038\\
% 1854	0.598523058212174\\
% 1855	0.598353556048515\\
% 1856	0.598323633635037\\
% 1857	0.598026897650347\\
% 1858	0.597729814373443\\
% 1859	0.597544018852216\\
% 1860	0.597158535881438\\
% 1861	0.596839371872722\\
% 1862	0.596712397948262\\
% 1863	0.596625291290591\\
% 1864	0.596369032153775\\
% 1865	0.596064044571466\\
% 1866	0.59601573272348\\
% 1867	0.595236921673655\\
% 1868	0.595230885232947\\
% 1869	0.594479244382173\\
% 1870	0.594467495417532\\
% 1871	0.594310887393713\\
% 1872	0.594086826517393\\
% 1873	0.593250902352399\\
% 1874	0.593143574131933\\
% 1875	0.592372278103603\\
% 1876	0.59190657850102\\
% 1877	0.591371038747302\\
% 1878	0.591083046173156\\
% 1879	0.591063477648693\\
% 1880	0.591011360602227\\
% 1881	0.590684199960194\\
% 1882	0.59064433033687\\
% 1883	0.590043592751557\\
% 1884	0.589924442049301\\
% 1885	0.589111114832783\\
% 1886	0.5889496364042\\
% 1887	0.588746204257976\\
% 1888	0.588534990932804\\
% 1889	0.588406291369468\\
% 1890	0.58837637546817\\
% 1891	0.588307118422155\\
% 1892	0.588023125538384\\
% 1893	0.587183177533836\\
% 1894	0.587173928439945\\
% 1895	0.586916643206931\\
% 1896	0.586830884367527\\
% 1897	0.586811254294979\\
% 1898	0.586785218523884\\
% 1899	0.586603768057389\\
% 1900	0.586394348524159\\
% 1901	0.586280687884854\\
% 1902	0.585770083531635\\
% 1903	0.585319103693771\\
% 1904	0.585178859161861\\
% 1905	0.58517765158086\\
% 1906	0.585106064860018\\
% 1907	0.58482909206445\\
% 1908	0.584801376110525\\
% 1909	0.584645654088807\\
% 1910	0.584290366951163\\
% 1911	0.584288769610234\\
% 1912	0.583942848844912\\
% 1913	0.58379611231586\\
% 1914	0.583590317065352\\
% 1915	0.583191490232743\\
% 1916	0.582791011127471\\
% 1917	0.582680323713049\\
% 1918	0.582517993467058\\
% 1919	0.582442591995996\\
% 1920	0.582419127582724\\
% 1921	0.582270569746755\\
% 1922	0.581824457839355\\
% 1923	0.581793885775185\\
% 1924	0.581737982285089\\
% 1925	0.581698068414483\\
% 1926	0.581663351115061\\
% 1927	0.580894368290253\\
% 1928	0.580246392252328\\
% 1929	0.580245839286639\\
% 1930	0.579400219329939\\
% 1931	0.579314334247166\\
% 1932	0.579018554609919\\
% 1933	0.578676214093636\\
% 1934	0.578498035146522\\
% 1935	0.577776397278969\\
% 1936	0.577721660613288\\
% 1937	0.577678004058728\\
% 1938	0.577475516696777\\
% 1939	0.577329556255658\\
% 1940	0.576490908940533\\
% 1941	0.576423378588126\\
% 1942	0.576349376352117\\
% 1943	0.576297842180569\\
% 1944	0.576235348233522\\
% 1945	0.57607546931618\\
% 1946	0.575472455655962\\
% 1947	0.575448952486454\\
% 1948	0.575203782380703\\
% 1949	0.575191760641889\\
% 1950	0.575132334058318\\
% 1951	0.574997733335658\\
% 1952	0.574982393988729\\
% 1953	0.574899671745298\\
% 1954	0.574440682255023\\
% 1955	0.574212982462002\\
% 1956	0.5741629745466\\
% 1957	0.574150035031162\\
% 1958	0.57396143875661\\
% 1959	0.573840413908575\\
% 1960	0.573725068133562\\
% 1961	0.573370795503956\\
% 1962	0.572881760212188\\
% 1963	0.5728720679892\\
% 1964	0.572797439667789\\
% 1965	0.571703777080244\\
% 1966	0.570829578774217\\
% 1967	0.570571437801131\\
% 1968	0.570090384507715\\
% 1969	0.569892734060492\\
% 1970	0.569537373438714\\
% 1971	0.568672083682432\\
% 1972	0.568667801376214\\
% 1973	0.567658643180866\\
% 1974	0.567427755354305\\
% 1975	0.567183798105056\\
% 1976	0.567167449638635\\
% 1977	0.566999080167891\\
% 1978	0.566852767517337\\
% 1979	0.56606042397602\\
% 1980	0.566008974445647\\
% 1981	0.565783834581457\\
% 1982	0.565546331494841\\
% 1983	0.565514844748952\\
% 1984	0.56531734894215\\
1985	0.565296464029775\\
% 1986	0.564805098053319\\
% 1987	0.564729050668387\\
% 1988	0.5645596533867\\
% 1989	0.564547153750645\\
% 1990	0.564249961142642\\
% 1991	0.563529414738793\\
% 1992	0.563340444571022\\
% 1993	0.562963569351677\\
% 1994	0.562866660077408\\
% 1995	0.562827941805887\\
% 1996	0.562655258204546\\
% 1997	0.561875972737481\\
% 1998	0.561852827951973\\
% 1999	0.561601896973231\\
% 2000	0.561523223617554\\
% 2001	0.56121175640363\\
% 2002	0.561068359816064\\
% 2003	0.560576860749132\\
% 2004	0.560440726087036\\
% 2005	0.560343842371995\\
% 2006	0.560272683396509\\
% 2007	0.560145939580937\\
% 2008	0.559937346949471\\
% 2009	0.559703682522153\\
% 2010	0.559356886172101\\
% 2011	0.559154328968758\\
% 2012	0.559120812346139\\
% 2013	0.558790456363569\\
% 2014	0.558294708425638\\
% 2015	0.558006248899749\\
% 2016	0.557886987191882\\
% 2017	0.557705497950077\\
% 2018	0.557685207241379\\
% 2019	0.557675162754377\\
% 2020	0.557438932434098\\
% 2021	0.556986865374135\\
% 2022	0.556448703655473\\
% 2023	0.556442520500381\\
% 2024	0.55642009542705\\
% 2025	0.555877195492958\\
% 2026	0.554992124204102\\
% 2027	0.55299994730219\\
% 2028	0.552887362232971\\
% 2029	0.552885548058325\\
% 2030	0.552201541845076\\
% 2031	0.552064496983569\\
% 2032	0.551938434243434\\
% 2033	0.551831634823245\\
% 2034	0.551662516697821\\
% 2035	0.551590908531886\\
% 2036	0.551560034527499\\
% 2037	0.551407960844032\\
% 2038	0.551293639516292\\
% 2039	0.550957049435628\\
% 2040	0.550877927743903\\
% 2041	0.550250957403826\\
% 2042	0.54970173364564\\
% 2043	0.54962015997629\\
% 2044	0.549338239906755\\
% 2045	0.548377958692\\
% 2046	0.54824485882435\\
% 2047	0.54814195472194\\
% 2048	0.548081829109341\\
% 2049	0.548053828656686\\
% 2050	0.54793565773164\\
% 2051	0.547931129435144\\
% 2052	0.547851274462269\\
% 2053	0.547236693233762\\
% 2054	0.547213799061965\\
% 2055	0.547150939798165\\
% 2056	0.547114677691662\\
% 2057	0.546852638498358\\
% 2058	0.546680795293464\\
% 2059	0.546595973549298\\
% 2060	0.546578528480218\\
% 2061	0.546535089139276\\
% 2062	0.546401935199852\\
% 2063	0.546248772792616\\
% 2064	0.545606024838341\\
% 2065	0.545298144805321\\
% 2066	0.544685783877147\\
% 2067	0.544654549459226\\
% 2068	0.544532108009915\\
% 2069	0.544200931858118\\
% 2070	0.54264825024\\
% 2071	0.54247746305949\\
% 2072	0.542353238809408\\
% 2073	0.542336519199918\\
% 2074	0.542321238017659\\
% 2075	0.541904784777943\\
% 2076	0.541492849481585\\
% 2077	0.541359016734868\\
% 2078	0.540693489124354\\
% 2079	0.540344111922898\\
% 2080	0.540102381631199\\
% 2081	0.540080406866629\\
% 2082	0.540073600713984\\
% 2083	0.539959847933364\\
% 2084	0.539758211997994\\
% 2085	0.53948534845931\\
% 2086	0.539109391604847\\
% 2087	0.539108692446353\\
% 2088	0.538439683278244\\
% 2089	0.538262603181037\\
% 2090	0.537922052613767\\
% 2091	0.537501463649271\\
% 2092	0.536843692623821\\
% 2093	0.536795356205316\\
% 2094	0.536448999327565\\
% 2095	0.536424741405532\\
% 2096	0.536196877286587\\
% 2097	0.536061004025092\\
% 2098	0.535592721046986\\
% 2099	0.535550735990513\\
% 2100	0.535499060703048\\
% 2101	0.535209086854991\\
% 2102	0.535113406272676\\
% 2103	0.534708282012197\\
% 2104	0.534578136549615\\
% 2105	0.534460448079653\\
% 2106	0.534097517526062\\
% 2107	0.533950171517991\\
% 2108	0.533700937314664\\
% 2109	0.533695425732691\\
% 2110	0.533561144726953\\
% 2111	0.533470359658806\\
% 2112	0.533170705374918\\
% 2113	0.532932090224467\\
% 2114	0.532665202978271\\
% 2115	0.531837920679788\\
% 2116	0.531822353518556\\
% 2117	0.531758354918539\\
% 2118	0.531659923328702\\
% 2119	0.530176333913436\\
% 2120	0.530034999248029\\
% 2121	0.529951776539542\\
% 2122	0.529683025100835\\
% 2123	0.529600034339422\\
% 2124	0.529480128286456\\
% 2125	0.528510689785229\\
% 2126	0.528396054906064\\
% 2127	0.528193185861261\\
% 2128	0.527965197257029\\
% 2129	0.527654126135002\\
% 2130	0.527602623830672\\
% 2131	0.527252548937884\\
% 2132	0.527104630037484\\
% 2133	0.526992279199741\\
% 2134	0.526878937468522\\
% 2135	0.526255719057391\\
% 2136	0.525804704833444\\
% 2137	0.52571422800511\\
% 2138	0.525707735192997\\
% 2139	0.525668172658846\\
% 2140	0.525418552462856\\
% 2141	0.525316821041173\\
% 2142	0.525159652012521\\
% 2143	0.525075781400757\\
% 2144	0.525034520557719\\
% 2145	0.524814129672989\\
% 2146	0.524350984405894\\
% 2147	0.52349825438518\\
% 2148	0.523458154903\\
% 2149	0.523343353691188\\
% 2150	0.523324956110709\\
% 2151	0.523046554719562\\
% 2152	0.52303676558934\\
% 2153	0.522949519256659\\
% 2154	0.522948881168854\\
% 2155	0.522670500279493\\
% 2156	0.521501401099031\\
% 2157	0.521501014243237\\
% 2158	0.521344926894954\\
% 2159	0.520777263875351\\
% 2160	0.520761234713605\\
% 2161	0.52065677533057\\
% 2162	0.52026664537821\\
% 2163	0.519598333762239\\
% 2164	0.519114230145486\\
% 2165	0.518914520123708\\
% 2166	0.518341559861408\\
% 2167	0.518157633474218\\
% 2168	0.517578393840932\\
% 2169	0.517345347971568\\
% 2170	0.517344866450267\\
% 2171	0.517272958128401\\
% 2172	0.517229880083303\\
% 2173	0.517174485101667\\
% 2174	0.516557505127369\\
% 2175	0.516236781042621\\
% 2176	0.515984654917189\\
% 2177	0.515878004825172\\
% 2178	0.515387235671452\\
% 2179	0.51479503946956\\
% 2180	0.514752718936239\\
% 2181	0.514328751057593\\
% 2182	0.514101752705189\\
% 2183	0.514066775955777\\
% 2184	0.513602901958567\\
% 2185	0.513379097628948\\
% 2186	0.513352771117406\\
% 2187	0.51299599605658\\
% 2188	0.512850200527689\\
% 2189	0.512707794048333\\
% 2190	0.511908687759008\\
% 2191	0.51139142766101\\
% 2192	0.511263865593452\\
% 2193	0.511151310617908\\
% 2194	0.509949363106054\\
% 2195	0.50948759451062\\
% 2196	0.509349165307079\\
% 2197	0.509251424094513\\
% 2198	0.50913406996754\\
% 2199	0.508734494600571\\
% 2200	0.508685592857837\\
% 2201	0.508390664720097\\
% 2202	0.508364185561565\\
% 2203	0.508244551265404\\
% 2204	0.508227824118365\\
% 2205	0.508161315845514\\
% 2206	0.507959043967262\\
% 2207	0.507899218230814\\
% 2208	0.50632843744467\\
% 2209	0.50606149797607\\
% 2210	0.505992674983839\\
% 2211	0.505260051603631\\
% 2212	0.505250585439461\\
% 2213	0.505224838315019\\
% 2214	0.505188213665798\\
% 2215	0.504859647021188\\
% 2216	0.503650366403107\\
% 2217	0.503317025461676\\
% 2218	0.502761594235151\\
% 2219	0.502732136029982\\
% 2220	0.502712904071204\\
% 2221	0.50268701835824\\
% 2222	0.502517800724288\\
% 2223	0.502476734202839\\
% 2224	0.502305071563008\\
% 2225	0.502096073697092\\
% 2226	0.501975006508869\\
% 2227	0.501883171310348\\
% 2228	0.501378932207033\\
% 2229	0.501281382452994\\
% 2230	0.500971309762203\\
% 2231	0.500879434186767\\
% 2232	0.500849910703268\\
% 2233	0.500834879585288\\
% 2234	0.500802689553728\\
% 2235	0.500565860900183\\
% 2236	0.500548721233409\\
% 2237	0.500486140078079\\
% 2238	0.500307058401991\\
% 2239	0.500045419762058\\
% 2240	0.500039930182922\\
% 2241	0.499673940983381\\
% 2242	0.499566447437394\\
% 2243	0.499297904461709\\
% 2244	0.498822659968643\\
% 2245	0.498530911998437\\
% 2246	0.498309580021102\\
% 2247	0.497855498660418\\
% 2248	0.497494796109157\\
% 2249	0.497402019508142\\
% 2250	0.49715434734096\\
% 2251	0.496817976486325\\
% 2252	0.496571355079251\\
% 2253	0.496523348014057\\
% 2254	0.496419295234867\\
% 2255	0.496418265187749\\
% 2256	0.496258717517896\\
% 2257	0.49625552150821\\
% 2258	0.495466324351542\\
% 2259	0.495436792542405\\
% 2260	0.49522231541918\\
% 2261	0.493093650603954\\
% 2262	0.493067731315321\\
% 2263	0.492285803154194\\
% 2264	0.492105588812468\\
% 2265	0.491778502901777\\
% 2266	0.49173766885452\\
% 2267	0.491552036657142\\
% 2268	0.491475687022473\\
% 2269	0.491246004429748\\
% 2270	0.491060258910168\\
% 2271	0.491055108900198\\
% 2272	0.491021740780683\\
% 2273	0.491003739372954\\
% 2274	0.490856311568954\\
% 2275	0.490513100428418\\
% 2276	0.490319047588278\\
% 2277	0.489703023642003\\
% 2278	0.489443308287085\\
% 2279	0.488071588803823\\
% 2280	0.487392412402536\\
% 2281	0.487348897608881\\
% 2282	0.487214223353125\\
% 2283	0.487192138775298\\
% 2284	0.48685412999153\\
% 2285	0.486853774998552\\
% 2286	0.486758050144888\\
% 2287	0.486621988976446\\
% 2288	0.486303125253016\\
% 2289	0.486176979183751\\
% 2290	0.485920837231004\\
% 2291	0.485905146050301\\
% 2292	0.485752908464862\\
% 2293	0.48572831770315\\
% 2294	0.485619912073575\\
% 2295	0.485315206552813\\
% 2296	0.484975863825451\\
% 2297	0.484768299435695\\
% 2298	0.484345511026361\\
% 2299	0.484014958338831\\
% 2300	0.483927171039559\\
% 2301	0.483872077325244\\
% 2302	0.48376155082181\\
% 2303	0.483311408003182\\
% 2304	0.482868334719745\\
% 2305	0.482843352340465\\
% 2306	0.482727357023227\\
% 2307	0.482383204158454\\
% 2308	0.482106985031703\\
% 2309	0.4820974185462\\
% 2310	0.48165818204339\\
% 2311	0.48123994435797\\
% 2312	0.479971095672583\\
% 2313	0.479677850610328\\
% 2314	0.479668997342311\\
% 2315	0.479526503710015\\
% 2316	0.478356189399798\\
% 2317	0.478355793747105\\
% 2318	0.478215313822295\\
% 2319	0.477934005442029\\
% 2320	0.477799607388889\\
% 2321	0.477138450298356\\
% 2322	0.476983675522229\\
% 2323	0.476829552373289\\
% 2324	0.476215220138059\\
% 2325	0.475455455485178\\
% 2326	0.475147995055637\\
% 2327	0.474864624789204\\
% 2328	0.473787258617555\\
% 2329	0.473597708562107\\
% 2330	0.473484241953084\\
% 2331	0.473454253702091\\
% 2332	0.473442314968191\\
% 2333	0.473438173318194\\
% 2334	0.473241554526983\\
% 2335	0.472705610821195\\
% 2336	0.472572875052993\\
% 2337	0.472494562747422\\
% 2338	0.472419047388889\\
% 2339	0.472415069713881\\
% 2340	0.471744235126048\\
% 2341	0.471491471351488\\
% 2342	0.471447913777011\\
% 2343	0.471434720312843\\
% 2344	0.470760044028841\\
% 2345	0.470730502782588\\
% 2346	0.470697808433989\\
% 2347	0.469635472041653\\
% 2348	0.467125803697483\\
% 2349	0.466746321600491\\
% 2350	0.466570670205216\\
% 2351	0.466532854437782\\
% 2352	0.466285210933389\\
% 2353	0.466142600147368\\
% 2354	0.466121559139507\\
% 2355	0.465403332059641\\
% 2356	0.465035369286106\\
% 2357	0.464993656268272\\
% 2358	0.464783723695156\\
% 2359	0.464783111316314\\
% 2360	0.464615487442465\\
% 2361	0.464065621926\\
% 2362	0.463523890591594\\
% 2363	0.463368276926849\\
% 2364	0.462857351562904\\
% 2365	0.462585782652548\\
% 2366	0.461411226922591\\
% 2367	0.460999643769249\\
% 2368	0.460980590263784\\
% 2369	0.460445027012782\\
% 2370	0.460328246851188\\
% 2371	0.460192157712793\\
% 2372	0.45974690138961\\
% 2373	0.459746813332269\\
% 2374	0.459396063064009\\
% 2375	0.458492856253279\\
% 2376	0.458383963808219\\
% 2377	0.458381182791629\\
% 2378	0.457274158878021\\
% 2379	0.457272787182389\\
% 2380	0.457265299273618\\
% 2381	0.456649379861601\\
% 2382	0.456573593699898\\
% 2383	0.456518451773439\\
% 2384	0.456506868800108\\
% 2385	0.456378535040349\\
% 2386	0.456262997134356\\
% 2387	0.455812445484945\\
% 2388	0.45570998248595\\
% 2389	0.455552506004728\\
% 2390	0.455366118729516\\
% 2391	0.454953976533734\\
% 2392	0.454947692676585\\
% 2393	0.454107809239921\\
% 2394	0.454065683887488\\
% 2395	0.45405015925067\\
% 2396	0.454011454490861\\
% 2397	0.45350102441588\\
% 2398	0.453476600938992\\
% 2399	0.45312429020501\\
% 2400	0.453049739881317\\
% 2401	0.453021602973781\\
% 2402	0.452818561852829\\
% 2403	0.452620128638297\\
% 2404	0.452534275289862\\
% 2405	0.452404419488148\\
% 2406	0.45231351304005\\
% 2407	0.452147868986065\\
% 2408	0.452050986515318\\
% 2409	0.452015439041915\\
% 2410	0.451275572444385\\
% 2411	0.450695787031714\\
% 2412	0.450682053716686\\
% 2413	0.450492444320401\\
% 2414	0.450342715266512\\
% 2415	0.450025096548006\\
% 2416	0.449238645096728\\
% 2417	0.449196920828513\\
% 2418	0.449133940497722\\
% 2419	0.449112752677865\\
% 2420	0.44848500964617\\
% 2421	0.448308807654505\\
% 2422	0.447887316603041\\
% 2423	0.447336936068365\\
% 2424	0.447210429745835\\
% 2425	0.447189099842763\\
% 2426	0.447010523753395\\
% 2427	0.446879467235925\\
% 2428	0.446772734476952\\
% 2429	0.446607122001375\\
% 2430	0.446118309022446\\
% 2431	0.445851930220102\\
% 2432	0.445758505306105\\
% 2433	0.444624629116305\\
% 2434	0.444612407542446\\
% 2435	0.444046347214196\\
% 2436	0.443668211196954\\
% 2437	0.443659281672227\\
% 2438	0.443457311775987\\
% 2439	0.442839709470498\\
% 2440	0.442662257298953\\
% 2441	0.44265929009506\\
% 2442	0.442162036948333\\
% 2443	0.442158714539936\\
% 2444	0.441934234706338\\
% 2445	0.441929072354116\\
% 2446	0.441629541789907\\
% 2447	0.440599745498726\\
% 2448	0.440358911938822\\
% 2449	0.440357562419567\\
% 2450	0.440306231229734\\
% 2451	0.438735709421786\\
% 2452	0.438735472626808\\
% 2453	0.43842796518041\\
% 2454	0.437566854162599\\
% 2455	0.437543272141683\\
% 2456	0.435690347953994\\
% 2457	0.435690329670136\\
% 2458	0.435526068493831\\
% 2459	0.435194663953687\\
% 2460	0.434772991067798\\
% 2461	0.434768826839356\\
% 2462	0.434696474609931\\
% 2463	0.434481949934701\\
% 2464	0.434209209980203\\
% 2465	0.43401275841932\\
% 2466	0.43269741675935\\
% 2467	0.432372702721072\\
% 2468	0.432224386069178\\
% 2469	0.431432441405366\\
% 2470	0.431098205336431\\
% 2471	0.431095116087608\\
% 2472	0.430698943538169\\
% 2473	0.429745622908209\\
% 2474	0.429338061358611\\
% 2475	0.429336775774746\\
% 2476	0.429000015134754\\
% 2477	0.428408867855032\\
% 2478	0.427949477500542\\
% 2479	0.427705495440513\\
% 2480	0.427564898829085\\
% 2481	0.427433414650609\\
% 2482	0.427206302427175\\
% 2483	0.427204876411304\\
% 2484	0.426738782001259\\
% 2485	0.426163814170489\\
% 2486	0.425633814208526\\
% 2487	0.42545114983232\\
% 2488	0.425444338786807\\
% 2489	0.425357174138042\\
% 2490	0.425017841568494\\
% 2491	0.422947788328531\\
% 2492	0.42254148160384\\
% 2493	0.422134615659093\\
% 2494	0.422130962476596\\
% 2495	0.421821970024961\\
% 2496	0.421674074404122\\
% 2497	0.421069773765235\\
% 2498	0.420401930030503\\
% 2499	0.419598779037537\\
% 2500	0.419527671118969\\
% 2501	0.419527650063066\\
% 2502	0.41934152702137\\
% 2503	0.419253217000029\\
% 2504	0.419184028846744\\
% 2505	0.419040070280706\\
% 2506	0.41777001854284\\
% 2507	0.417629850315057\\
% 2508	0.417629678147582\\
% 2509	0.417532550240142\\
% 2510	0.417029270139214\\
% 2511	0.416866727047233\\
% 2512	0.415870708717587\\
% 2513	0.415853976653634\\
% 2514	0.415841815420122\\
% 2515	0.415473745033193\\
% 2516	0.41545428146927\\
% 2517	0.415049333920941\\
% 2518	0.414848361990459\\
% 2519	0.414847145284505\\
% 2520	0.414680640634674\\
% 2521	0.41372494634821\\
% 2522	0.413384049945003\\
% 2523	0.413344176994234\\
% 2524	0.412055235876335\\
% 2525	0.411320075264278\\
% 2526	0.411265602918857\\
% 2527	0.411256948892545\\
% 2528	0.410988209167591\\
% 2529	0.409729232534449\\
% 2530	0.409676410834484\\
% 2531	0.409290242328496\\
% 2532	0.409290207481869\\
% 2533	0.408523184241606\\
% 2534	0.408520633103685\\
% 2535	0.406732839301581\\
% 2536	0.406728699945981\\
% 2537	0.406409173559335\\
% 2538	0.406290258709138\\
% 2539	0.406171015677884\\
% 2540	0.405282668970155\\
% 2541	0.405134253293296\\
% 2542	0.404903692821562\\
% 2543	0.404900428441036\\
% 2544	0.403729588781741\\
% 2545	0.403321877659102\\
% 2546	0.402164275292321\\
% 2547	0.401828953846028\\
% 2548	0.401578356865376\\
% 2549	0.401569565348389\\
% 2550	0.401143376479787\\
% 2551	0.401142908476301\\
2552	0.400979229841649\\
% 2553	0.400165434233329\\
% 2554	0.399301993547845\\
% 2555	0.399296072031265\\
% 2556	0.399030256811169\\
% 2557	0.399025049452448\\
% 2558	0.39837303845526\\
% 2559	0.397848858267445\\
% 2560	0.397673965347244\\
% 2561	0.397654799503572\\
% 2562	0.397577215500462\\
% 2563	0.397576333921357\\
% 2564	0.397381002727218\\
% 2565	0.396779582496888\\
% 2566	0.396608955748321\\
% 2567	0.396473381255409\\
% 2568	0.39533598319617\\
% 2569	0.395187579208148\\
% 2570	0.395184932988861\\
% 2571	0.394216223656313\\
% 2572	0.394199405042359\\
% 2573	0.393739106294437\\
% 2574	0.392898916128466\\
% 2575	0.392562481316874\\
% 2576	0.391961178620287\\
% 2577	0.39186677030429\\
% 2578	0.391866595437929\\
% 2579	0.390578076553655\\
% 2580	0.390321206712869\\
% 2581	0.39017809980634\\
% 2582	0.390169773184789\\
% 2583	0.389776406050368\\
% 2584	0.389548513974907\\
% 2585	0.389543428513858\\
% 2586	0.388886222358382\\
% 2587	0.388886220253565\\
% 2588	0.38778990077412\\
% 2589	0.387776200600019\\
% 2590	0.387775327019186\\
% 2591	0.387421211157029\\
% 2592	0.38734533021974\\
% 2593	0.387210415103116\\
% 2594	0.386247947969761\\
% 2595	0.385899625855449\\
% 2596	0.385725386759594\\
% 2597	0.385587892707887\\
% 2598	0.385587734753721\\
% 2599	0.385024592890357\\
% 2600	0.384881821550016\\
% 2601	0.384228592843844\\
% 2602	0.383939191434204\\
% 2603	0.383862220806745\\
% 2604	0.383278749019336\\
% 2605	0.383272673169165\\
% 2606	0.383052782018919\\
% 2607	0.381866624534228\\
% 2608	0.381771557474461\\
% 2609	0.380771648102226\\
% 2610	0.380205342504275\\
% 2611	0.379582059276434\\
% 2612	0.379582059151563\\
% 2613	0.379545677922247\\
% 2614	0.379464509477018\\
% 2615	0.378666219533033\\
% 2616	0.378665422763503\\
% 2617	0.378449980207529\\
% 2618	0.378381827815944\\
% 2619	0.378174218060974\\
% 2620	0.377586586939364\\
% 2621	0.377584998355309\\
% 2622	0.377321725786283\\
% 2623	0.376150781956051\\
% 2624	0.376139033478852\\
% 2625	0.375945399995992\\
% 2626	0.375659104069996\\
% 2627	0.375004625082454\\
% 2628	0.375004623527885\\
% 2629	0.374526536063912\\
% 2630	0.374314739017116\\
% 2631	0.374312037620936\\
% 2632	0.373900338098435\\
% 2633	0.373736812555822\\
% 2634	0.371224200561739\\
% 2635	0.371214086995278\\
% 2636	0.370856151245064\\
% 2637	0.370298946830449\\
% 2638	0.370141709199191\\
% 2639	0.36915796828068\\
% 2640	0.369137190785464\\
% 2641	0.36869637198611\\
% 2642	0.368085600109328\\
% 2643	0.367126104810015\\
% 2644	0.366793948397701\\
% 2645	0.366661002185396\\
% 2646	0.36658729876615\\
% 2647	0.366156029062322\\
% 2648	0.365835404815911\\
% 2649	0.365710126904657\\
% 2650	0.365143262550866\\
% 2651	0.365141337385098\\
% 2652	0.364138657256063\\
% 2653	0.363898866604986\\
% 2654	0.362586657601267\\
% 2655	0.362247632483607\\
% 2656	0.362247632404298\\
% 2657	0.360508888914753\\
% 2658	0.360425350183105\\
% 2659	0.360038039178972\\
% 2660	0.359754193915226\\
% 2661	0.359754130762539\\
% 2662	0.359264046420775\\
% 2663	0.359155712486704\\
% 2664	0.358822658365483\\
% 2665	0.358534398615761\\
% 2666	0.358082319008018\\
% 2667	0.357926168920685\\
% 2668	0.357872246618357\\
% 2669	0.357609428837577\\
% 2670	0.357571609618391\\
% 2671	0.357242561693215\\
% 2672	0.357242316686047\\
% 2673	0.357119491420436\\
% 2674	0.35642178967262\\
% 2675	0.356421787933121\\
% 2676	0.356046488317194\\
% 2677	0.355750743454389\\
% 2678	0.355719844880832\\
% 2679	0.355375620429001\\
% 2680	0.35420236444287\\
% 2681	0.35406927172195\\
% 2682	0.354069271711212\\
% 2683	0.353415324458985\\
% 2684	0.353413464592636\\
% 2685	0.353258534475339\\
% 2686	0.352774630177337\\
% 2687	0.352774630177016\\
% 2688	0.35209889535669\\
% 2689	0.352094178387305\\
% 2690	0.351432562795801\\
% 2691	0.351047542888179\\
% 2692	0.350221297368935\\
% 2693	0.350220574882579\\
% 2694	0.350060544571563\\
% 2695	0.350045252326914\\
% 2696	0.350041418259561\\
% 2697	0.350041418256657\\
% 2698	0.349779932172862\\
% 2699	0.348227641318582\\
% 2700	0.348150241780594\\
% 2701	0.3476603149466\\
% 2702	0.347342514224494\\
% 2703	0.345684348697079\\
% 2704	0.345683194424938\\
% 2705	0.344947906814233\\
% 2706	0.344947904892796\\
% 2707	0.344370525222395\\
% 2708	0.343318694141581\\
% 2709	0.343310539587624\\
% 2710	0.343068563349907\\
% 2711	0.342980773801375\\
% 2712	0.342786465484725\\
% 2713	0.342502643717094\\
% 2714	0.342502643624802\\
% 2715	0.342323044117752\\
% 2716	0.341674347533975\\
% 2717	0.341674347532906\\
% 2718	0.340793847667549\\
% 2719	0.340451337228352\\
% 2720	0.340390545464369\\
% 2721	0.340382329254887\\
% 2722	0.338613340766862\\
% 2723	0.338605011288058\\
% 2724	0.33813555662581\\
% 2725	0.33813555662581\\
% 2726	0.337583819811417\\
% 2727	0.337583621408417\\
% 2728	0.33707388571238\\
% 2729	0.336194164433751\\
% 2730	0.336194164433751\\
% 2731	0.334358985537693\\
% 2732	0.334101542380931\\
% 2733	0.333955396611483\\
% 2734	0.333654037805983\\
% 2735	0.33325481379583\\
% 2736	0.333139264469665\\
% 2737	0.331065963651444\\
% 2738	0.331020872411399\\
% 2739	0.331020867059078\\
% 2740	0.33099707771129\\
% 2741	0.330922394493705\\
% 2742	0.329210930110972\\
% 2743	0.329210870737872\\
% 2744	0.328320739186104\\
% 2745	0.328320739185775\\
% 2746	0.328087633097963\\
% 2747	0.327811688801283\\
% 2748	0.327811688800356\\
% 2749	0.326442581589048\\
% 2750	0.326331474819628\\
% 2751	0.326331194153343\\
% 2752	0.325972170169443\\
% 2753	0.325957019135912\\
% 2754	0.324066412038804\\
% 2755	0.323634908634554\\
% 2756	0.323634908634552\\
% 2757	0.323387470894585\\
% 2758	0.323387363896608\\
% 2759	0.321154519700866\\
% 2760	0.321134600767548\\
% 2761	0.320950345355087\\
% 2762	0.32075571529897\\
% 2763	0.320446045954642\\
% 2764	0.320027694425737\\
% 2765	0.320014091100932\\
% 2766	0.319864333166177\\
% 2767	0.319208573135039\\
% 2768	0.318855833691758\\
% 2769	0.318850951089425\\
% 2770	0.318121303844327\\
% 2771	0.3172730712225\\
% 2772	0.316546612727692\\
% 2773	0.316545382190384\\
% 2774	0.315507689039368\\
% 2775	0.31505367348646\\
% 2776	0.315044440752931\\
% 2777	0.314165520294352\\
% 2778	0.314112363710836\\
% 2779	0.313473807515924\\
% 2780	0.313473085000634\\
% 2781	0.312925305122438\\
% 2782	0.312696128000816\\
% 2783	0.312696121308982\\
% 2784	0.312403337226555\\
% 2785	0.311814091370425\\
% 2786	0.311793916402324\\
% 2787	0.311046809446269\\
% 2788	0.309762433784838\\
% 2789	0.309762200411793\\
% 2790	0.30918098121895\\
% 2791	0.30918098121889\\
% 2792	0.309176877990461\\
% 2793	0.309170195586335\\
% 2794	0.309099784189554\\
% 2795	0.308176721210599\\
% 2796	0.307404618131237\\
% 2797	0.307404617885566\\
% 2798	0.307373962690426\\
% 2799	0.307283332585137\\
% 2800	0.307109306598989\\
% 2801	0.307019562456403\\
% 2802	0.307016618589867\\
% 2803	0.305641929963778\\
% 2804	0.305430188831291\\
% 2805	0.30543018665196\\
% 2806	0.304942211038505\\
% 2807	0.304642267392844\\
% 2808	0.304302912427767\\
% 2809	0.304211485619783\\
% 2810	0.304210402507847\\
% 2811	0.303703919202958\\
% 2812	0.303325037141366\\
% 2813	0.303203520950793\\
% 2814	0.303170831259271\\
% 2815	0.303163063090051\\
% 2816	0.302148280880279\\
% 2817	0.30214786602254\\
% 2818	0.301902202604094\\
% 2819	0.300043402305222\\
% 2820	0.299912328022261\\
% 2821	0.298955888006383\\
% 2822	0.298642788354324\\
% 2823	0.298502990479753\\
% 2824	0.298502990386718\\
% 2825	0.298030567816307\\
% 2826	0.297490729216505\\
% 2827	0.297490727932431\\
% 2828	0.297344089435062\\
% 2829	0.297301826549592\\
% 2830	0.296538375592006\\
% 2831	0.296060266734529\\
% 2832	0.295464425484299\\
% 2833	0.29480692225307\\
% 2834	0.294806922251752\\
% 2835	0.294448857689396\\
% 2836	0.294432644845912\\
% 2837	0.294418123882478\\
% 2838	0.293362086239544\\
% 2839	0.293077827210193\\
% 2840	0.293077823370115\\
% 2841	0.291840498124687\\
% 2842	0.289593476904046\\
% 2843	0.289593466200782\\
% 2844	0.289397638403486\\
% 2845	0.289397583604776\\
% 2846	0.288051345072908\\
% 2847	0.288051007006231\\
% 2848	0.287920252894107\\
% 2849	0.287905720512363\\
% 2850	0.287289466339526\\
% 2851	0.286596782637678\\
% 2852	0.286513809277313\\
% 2853	0.286513778124859\\
% 2854	0.286147064422107\\
% 2855	0.286147064416028\\
% 2856	0.285734034573915\\
% 2857	0.285731835044113\\
% 2858	0.283323716018687\\
% 2859	0.283323715964499\\
% 2860	0.283262781241673\\
% 2861	0.283262772355425\\
% 2862	0.283035994388276\\
% 2863	0.281930427713115\\
% 2864	0.281922601182528\\
% 2865	0.281825537316178\\
% 2866	0.281210832740457\\
% 2867	0.280603126841097\\
% 2868	0.280603126614084\\
% 2869	0.280291711214344\\
% 2870	0.280006915769795\\
% 2871	0.27886207427374\\
% 2872	0.278733246074778\\
% 2873	0.278727994415126\\
% 2874	0.278462350629306\\
% 2875	0.277462089832078\\
% 2876	0.277183240748807\\
% 2877	0.275951983289164\\
% 2878	0.275757568435073\\
% 2879	0.275757527697461\\
% 2880	0.275741731468413\\
% 2881	0.275436295647575\\
% 2882	0.274778991646812\\
% 2883	0.274778991624663\\
% 2884	0.274685944493648\\
% 2885	0.274541988409296\\
% 2886	0.274541987909987\\
% 2887	0.274094854070901\\
% 2888	0.274094854054826\\
% 2889	0.273244179028086\\
% 2890	0.272837853735212\\
% 2891	0.272532202022304\\
% 2892	0.272518965827076\\
% 2893	0.271675867654107\\
% 2894	0.271675810623114\\
% 2895	0.27151579585973\\
% 2896	0.271514647791319\\
% 2897	0.271156494372934\\
% 2898	0.271156494372858\\
% 2899	0.270808804763622\\
% 2900	0.270143351328014\\
% 2901	0.270143351327995\\
% 2902	0.269275952826703\\
% 2903	0.269275815169554\\
% 2904	0.26827229175912\\
% 2905	0.26827229045577\\
% 2906	0.26784776847023\\
% 2907	0.267847768470222\\
% 2908	0.267834877772434\\
% 2909	0.267834695678773\\
% 2910	0.266590070478518\\
% 2911	0.265835562740905\\
% 2912	0.264509225905769\\
% 2913	0.264343388011152\\
% 2914	0.264342444013834\\
% 2915	0.264283480152534\\
% 2916	0.264092890740346\\
% 2917	0.264086032148784\\
% 2918	0.26373179561823\\
% 2919	0.263670961481922\\
% 2920	0.26367096147029\\
% 2921	0.263199211364558\\
% 2922	0.262496143698635\\
% 2923	0.262495988064065\\
% 2924	0.261286794605819\\
% 2925	0.261286673849474\\
% 2926	0.260222989722854\\
% 2927	0.260042063989951\\
% 2928	0.26004206398995\\
% 2929	0.25976701702325\\
% 2930	0.259485034816555\\
% 2931	0.259484849121541\\
% 2932	0.258405060160269\\
% 2933	0.258364801198079\\
% 2934	0.258364779976227\\
% 2935	0.257434332491407\\
% 2936	0.257434332491407\\
% 2937	0.25687351213907\\
% 2938	0.256870116500425\\
% 2939	0.255009387817524\\
% 2940	0.254509339239826\\
% 2941	0.254509332764159\\
% 2942	0.253841238586033\\
% 2943	0.252844382560928\\
% 2944	0.252761309267992\\
% 2945	0.252761167888477\\
% 2946	0.250761258639975\\
% 2947	0.250229707709466\\
% 2948	0.250204994026192\\
% 2949	0.248474301425517\\
% 2950	0.2484743014255\\
% 2951	0.248106927393742\\
% 2952	0.246703694263368\\
% 2953	0.246702843643553\\
% 2954	0.246613520641198\\
% 2955	0.245992158255631\\
% 2956	0.244662359507274\\
% 2957	0.244661626422548\\
% 2958	0.2440416421604\\
% 2959	0.243891917216542\\
% 2960	0.243704656101524\\
% 2961	0.243500852158376\\
% 2962	0.242603417339848\\
% 2963	0.242603409310428\\
% 2964	0.241474708002961\\
% 2965	0.241474706841089\\
% 2966	0.240538093262535\\
% 2967	0.240421700895918\\
% 2968	0.240421700884422\\
% 2969	0.240317151539744\\
% 2970	0.238310858318686\\
% 2971	0.237687486527394\\
% 2972	0.237687486527372\\
% 2973	0.236556395823927\\
% 2974	0.236550657233597\\
% 2975	0.23507653448346\\
% 2976	0.235076534483459\\
% 2977	0.234310995026104\\
% 2978	0.234310774876721\\
% 2979	0.234214767678646\\
% 2980	0.233385050717419\\
% 2981	0.233385050717418\\
% 2982	0.233357282567223\\
% 2983	0.233072859550464\\
% 2984	0.2329351799516\\
% 2985	0.232935178020922\\
% 2986	0.231689713545765\\
% 2987	0.231689713155966\\
% 2988	0.230705046742022\\
% 2989	0.22911948144\\
% 2990	0.229108022068007\\
% 2991	0.228258663234767\\
% 2992	0.22750618693829\\
% 2993	0.227503326745035\\
% 2994	0.227503326745035\\
% 2995	0.227488773558096\\
% 2996	0.227262379533128\\
% 2997	0.227165110267893\\
% 2998	0.226572245346537\\
% 2999	0.226572239468103\\
% 3000	0.226197158823917\\
% 3001	0.225982018531786\\
% 3002	0.225981967329307\\
% 3003	0.225573394816334\\
% 3004	0.223713183800619\\
% 3005	0.223249248475659\\
% 3006	0.222919541453267\\
% 3007	0.222778955144073\\
% 3008	0.222773147177322\\
% 3009	0.221825702350325\\
% 3010	0.219740105475577\\
% 3011	0.218969181577454\\
% 3012	0.218969181577454\\
% 3013	0.218641986138546\\
% 3014	0.218641986138545\\
% 3015	0.21850135362743\\
% 3016	0.218501353388443\\
% 3017	0.218112301583628\\
% 3018	0.216900104429454\\
% 3019	0.216900104429454\\
% 3020	0.216719763562483\\
% 3021	0.216719293540683\\
% 3022	0.216445464973718\\
% 3023	0.215057910204791\\
% 3024	0.213997637886749\\
% 3025	0.213997637873556\\
% 3026	0.211988093589745\\
% 3027	0.2095065754151\\
% 3028	0.209394412026\\
% 3029	0.208851037357403\\
% 3030	0.208851037357403\\
% 3031	0.208020405389532\\
% 3032	0.208020405389532\\
% 3033	0.206785166611941\\
% 3034	0.205822618394635\\
% 3035	0.205822618394616\\
% 3036	0.205361967705411\\
% 3037	0.205323503711046\\
% 3038	0.205323503687703\\
% 3039	0.205145141775014\\
% 3040	0.201678745253567\\
% 3041	0.199998974457752\\
3042	0.199376845815878\\
% 3043	0.199353488218812\\
% 3044	0.198016238415374\\
% 3045	0.198016238412236\\
% 3046	0.196658181846514\\
% 3047	0.196658181795812\\
% 3048	0.196349365748014\\
% 3049	0.196349365748014\\
% 3050	0.196103372680451\\
% 3051	0.196102363687739\\
% 3052	0.195607339513738\\
% 3053	0.194190015297136\\
% 3054	0.194190014351556\\
% 3055	0.193194421859147\\
% 3056	0.192539372605129\\
% 3057	0.192160713372423\\
% 3058	0.192160713372423\\
% 3059	0.192151885095976\\
% 3060	0.192151874969075\\
% 3061	0.192094387533841\\
% 3062	0.192094381599926\\
% 3063	0.191131047010363\\
% 3064	0.191131046577767\\
% 3065	0.190635362297139\\
% 3066	0.190635362297139\\
% 3067	0.190397716808418\\
% 3068	0.189481562991629\\
% 3069	0.189325997941726\\
% 3070	0.189325997874709\\
% 3071	0.187190059193482\\
% 3072	0.18718613141856\\
% 3073	0.186939119760643\\
% 3074	0.186939119760642\\
% 3075	0.186773580688116\\
% 3076	0.186773580688116\\
% 3077	0.186256481389323\\
% 3078	0.185554379538307\\
% 3079	0.183805350684076\\
% 3080	0.18343865457342\\
% 3081	0.18194515366633\\
% 3082	0.181945071238977\\
% 3083	0.181821021998303\\
% 3084	0.181820846510787\\
% 3085	0.181678067743823\\
% 3086	0.180835275654974\\
% 3087	0.180468282081272\\
% 3088	0.178157273198287\\
% 3089	0.178156849522341\\
% 3090	0.178075096812638\\
% 3091	0.176797132812168\\
% 3092	0.175991280787119\\
% 3093	0.175707742556582\\
% 3094	0.175707742556582\\
% 3095	0.175664165991404\\
% 3096	0.175664165494167\\
% 3097	0.175305955384089\\
% 3098	0.175305777685342\\
% 3099	0.175106258140429\\
% 3100	0.174564796114871\\
% 3101	0.17390526845571\\
% 3102	0.173904720354547\\
% 3103	0.172290479368258\\
% 3104	0.170943359301696\\
% 3105	0.170883957061966\\
% 3106	0.170129683796306\\
% 3107	0.170022172128498\\
% 3108	0.170021342324961\\
% 3109	0.168684673330702\\
% 3110	0.168516920335714\\
% 3111	0.168400115726246\\
% 3112	0.168134400965059\\
% 3113	0.167405018332823\\
% 3114	0.167321755266465\\
% 3115	0.166381128548006\\
% 3116	0.165991266704071\\
% 3117	0.165758736505525\\
% 3118	0.165603526905936\\
% 3119	0.164699991238393\\
% 3120	0.164656375921659\\
% 3121	0.163993009648592\\
% 3122	0.163991646117273\\
% 3123	0.163951703812393\\
% 3124	0.163620972237707\\
% 3125	0.163620972237707\\
% 3126	0.163162539576126\\
% 3127	0.163162537752897\\
% 3128	0.162489408399325\\
% 3129	0.161493829044825\\
% 3130	0.161379104498657\\
% 3131	0.161379104498657\\
% 3132	0.160779647080012\\
% 3133	0.160742008938186\\
% 3134	0.158990465189154\\
% 3135	0.158159511049892\\
% 3136	0.158153549990237\\
% 3137	0.157623426683064\\
% 3138	0.157428952237442\\
% 3139	0.156455259713344\\
% 3140	0.155396794449453\\
% 3141	0.155396794449453\\
% 3142	0.155349162084424\\
% 3143	0.154940302191312\\
% 3144	0.154923690867183\\
% 3145	0.15362990799556\\
% 3146	0.153098419200596\\
% 3147	0.153098419200588\\
% 3148	0.151748026857743\\
% 3149	0.15076469819651\\
% 3150	0.150763989081511\\
% 3151	0.148083920789216\\
% 3152	0.147367812899156\\
% 3153	0.146035676861031\\
% 3154	0.146035561027722\\
% 3155	0.145950387829877\\
% 3156	0.143851611393911\\
% 3157	0.143851611392331\\
% 3158	0.143292860226185\\
% 3159	0.142890589377857\\
% 3160	0.141103864973714\\
% 3161	0.140669617295118\\
% 3162	0.140669536555488\\
% 3163	0.140342948732631\\
% 3164	0.139503532895614\\
% 3165	0.139503532627865\\
% 3166	0.138576987921716\\
% 3167	0.13837601016218\\
% 3168	0.136220948682414\\
% 3169	0.135569848026541\\
% 3170	0.135544069032221\\
% 3171	0.134932509001782\\
% 3172	0.133908240797387\\
% 3173	0.133908078672612\\
% 3174	0.13382257256584\\
% 3175	0.133822528759357\\
% 3176	0.133334840513528\\
% 3177	0.132195875350772\\
% 3178	0.130342274812178\\
% 3179	0.130311003991313\\
% 3180	0.130310371324371\\
% 3181	0.129608445865941\\
% 3182	0.129608445865941\\
% 3183	0.129173014915226\\
% 3184	0.128461790930994\\
% 3185	0.126783137330573\\
% 3186	0.126783137325037\\
% 3187	0.125801810673627\\
% 3188	0.125652561554269\\
% 3189	0.125529902665743\\
% 3190	0.125153432769962\\
% 3191	0.124425380222719\\
% 3192	0.123456564316969\\
% 3193	0.123388292767077\\
% 3194	0.123014825706065\\
% 3195	0.123014823303605\\
% 3196	0.118741796824336\\
% 3197	0.116971390311315\\
% 3198	0.114283983884924\\
% 3199	0.114054734375077\\
% 3200	0.114054734338914\\
% 3201	0.113062811931097\\
% 3202	0.113056370206396\\
% 3203	0.113056358342691\\
% 3204	0.112770047832248\\
% 3205	0.11224381051382\\
% 3206	0.112243810513819\\
% 3207	0.111959482722525\\
% 3208	0.111959482722525\\
% 3209	0.111786733708937\\
% 3210	0.111786733509161\\
% 3211	0.110878414899941\\
% 3212	0.11077152886351\\
% 3213	0.109926666269426\\
% 3214	0.109926662929021\\
% 3215	0.107950276388413\\
% 3216	0.107950276388409\\
% 3217	0.107493924468845\\
% 3218	0.107493921883222\\
% 3219	0.107459162502611\\
% 3220	0.10548523144047\\
% 3221	0.104209000411545\\
% 3222	0.104208769859357\\
% 3223	0.102098579228379\\
% 3224	0.102098579228379\\
% 3225	0.0994282939715033\\
% 3226	0.0994282939715032\\
% 3227	0.0991376830056088\\
% 3228	0.0989846749087328\\
% 3229	0.0989846748991387\\
% 3230	0.0971517952913696\\
% 3231	0.0967998193159495\\
% 3232	0.0967998193159494\\
% 3233	0.0961233596246855\\
% 3234	0.0961233596246854\\
% 3235	0.0953018306040614\\
% 3236	0.0953018306037931\\
% 3237	0.0926842862745111\\
% 3238	0.0921106477291044\\
% 3239	0.091888786635626\\
% 3240	0.0918887866356259\\
% 3241	0.0909848348231275\\
% 3242	0.0909848348231275\\
% 3243	0.0894667686178311\\
% 3244	0.0886622759867459\\
% 3245	0.0886618602889051\\
% 3246	0.0880539957962379\\
% 3247	0.0877243698473122\\
% 3248	0.0877243698473121\\
% 3249	0.0867217045564768\\
% 3250	0.0866009072348901\\
% 3251	0.0865988615810746\\
% 3252	0.0852689861162985\\
% 3253	0.0852689861162982\\
% 3254	0.0840903655352882\\
% 3255	0.084090365535288\\
% 3256	0.0836597562598603\\
% 3257	0.0836597504887626\\
% 3258	0.0805898768509224\\
% 3259	0.0796341513487508\\
% 3260	0.0779932954780559\\
% 3261	0.0776191255923776\\
% 3262	0.0776170359291047\\
% 3263	0.0766142701457766\\
% 3264	0.0754557851366792\\
% 3265	0.0754557851366792\\
% 3266	0.0753009313914384\\
% 3267	0.0753009313914384\\
% 3268	0.0740971328450661\\
% 3269	0.0725597697012753\\
% 3270	0.0725597697012752\\
% 3271	0.0677856987238111\\
% 3272	0.0677856987125607\\
% 3273	0.066219299479323\\
% 3274	0.065177878550902\\
% 3275	0.0646896422075384\\
% 3276	0.0646895280348988\\
% 3277	0.0640447864521\\
% 3278	0.0640447864520998\\
% 3279	0.0626383956287305\\
% 3280	0.0626383956287303\\
% 3281	0.0618953219389548\\
% 3282	0.0612654644603829\\
% 3283	0.0604594622334972\\
% 3284	0.0583601112321928\\
% 3285	0.0583601112321926\\
% 3286	0.0577169188080321\\
% 3287	0.057716918808032\\
% 3288	0.0572859624978497\\
% 3289	0.0572859624978408\\
% 3290	0.0559456965717145\\
% 3291	0.0550015228218568\\
% 3292	0.0550015228218568\\
% 3293	0.0528663250793631\\
% 3294	0.0525910649871815\\
% 3295	0.0496419414417032\\
% 3296	0.0496419411482276\\
% 3297	0.0494066128236278\\
% 3298	0.0494066128236274\\
% 3299	0.0490604472620065\\
% 3300	0.0490604472620063\\
% 3301	0.0482868376769489\\
% 3302	0.0479524093637761\\
% 3303	0.0479524093637761\\
% 3304	0.0475497075578938\\
% 3305	0.047172385978379\\
% 3306	0.0471723859783789\\
% 3307	0.0466035810072094\\
% 3308	0.045739002890401\\
% 3309	0.0431560008241468\\
% 3310	0.0424331600302891\\
% 3311	0.0424331600302891\\
% 3312	0.0420623875603745\\
% 3313	0.0420621672783385\\
% 3314	0.0417264429318638\\
% 3315	0.0417257705094744\\
% 3316	0.041689331409248\\
% 3317	0.0416677250678401\\
% 3318	0.0396805545592898\\
% 3319	0.0396805545592897\\
% 3320	0.0389868791845789\\
% 3321	0.0389729438436585\\
% 3322	0.0388213162200775\\
% 3323	0.0371776091618008\\
% 3324	0.0364736791040524\\
% 3325	0.0356249581221116\\
% 3326	0.0356249581221115\\
% 3327	0.0344261110462397\\
% 3328	0.0334498299438866\\
% 3329	0.0334498299438865\\
% 3330	0.0329564212216489\\
% 3331	0.032956251129004\\
% 3332	0.0306485132137387\\
% 3333	0.0306485132137387\\
% 3334	0.0257631432639488\\
% 3335	0.0257631432639488\\
% 3336	0.0250477729575806\\
% 3337	0.0250474885367749\\
% 3338	0.0246954396367829\\
% 3339	0.0244854365741346\\
% 3340	0.0244847397082552\\
% 3341	0.0231325948848226\\
% 3342	0.0230690257486162\\
% 3343	0.0225171093123749\\
% 3344	0.0212244827198517\\
% 3345	0.0210562099355317\\
% 3346	0.0209742941162963\\
% 3347	0.0209742941162962\\
% 3348	0.0205175170443864\\
% 3349	0.0205170693825396\\
% 3350	0.017567171137743\\
% 3351	0.0158692517561487\\
% 3352	0.0158692517561487\\
% 3353	0.0157874127845328\\
% 3354	0.014561866319392\\
% 3355	0.0142923905964068\\
% 3356	0.014011460975359\\
% 3357	0.0130375104341639\\
% 3358	0.011719922838896\\
% 3359	0.0115553293743238\\
% 3360	0.0115553293743237\\
% 3361	0.0111974679784863\\
% 3362	0.0106046026375083\\
% 3363	0.00788525198211356\\
% 3364	0.00784061201929207\\
% 3365	0.00701543830494324\\
% 3366	0.00701534884621593\\
% 3367	0.00666692345532439\\
% 3368	0.0066664508926501\\
% 3369	0.00619514250237442\\
% 3370	0.00613764798423575\\
% 3371	0.00613764798423574\\
% 3372	0.00604208506148138\\
% 3373	0.00604208506148137\\
% 3374	0.00476063444641375\\
% 3375	0.00476063444641374\\
% 3376	0.00447219608434281\\
% 3377	0.00391994489850351\\
% 3378	0.00391993756872465\\
% 3379	0.00303093604067612\\
% 3380	0.00302169902959477\\
% 3381	0.00302169902959475\\
% 3382	0.00268875754302479\\
% 3383	0.00268856347849845\\
% 3384	0.00138303938784461\\
% 3385	0.0013829755684858\\
% 3386	0.00117476586625256\\
% 3387	0.0011747654785737\\
% 3388	0.000711482487081344\\
% 3389	0.000546036908936684\\
% 3390	0.000546032557544513\\
% 3391	0.000467968042165685\\
% 3392	0.000467968006278608\\
% 3393	0.000144281666933484\\
% 3394	0.000144281666933484\\
% 3395	0.000104061510665459\\
% 3396	0.000104061440090003\\
% 3397	4.0584136621802e-05\\
% 3398	2.94280437709884e-05\\
% 3399	3.95789121138132e-06\\
3400	3.95789112786604e-06\\
};
\node[right, align=left, text=mycolor2]
at (axis cs:1870,0.633) {t = 0.2};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.999999999999999\\
% 2	0.99934340711232\\
% 3	0.998844124413788\\
% 4	0.998112374135886\\
% 5	0.997197753401894\\
% 6	0.997087523896089\\
% 7	0.996675310568887\\
% 8	0.994964225767973\\
% 9	0.992889767363688\\
10	0.992477897061564\\
% 11	0.991708391245483\\
% 12	0.98940862173389\\
% 13	0.989071648352175\\
% 14	0.988634186888334\\
% 15	0.986635193832188\\
% 16	0.984009759072155\\
% 17	0.983421632145315\\
% 18	0.9823526920346\\
19	0.982291100346099\\
% 20	0.978697607398058\\
% 21	0.977903867848157\\
% 22	0.977602035779784\\
% 23	0.976778960723548\\
% 24	0.974524100877809\\
% 25	0.972980529602076\\
% 26	0.971819384755969\\
% 27	0.971128041087735\\
% 28	0.969108860134968\\
% 29	0.965799586208597\\
30	0.965444633273952\\
% 31	0.964420402233953\\
% 32	0.964101826557373\\
% 33	0.961936795283551\\
% 34	0.961234999704892\\
% 35	0.958891132383914\\
% 36	0.957100956172126\\
% 37	0.955544059179124\\
% 38	0.954106703800114\\
% 39	0.952584616002578\\
40	0.952156587637215\\
% 41	0.950283185312707\\
% 42	0.950116672774101\\
% 43	0.947138729415931\\
% 44	0.946466390736084\\
% 45	0.945104521583456\\
% 46	0.942930280235084\\
% 47	0.94280630350002\\
% 48	0.941248556729857\\
% 49	0.941092468698569\\
50	0.93724692308258\\
% 51	0.936894567902195\\
% 52	0.935252879835697\\
% 53	0.934087107888399\\
% 54	0.933245379639883\\
% 55	0.931683941876023\\
% 56	0.929851075427423\\
% 57	0.92911195685521\\
% 58	0.926376251923706\\
% 59	0.925842131959638\\
60	0.924985397575914\\
% 61	0.92265475369649\\
% 62	0.922200122943938\\
% 63	0.919419999202877\\
% 64	0.918935738061092\\
% 65	0.917485648431567\\
% 66	0.917121064694628\\
% 67	0.914249934138618\\
% 68	0.914030984702923\\
% 69	0.913814094443601\\
70	0.913010739036632\\
% 71	0.911956127149331\\
% 72	0.910553074563931\\
% 73	0.907750263702215\\
% 74	0.907263192531631\\
% 75	0.904908768637692\\
% 76	0.904381820749697\\
% 77	0.902286039006557\\
% 78	0.900670638021454\\
% 79	0.900412143063596\\
80	0.899328830232103\\
% 81	0.897938216219436\\
% 82	0.896715878362612\\
% 83	0.89647956833094\\
% 84	0.895564916207808\\
% 85	0.895078186644028\\
% 86	0.894193024710257\\
% 87	0.891705138153392\\
% 88	0.891037309173956\\
% 89	0.890086753922689\\
90	0.888580309908242\\
% 91	0.888144070130954\\
% 92	0.887553177733267\\
% 93	0.886480305704272\\
% 94	0.882874247322359\\
% 95	0.882709901914988\\
% 96	0.882300599536229\\
% 97	0.881820275466232\\
% 98	0.880185648455166\\
% 99	0.878626484773627\\
100	0.877563534126559\\
% 101	0.87537391164641\\
% 102	0.874516273348399\\
% 103	0.873598434071829\\
% 104	0.87283355081699\\
% 105	0.872468662700056\\
% 106	0.871961560684531\\
% 107	0.87008132159916\\
% 108	0.869219277700824\\
% 109	0.866459622826153\\
% 110	0.866035337159829\\
% 111	0.865360566226033\\
% 112	0.864763306952191\\
% 113	0.86419481039771\\
% 114	0.862632766682656\\
% 115	0.862057544514841\\
% 116	0.860984470786824\\
% 117	0.860529159429023\\
% 118	0.859606312451262\\
% 119	0.858120756585391\\
% 120	0.856156060557\\
% 121	0.855479504431891\\
% 122	0.854150006884797\\
% 123	0.85406687822283\\
% 124	0.853634224169011\\
% 125	0.85342865105454\\
% 126	0.853178041515759\\
% 127	0.852046352628666\\
% 128	0.851767707222969\\
% 129	0.851412823965717\\
% 130	0.84990944627922\\
% 131	0.849680867326151\\
% 132	0.848453096554075\\
% 133	0.848223034441965\\
% 134	0.847081217995475\\
135	0.846943499652238\\
% 136	0.845499882104996\\
% 137	0.844115000964444\\
% 138	0.843409247520722\\
% 139	0.841847882418952\\
% 140	0.840462335093385\\
% 141	0.839710175850298\\
% 142	0.838236550115208\\
% 143	0.837153157257311\\
% 144	0.83476289472344\\
% 145	0.834589196010503\\
% 146	0.833252360309871\\
% 147	0.832445340481685\\
% 148	0.831985474750676\\
% 149	0.831423435948156\\
% 150	0.831385950516849\\
% 151	0.830524989756174\\
% 152	0.828645374555095\\
% 153	0.827368453499887\\
% 154	0.827096071828818\\
% 155	0.82649339547579\\
% 156	0.82454779837905\\
% 157	0.82413422412636\\
% 158	0.823656557048291\\
% 159	0.822182198358673\\
% 160	0.820406203856921\\
% 161	0.81985445314088\\
% 162	0.819010573099301\\
% 163	0.818389278150626\\
% 164	0.816908739498571\\
% 165	0.815339227323771\\
% 166	0.815167834933524\\
% 167	0.815021295153992\\
% 168	0.814410612557716\\
% 169	0.812597835349905\\
% 170	0.812353554996812\\
% 171	0.81099659151672\\
% 172	0.810627276481714\\
% 173	0.809044575375907\\
% 174	0.808380768746609\\
% 175	0.807121208580708\\
% 176	0.806208342133315\\
% 177	0.805445218007118\\
% 178	0.805076853533191\\
% 179	0.802998006887399\\
% 180	0.802540288349181\\
% 181	0.801391605137119\\
% 182	0.800721019056236\\
% 183	0.799193362136404\\
184	0.79914084031756\\
% 185	0.797556057455597\\
% 186	0.796896850835145\\
% 187	0.796501539404549\\
% 188	0.795810616761192\\
% 189	0.794571313039354\\
% 190	0.793491101448077\\
% 191	0.792780076409019\\
% 192	0.79183540898736\\
% 193	0.791494729172413\\
% 194	0.790583689995324\\
% 195	0.78989424251857\\
% 196	0.788250239978438\\
% 197	0.786718207679133\\
% 198	0.786103016988095\\
% 199	0.785856194481666\\
% 200	0.785093207595255\\
% 201	0.783832400207494\\
% 202	0.783082962682258\\
% 203	0.780631489407432\\
% 204	0.779988365707849\\
% 205	0.779559101385573\\
% 206	0.778884223051015\\
% 207	0.777356637564524\\
% 208	0.77653954896878\\
% 209	0.775345358221671\\
% 210	0.774145874394356\\
% 211	0.773330097641061\\
% 212	0.77270053999726\\
% 213	0.771554723460838\\
% 214	0.770326127778955\\
% 215	0.769684790470948\\
% 216	0.768824143549493\\
% 217	0.767800494986423\\
% 218	0.766036471181183\\
% 219	0.765394835840075\\
% 220	0.765182163945883\\
% 221	0.763863660800709\\
% 222	0.763471610287536\\
% 223	0.762503783873802\\
% 224	0.761213224781999\\
% 225	0.759596401528159\\
% 226	0.758646369683779\\
% 227	0.756517176308273\\
% 228	0.756181999923278\\
% 229	0.754814984425206\\
% 230	0.754293584103794\\
% 231	0.754103057346259\\
% 232	0.751601500610299\\
% 233	0.751100915873172\\
% 234	0.750634714741061\\
% 235	0.749900307013693\\
% 236	0.747766501934749\\
% 237	0.746817955613844\\
% 238	0.744781369388952\\
% 239	0.744565565120021\\
% 240	0.742597046741697\\
% 241	0.74197591104038\\
% 242	0.741750626446357\\
% 243	0.740650298843848\\
% 244	0.740112126504257\\
% 245	0.738745733855178\\
% 246	0.737825403609354\\
% 247	0.73741384153337\\
% 248	0.736931798666396\\
% 249	0.73621040352918\\
% 250	0.735759407207077\\
% 251	0.734281057701409\\
% 252	0.733517918594365\\
% 253	0.732100627543528\\
% 254	0.731289344477726\\
% 255	0.731074850799804\\
% 256	0.730669510194049\\
% 257	0.730135831803065\\
% 258	0.729275634719984\\
% 259	0.728935433686665\\
% 260	0.728220868105787\\
% 261	0.727953573611283\\
% 262	0.726307080875056\\
% 263	0.725365094963845\\
% 264	0.725037302624955\\
% 265	0.722961181851548\\
% 266	0.722130061657678\\
% 267	0.721854064058189\\
% 268	0.719993861096697\\
% 269	0.717668004645855\\
% 270	0.71623354587942\\
% 271	0.715888045274011\\
% 272	0.714347738823856\\
% 273	0.714234081739808\\
% 274	0.713127631701934\\
% 275	0.712497777390303\\
% 276	0.712268733426981\\
277	0.711440316678438\\
% 278	0.71076654089544\\
% 279	0.710413252870894\\
% 280	0.710299348154685\\
% 281	0.709832491189882\\
% 282	0.709361294625617\\
% 283	0.706357182338538\\
% 284	0.704296142532473\\
% 285	0.704219566579457\\
% 286	0.702144842062131\\
% 287	0.701631395966471\\
% 288	0.700376424598448\\
% 289	0.699864605399378\\
% 290	0.699605765160003\\
% 291	0.697645457005579\\
% 292	0.697538894339853\\
% 293	0.696131546682726\\
% 294	0.694557571360593\\
% 295	0.693354487184657\\
% 296	0.693069793377018\\
% 297	0.692580463481366\\
% 298	0.691897904071052\\
% 299	0.691486146432582\\
% 300	0.690422682826804\\
% 301	0.68930602977042\\
% 302	0.689027258070489\\
% 303	0.688486680569307\\
% 304	0.687185927802338\\
% 305	0.686828667456595\\
% 306	0.686126442159624\\
% 307	0.685406471069855\\
% 308	0.684650125527478\\
% 309	0.683631388589177\\
% 310	0.683248092151033\\
% 311	0.681659102003651\\
% 312	0.681001423963497\\
% 313	0.68023436876415\\
% 314	0.679878998349055\\
% 315	0.679268946345319\\
% 316	0.678190880606302\\
% 317	0.676938208755513\\
% 318	0.676344054068057\\
% 319	0.675063143436323\\
% 320	0.674642960081205\\
% 321	0.6738628531824\\
% 322	0.673640437159117\\
% 323	0.672731656677571\\
% 324	0.672239518626347\\
% 325	0.671125967594251\\
% 326	0.670646262855476\\
% 327	0.669146492927308\\
% 328	0.668691514534576\\
% 329	0.668318974128113\\
% 330	0.667566058543808\\
% 331	0.66638639467328\\
% 332	0.66615582466511\\
% 333	0.665402270873768\\
% 334	0.664723773625147\\
% 335	0.664352338043753\\
% 336	0.663837679918658\\
% 337	0.662962416186366\\
% 338	0.662774592443939\\
% 339	0.661508665994589\\
% 340	0.660259759705372\\
% 341	0.658933422463091\\
% 342	0.658238539737816\\
% 343	0.658105085828657\\
% 344	0.657638120538458\\
% 345	0.657219194758134\\
% 346	0.656480935924435\\
% 347	0.655660773417029\\
% 348	0.654762489984361\\
% 349	0.654168387686098\\
% 350	0.653757283965835\\
% 351	0.652769453677763\\
% 352	0.652550460056053\\
% 353	0.651339555026314\\
% 354	0.646571571036319\\
% 355	0.645673335365927\\
% 356	0.645173025956812\\
% 357	0.644747794079219\\
% 358	0.644192472303066\\
% 359	0.64303102635494\\
% 360	0.642736968381795\\
% 361	0.642040782202725\\
% 362	0.640462455854342\\
% 363	0.640367897869923\\
% 364	0.639147482419231\\
% 365	0.638878486096052\\
% 366	0.637487235735689\\
% 367	0.637361135904921\\
% 368	0.636656790057552\\
% 369	0.635697918318406\\
% 370	0.634851383045112\\
% 371	0.633545231393007\\
% 372	0.633015448738052\\
% 373	0.632401884149527\\
% 374	0.631694522922595\\
% 375	0.631576641928163\\
376	0.629439847384643\\
% 377	0.629175778419742\\
% 378	0.628242265141447\\
% 379	0.627922619178227\\
% 380	0.627368776336314\\
% 381	0.626020880283727\\
% 382	0.625465496768039\\
% 383	0.625221682902963\\
% 384	0.624575267160056\\
% 385	0.624511571449059\\
% 386	0.62372136171405\\
% 387	0.623393091626403\\
% 388	0.62319822501973\\
% 389	0.62252932323489\\
% 390	0.622179593145099\\
% 391	0.621571862971513\\
% 392	0.620242933147264\\
% 393	0.619538212810294\\
% 394	0.619303917025612\\
% 395	0.617920914877791\\
% 396	0.6176097733509\\
% 397	0.616749681866335\\
% 398	0.615348600361709\\
% 399	0.615265288697989\\
% 400	0.614701725887028\\
% 401	0.614146933649427\\
% 402	0.613415543989514\\
% 403	0.612090905111955\\
% 404	0.610988539327376\\
% 405	0.609812503251391\\
% 406	0.609661286067896\\
% 407	0.609096357116488\\
% 408	0.608461439443683\\
% 409	0.608112635925913\\
% 410	0.607715930172858\\
% 411	0.606025929980241\\
% 412	0.605441944844563\\
% 413	0.604791852376082\\
% 414	0.603811246252345\\
% 415	0.603467974703025\\
% 416	0.602920241080605\\
% 417	0.602314539863373\\
% 418	0.601853305843394\\
% 419	0.600352227668212\\
% 420	0.600064181637704\\
% 421	0.599786738883924\\
% 422	0.599563592751133\\
% 423	0.599376763892408\\
% 424	0.598159268806216\\
% 425	0.596738681064057\\
% 426	0.595436613816432\\
% 427	0.595014501830677\\
% 428	0.594628981778436\\
% 429	0.594165613078586\\
% 430	0.594102662281937\\
% 431	0.593502040636292\\
% 432	0.592453890318437\\
% 433	0.591857861405965\\
% 434	0.590223119128304\\
% 435	0.589629240638034\\
% 436	0.588831321063072\\
% 437	0.587559274942563\\
% 438	0.586652081801395\\
% 439	0.585983061526207\\
% 440	0.585548927137009\\
% 441	0.585005242717472\\
% 442	0.584758656861155\\
% 443	0.58436826215862\\
% 444	0.583493819401791\\
% 445	0.583287615625721\\
% 446	0.582842372648907\\
% 447	0.581432031366573\\
% 448	0.581073855167804\\
% 449	0.580037528681704\\
% 450	0.579792132231897\\
% 451	0.579614303256838\\
% 452	0.579082900998207\\
% 453	0.578042443637675\\
% 454	0.577973534447021\\
% 455	0.577532645712448\\
% 456	0.576937227532901\\
% 457	0.576523230340525\\
% 458	0.57523992375697\\
% 459	0.575186549131233\\
% 460	0.574258866655385\\
% 461	0.573966287103324\\
% 462	0.573127112949575\\
% 463	0.5727976099063\\
464	0.57248741218043\\
% 465	0.571692945844799\\
% 466	0.5709014076458\\
% 467	0.570365543285689\\
% 468	0.569558977196375\\
% 469	0.568876554055596\\
% 470	0.568636430433414\\
% 471	0.567764351634099\\
% 472	0.567270739369821\\
% 473	0.566862871525195\\
% 474	0.566413032875144\\
% 475	0.565815699348097\\
% 476	0.565342620073744\\
% 477	0.564403960698342\\
% 478	0.564290751404314\\
% 479	0.56299435961165\\
% 480	0.562726375043161\\
% 481	0.562432277880017\\
% 482	0.561429270551234\\
% 483	0.561009706475974\\
% 484	0.560696816430888\\
% 485	0.559762289311778\\
% 486	0.558948723269289\\
% 487	0.558177664375413\\
% 488	0.55753476192254\\
% 489	0.556718481092964\\
% 490	0.556408838384867\\
% 491	0.555814553717748\\
% 492	0.555399703076461\\
% 493	0.554256534071837\\
% 494	0.553816033834672\\
% 495	0.553542227535687\\
% 496	0.553121735841218\\
% 497	0.5524884904138\\
% 498	0.55229653930551\\
% 499	0.55134339285348\\
% 500	0.550767394430228\\
% 501	0.550217576013644\\
% 502	0.549258980606855\\
% 503	0.5489030561417\\
% 504	0.548096389136761\\
% 505	0.547666267169055\\
% 506	0.546954968013307\\
% 507	0.546113604156543\\
% 508	0.545459276892409\\
% 509	0.545157601846927\\
% 510	0.544500394925237\\
% 511	0.544182852754369\\
% 512	0.543082179881718\\
% 513	0.542055432022878\\
% 514	0.540936529931802\\
% 515	0.540574866412707\\
% 516	0.538522689116322\\
% 517	0.538109109237137\\
% 518	0.537693350664168\\
% 519	0.53730483874677\\
% 520	0.536059440505126\\
% 521	0.535449233877677\\
% 522	0.535174504255869\\
% 523	0.534669692363769\\
% 524	0.534611403995338\\
% 525	0.534451166482497\\
% 526	0.53363092052461\\
% 527	0.532533762768697\\
% 528	0.531141191514491\\
% 529	0.530938989992622\\
% 530	0.530694634380074\\
% 531	0.530368132021588\\
% 532	0.529588555387276\\
% 533	0.529166890936959\\
% 534	0.528787045201465\\
% 535	0.528490901467798\\
% 536	0.528005508202474\\
% 537	0.525885778747362\\
% 538	0.525288471252808\\
% 539	0.525141552350928\\
% 540	0.52450464407631\\
% 541	0.523425828416207\\
% 542	0.523114394169316\\
% 543	0.522440936966392\\
% 544	0.521739056025505\\
% 545	0.52158770841999\\
% 546	0.520910245427597\\
% 547	0.520330053931135\\
% 548	0.519857193230999\\
% 549	0.519623234664487\\
550	0.519383188003502\\
% 551	0.518556199059527\\
% 552	0.518022811011458\\
% 553	0.517876306354699\\
% 554	0.51738610994361\\
% 555	0.516358577498381\\
% 556	0.515659676853248\\
% 557	0.514461696016145\\
% 558	0.514160283253741\\
% 559	0.513240134392484\\
% 560	0.512304001033691\\
% 561	0.5118685882282\\
% 562	0.511776469326475\\
% 563	0.511655460048055\\
% 564	0.510193216599423\\
% 565	0.51005151620451\\
% 566	0.509584889780012\\
% 567	0.50917470509331\\
% 568	0.508550162498486\\
% 569	0.508427698358685\\
% 570	0.507496492001604\\
% 571	0.506964630013538\\
% 572	0.506916515502083\\
% 573	0.506599927696145\\
% 574	0.505059923781769\\
% 575	0.50467715175904\\
% 576	0.50377564807873\\
% 577	0.503573371213718\\
% 578	0.503223584609706\\
% 579	0.502289833474289\\
% 580	0.502037606323218\\
% 581	0.501870530382915\\
% 582	0.501274219666242\\
% 583	0.500917114666781\\
% 584	0.500706554514356\\
% 585	0.499751761408393\\
% 586	0.498965530672601\\
% 587	0.498047405990378\\
% 588	0.497126153892794\\
% 589	0.497072079650707\\
% 590	0.496526142646326\\
% 591	0.496287256728676\\
% 592	0.496034985344868\\
% 593	0.495735623847282\\
% 594	0.494923018018073\\
% 595	0.494814017353748\\
% 596	0.494043739539232\\
% 597	0.493639502576732\\
% 598	0.493497587631808\\
% 599	0.492461879736913\\
% 600	0.492261232266287\\
% 601	0.491782277149394\\
% 602	0.490163603224899\\
% 603	0.489812040587536\\
% 604	0.489452252004331\\
% 605	0.489148381960221\\
% 606	0.488744429227333\\
% 607	0.487761652663314\\
% 608	0.487526494338453\\
% 609	0.487094509916381\\
% 610	0.486479085861896\\
% 611	0.486212881578324\\
% 612	0.485967225793312\\
% 613	0.485862769932846\\
% 614	0.48500192862926\\
% 615	0.48437356994416\\
% 616	0.483919048960888\\
% 617	0.483766775399193\\
% 618	0.482473972804253\\
% 619	0.481850359753932\\
% 620	0.480957263175967\\
% 621	0.480349689875715\\
% 622	0.480105402646558\\
% 623	0.479656160878523\\
% 624	0.478873648081807\\
% 625	0.477857745104037\\
% 626	0.47661036651058\\
% 627	0.476258307749094\\
% 628	0.475872122923758\\
% 629	0.475225526125835\\
% 630	0.474768988020065\\
% 631	0.474198902597468\\
% 632	0.473855218686369\\
% 633	0.473682252647801\\
% 634	0.47235445457092\\
% 635	0.47192320183851\\
% 636	0.471059715151387\\
% 637	0.470540150931447\\
% 638	0.470212702561643\\
% 639	0.470084977957415\\
% 640	0.469942089569754\\
% 641	0.469881071371609\\
% 642	0.468832952970925\\
% 643	0.468629749624297\\
% 644	0.468205994081333\\
% 645	0.466965220208023\\
% 646	0.466767641115393\\
% 647	0.465534344966846\\
% 648	0.464244727591988\\
% 649	0.463722763108328\\
% 650	0.463034613422692\\
% 651	0.462933562175636\\
% 652	0.462587308294475\\
% 653	0.462334651797701\\
% 654	0.461630309495646\\
% 655	0.461129325236185\\
% 656	0.460669878125109\\
% 657	0.459873907749577\\
% 658	0.459399328714571\\
% 659	0.45889178254936\\
% 660	0.458089547467145\\
% 661	0.457710002924719\\
% 662	0.456508422855984\\
% 663	0.455995477375911\\
% 664	0.455382809634796\\
% 665	0.455180707691797\\
% 666	0.45489978524136\\
% 667	0.454373724384895\\
% 668	0.453276911328928\\
% 669	0.452208778357169\\
% 670	0.451656155768824\\
% 671	0.451622825205722\\
% 672	0.451097195781289\\
% 673	0.450325162452574\\
% 674	0.450148675831337\\
% 675	0.448793987631886\\
% 676	0.448353785713865\\
% 677	0.448112279157635\\
% 678	0.447871385683659\\
% 679	0.447287033773431\\
% 680	0.44689168996825\\
% 681	0.446811690763084\\
% 682	0.446747217335685\\
% 683	0.446278761424383\\
% 684	0.446148694785575\\
% 685	0.445827650779505\\
% 686	0.445312815931339\\
% 687	0.444950044268375\\
% 688	0.444535232408602\\
% 689	0.444038141652683\\
% 690	0.443815389763931\\
691	0.443037575080567\\
% 692	0.442333270555969\\
% 693	0.442113447821751\\
% 694	0.441102555623304\\
% 695	0.440846827271383\\
% 696	0.440681171216029\\
% 697	0.440335933103101\\
% 698	0.439646181690446\\
% 699	0.439625744660361\\
% 700	0.438979601911898\\
% 701	0.438376540510011\\
% 702	0.436785599987815\\
% 703	0.43633157802769\\
% 704	0.435455681417136\\
% 705	0.435057265497854\\
% 706	0.434122631578685\\
% 707	0.433495910464815\\
% 708	0.432608526925849\\
% 709	0.4320888765079\\
% 710	0.431473182393203\\
% 711	0.431204641145814\\
% 712	0.429652511440785\\
% 713	0.429126146589279\\
% 714	0.428825292116267\\
% 715	0.428696727046307\\
% 716	0.428307769752773\\
% 717	0.428195883200065\\
% 718	0.428106771741919\\
% 719	0.427132511953001\\
% 720	0.42670763847332\\
% 721	0.426150927996593\\
% 722	0.42602325800603\\
% 723	0.425702512187908\\
% 724	0.425532935793256\\
% 725	0.425127281007116\\
% 726	0.42459807474982\\
% 727	0.423965748152672\\
% 728	0.423773230645754\\
% 729	0.422197311815726\\
% 730	0.421480748715014\\
% 731	0.421112789310326\\
% 732	0.420540492065629\\
% 733	0.420265695857253\\
% 734	0.41959330268109\\
% 735	0.419558965385221\\
% 736	0.419206375922905\\
% 737	0.418108013304146\\
% 738	0.41737554136908\\
% 739	0.417171114259085\\
% 740	0.416525621066565\\
% 741	0.416373404784333\\
% 742	0.416285841952826\\
% 743	0.415348166408051\\
% 744	0.41512475927688\\
% 745	0.415094511953855\\
% 746	0.414607766376526\\
% 747	0.414155126882\\
% 748	0.413495954634157\\
% 749	0.413079047292315\\
% 750	0.411648249074835\\
% 751	0.411271937588914\\
% 752	0.410950600968751\\
% 753	0.410817759310128\\
% 754	0.410414961611762\\
% 755	0.409978411941178\\
% 756	0.409411488273614\\
% 757	0.408908815377705\\
% 758	0.4082146182017\\
% 759	0.407155288654661\\
% 760	0.40613888609606\\
% 761	0.405899099276447\\
% 762	0.405156251265418\\
% 763	0.404825499428576\\
% 764	0.404367690485243\\
% 765	0.403324270463224\\
% 766	0.403134834420407\\
% 767	0.402548709536575\\
% 768	0.402165098225925\\
% 769	0.401506279955293\\
% 770	0.401030297509061\\
% 771	0.400271314356236\\
% 772	0.400080062173213\\
% 773	0.399737291704965\\
% 774	0.399687820635323\\
% 775	0.399594844052775\\
% 776	0.399168797247794\\
% 777	0.398271641906743\\
% 778	0.397712712788075\\
% 779	0.396748397802554\\
% 780	0.396607757285086\\
% 781	0.395836451128031\\
% 782	0.395530554507828\\
% 783	0.395091671190655\\
% 784	0.394936891631202\\
% 785	0.393819395846929\\
% 786	0.39342519183379\\
% 787	0.392676238962778\\
% 788	0.39241191305667\\
% 789	0.391625237703339\\
% 790	0.391449135153978\\
% 791	0.391354295023642\\
% 792	0.391212584860491\\
% 793	0.390900202273341\\
% 794	0.390642761546541\\
% 795	0.390562844284565\\
% 796	0.389807075825846\\
% 797	0.389181862669168\\
% 798	0.388296221507206\\
% 799	0.388172432801644\\
% 800	0.387911515026228\\
% 801	0.387319171331464\\
% 802	0.38620288255808\\
% 803	0.38611558851818\\
% 804	0.385287051733938\\
% 805	0.384665944248988\\
% 806	0.384347501643831\\
% 807	0.383956830034071\\
% 808	0.382881665906392\\
% 809	0.382514232474297\\
% 810	0.382248007353785\\
% 811	0.381527200358538\\
% 812	0.380911091281817\\
% 813	0.379881060384141\\
% 814	0.379803764505249\\
% 815	0.379214206656308\\
% 816	0.378541828965491\\
% 817	0.378046515743833\\
% 818	0.377679386108247\\
% 819	0.376994372141659\\
% 820	0.376499025787369\\
% 821	0.376253052492817\\
% 822	0.375265416810259\\
% 823	0.374516329378901\\
% 824	0.373931128722977\\
% 825	0.373665741098398\\
% 826	0.373405734289906\\
% 827	0.372309026368912\\
% 828	0.371898728679522\\
% 829	0.370222360499749\\
% 830	0.37005427887016\\
% 831	0.369945090078752\\
% 832	0.369646735600539\\
% 833	0.369556403647682\\
% 834	0.369388417741188\\
% 835	0.369227605369538\\
% 836	0.367861367581757\\
% 837	0.367375705532738\\
% 838	0.367104619381837\\
% 839	0.366818362137379\\
% 840	0.36651865303451\\
% 841	0.36586921657747\\
% 842	0.365626916498813\\
% 843	0.365472964555904\\
% 844	0.365376529666455\\
% 845	0.364697373452811\\
% 846	0.364260033037757\\
% 847	0.364124462789845\\
% 848	0.363523617212613\\
% 849	0.363151887961479\\
% 850	0.362841266303387\\
% 851	0.362459438896377\\
% 852	0.361985394675574\\
% 853	0.361051662234419\\
% 854	0.360725903986558\\
% 855	0.360481538400259\\
% 856	0.360317333421892\\
% 857	0.358798692028588\\
% 858	0.358031323159248\\
% 859	0.357644235313091\\
% 860	0.357468851811895\\
% 861	0.357232577955712\\
% 862	0.357068349550821\\
% 863	0.356642062994978\\
% 864	0.356307689464486\\
% 865	0.355810691512988\\
% 866	0.355443108804042\\
% 867	0.354855889561906\\
% 868	0.354689490487203\\
% 869	0.35456522146244\\
% 870	0.354364490519089\\
% 871	0.354339544989154\\
% 872	0.354195664559396\\
% 873	0.353952808853126\\
% 874	0.35383264216575\\
% 875	0.353304920241926\\
% 876	0.352169686198431\\
% 877	0.351640916581792\\
% 878	0.351374548117199\\
% 879	0.351101837772939\\
% 880	0.350927708063582\\
% 881	0.350512383810749\\
% 882	0.349404462166168\\
% 883	0.349066982183445\\
% 884	0.348961750041474\\
% 885	0.348459895601881\\
% 886	0.348199377970662\\
% 887	0.348041321586492\\
% 888	0.347363020435211\\
% 889	0.34724897574531\\
% 890	0.346557087291693\\
% 891	0.346083563310615\\
% 892	0.345356489147847\\
% 893	0.345259014226631\\
% 894	0.344884261993713\\
% 895	0.344658382545011\\
% 896	0.344194501756487\\
% 897	0.344010906094177\\
% 898	0.343281476313739\\
% 899	0.342735368028286\\
% 900	0.342588336730607\\
% 901	0.342465115163388\\
% 902	0.341494594377078\\
% 903	0.340767262671124\\
% 904	0.339883125950716\\
% 905	0.339563813598894\\
% 906	0.338704906133716\\
% 907	0.338542673447122\\
% 908	0.338423644740403\\
% 909	0.337913868098661\\
% 910	0.337891165742152\\
% 911	0.33777394005393\\
% 912	0.336105000215571\\
% 913	0.335680708985452\\
% 914	0.335287747440258\\
% 915	0.334564685386532\\
% 916	0.3343297807007\\
% 917	0.334212772947846\\
% 918	0.333851485873026\\
% 919	0.333532991511221\\
% 920	0.333153352459661\\
% 921	0.33261091537055\\
% 922	0.331869719412277\\
% 923	0.331267021806209\\
% 924	0.330811875484654\\
% 925	0.330755648163312\\
% 926	0.330023079929661\\
% 927	0.329780796498593\\
% 928	0.329479392872889\\
% 929	0.328642664553266\\
% 930	0.328493238553303\\
% 931	0.328380065985934\\
% 932	0.327743114474506\\
% 933	0.327542050339922\\
% 934	0.326907320018702\\
% 935	0.326841091260689\\
% 936	0.326686943572825\\
% 937	0.326655853849435\\
% 938	0.32635453075606\\
% 939	0.325886611241481\\
% 940	0.325232704182434\\
% 941	0.324363517604152\\
% 942	0.324263058166611\\
% 943	0.323635900587666\\
% 944	0.322965310055613\\
% 945	0.322633813847309\\
% 946	0.321331281668093\\
% 947	0.321148148354103\\
% 948	0.320607287172974\\
% 949	0.319992336315796\\
% 950	0.319752138800083\\
% 951	0.31913921059363\\
% 952	0.318562352848966\\
% 953	0.318084218311441\\
% 954	0.317742334329633\\
% 955	0.31730705864541\\
% 956	0.317055119478771\\
% 957	0.316861190059097\\
% 958	0.316354029337226\\
% 959	0.316177285644944\\
% 960	0.316017206127079\\
% 961	0.315931891736008\\
% 962	0.315371967788079\\
% 963	0.315226330609074\\
% 964	0.314111441645427\\
% 965	0.313410833462395\\
% 966	0.313244254368941\\
% 967	0.312949263890262\\
% 968	0.312165154008317\\
% 969	0.311921340244981\\
% 970	0.310991627874667\\
% 971	0.310930553806373\\
% 972	0.310710157429004\\
% 973	0.310067003865481\\
% 974	0.309731360716724\\
% 975	0.309620806154585\\
% 976	0.309294110820685\\
% 977	0.309042994670569\\
% 978	0.308880921716535\\
% 979	0.308808441754398\\
% 980	0.308141935018908\\
% 981	0.307216398123909\\
% 982	0.307128217853818\\
% 983	0.306224991871072\\
% 984	0.306124967235736\\
% 985	0.30607398869514\\
% 986	0.305885924892984\\
% 987	0.305589810625832\\
% 988	0.305516148894821\\
% 989	0.305288159965246\\
% 990	0.30495760490024\\
% 991	0.304513881822183\\
% 992	0.30423913985249\\
% 993	0.303708968495239\\
% 994	0.303051724601625\\
% 995	0.302825401315058\\
% 996	0.302383342898579\\
% 997	0.301997177450144\\
% 998	0.301873381442763\\
% 999	0.301501578524239\\
% 1000	0.301006831840863\\
% 1001	0.299769583917662\\
% 1002	0.299541300392999\\
% 1003	0.298934992547217\\
% 1004	0.298628081863949\\
% 1005	0.298551613878611\\
% 1006	0.297869267825551\\
% 1007	0.297312786743739\\
% 1008	0.297076914906785\\
% 1009	0.296824064705688\\
% 1010	0.296611315312189\\
% 1011	0.295682200390763\\
% 1012	0.295050286859089\\
% 1013	0.294920810623467\\
% 1014	0.294827906564569\\
% 1015	0.294774890484262\\
% 1016	0.294578047293459\\
% 1017	0.294331245340877\\
% 1018	0.294271894579457\\
% 1019	0.293646941167833\\
% 1020	0.293328102246714\\
% 1021	0.292878298695203\\
% 1022	0.292593687068542\\
% 1023	0.292435933745425\\
% 1024	0.291702336621726\\
% 1025	0.291133803215489\\
% 1026	0.290224682376723\\
% 1027	0.290115757857987\\
% 1028	0.290053220205096\\
% 1029	0.28939150781422\\
% 1030	0.288601485853391\\
% 1031	0.288312097281337\\
% 1032	0.287756965284362\\
% 1033	0.287370188314971\\
% 1034	0.287280012126796\\
% 1035	0.287108367944652\\
% 1036	0.28697538602692\\
% 1037	0.286373668103132\\
% 1038	0.286001992121178\\
% 1039	0.285890664727322\\
% 1040	0.285783332376275\\
% 1041	0.285709701185403\\
% 1042	0.284818735524268\\
% 1043	0.283818646913939\\
% 1044	0.283227731545207\\
% 1045	0.282353317146564\\
% 1046	0.281930718959367\\
% 1047	0.281634272975013\\
% 1048	0.281536133978261\\
% 1049	0.281366412096671\\
% 1050	0.281290296771181\\
% 1051	0.281051833456129\\
% 1052	0.280811879090388\\
% 1053	0.280246595138332\\
% 1054	0.279927676782835\\
% 1055	0.279351384487716\\
% 1056	0.278938896648242\\
% 1057	0.278049486684572\\
% 1058	0.277956335393791\\
% 1059	0.277765761235718\\
% 1060	0.276744953691904\\
% 1061	0.276560052414257\\
% 1062	0.276387959908269\\
% 1063	0.276102840310696\\
% 1064	0.275854017155471\\
% 1065	0.275365279216792\\
% 1066	0.274577592051357\\
% 1067	0.274249516162894\\
% 1068	0.273959053865397\\
% 1069	0.273030921713286\\
% 1070	0.272774607664671\\
% 1071	0.272493785383023\\
% 1072	0.272096818389842\\
% 1073	0.271749477351282\\
% 1074	0.270993855051359\\
% 1075	0.270750598732802\\
% 1076	0.270002377008396\\
% 1077	0.269325944318701\\
% 1078	0.26909042848746\\
% 1079	0.26890516666429\\
% 1080	0.268397951473315\\
% 1081	0.268130713910593\\
% 1082	0.268088799579289\\
% 1083	0.267117783420186\\
% 1084	0.26677043332576\\
% 1085	0.266649357009098\\
% 1086	0.266204622028562\\
% 1087	0.265503690695182\\
% 1088	0.265383996518231\\
% 1089	0.265272326575564\\
% 1090	0.265098951927703\\
% 1091	0.264891254939833\\
% 1092	0.264639209109348\\
% 1093	0.263851321633038\\
% 1094	0.263486630859152\\
% 1095	0.263295205970833\\
% 1096	0.260935509586115\\
% 1097	0.260848585112155\\
% 1098	0.260523132100649\\
% 1099	0.259806231088493\\
% 1100	0.259727022702777\\
% 1101	0.258911825799325\\
% 1102	0.258659916709331\\
% 1103	0.258633491834001\\
% 1104	0.258577900221351\\
% 1105	0.258318341462585\\
% 1106	0.257651866054194\\
% 1107	0.25727253088063\\
% 1108	0.257057023993295\\
% 1109	0.256730862566724\\
% 1110	0.256627248532506\\
% 1111	0.256500068728912\\
% 1112	0.255748209803068\\
% 1113	0.255389438661354\\
% 1114	0.255347130097718\\
% 1115	0.254215103220108\\
% 1116	0.254080691807499\\
% 1117	0.253987518117864\\
% 1118	0.253711319187583\\
1119	0.253656604550855\\
% 1120	0.253237628178078\\
% 1121	0.252734821196039\\
% 1122	0.252675805131685\\
% 1123	0.25211816510129\\
% 1124	0.251966550590927\\
% 1125	0.251892106706124\\
% 1126	0.251884961072573\\
% 1127	0.251831014240087\\
% 1128	0.251723342489894\\
% 1129	0.251247041032251\\
% 1130	0.250869606364336\\
% 1131	0.250626696813809\\
% 1132	0.250381792052731\\
% 1133	0.249058323197854\\
% 1134	0.24898040177046\\
% 1135	0.248471419561994\\
% 1136	0.24816481112804\\
% 1137	0.247972293837636\\
% 1138	0.247635235736193\\
% 1139	0.247362388635224\\
% 1140	0.247321516803272\\
% 1141	0.24713814149477\\
% 1142	0.247076095903899\\
% 1143	0.246487824641702\\
% 1144	0.245977920283195\\
% 1145	0.245834702023027\\
% 1146	0.245428909331937\\
% 1147	0.245325128038704\\
% 1148	0.244834532041531\\
% 1149	0.244462566019723\\
% 1150	0.244443736388185\\
% 1151	0.244251062750511\\
% 1152	0.24411170192816\\
% 1153	0.243671942155012\\
% 1154	0.24279082125958\\
% 1155	0.242565651499569\\
% 1156	0.242341398097049\\
% 1157	0.241949097711686\\
% 1158	0.241579461133171\\
% 1159	0.241452076382028\\
% 1160	0.240861377563444\\
% 1161	0.240485296367559\\
% 1162	0.239924184332691\\
% 1163	0.239806777864112\\
% 1164	0.23960366463955\\
% 1165	0.239201033844082\\
% 1166	0.238677634492486\\
% 1167	0.238565182684351\\
% 1168	0.23833186919029\\
% 1169	0.237813934166841\\
% 1170	0.237643711544398\\
% 1171	0.23744992830795\\
% 1172	0.237005324905661\\
% 1173	0.236757487002811\\
% 1174	0.236282605381745\\
% 1175	0.236023007628132\\
% 1176	0.235974055793781\\
% 1177	0.235709881274996\\
% 1178	0.235572426498722\\
% 1179	0.235266779290454\\
% 1180	0.235005757048546\\
% 1181	0.23498414187247\\
% 1182	0.234608222616677\\
% 1183	0.234062441929543\\
% 1184	0.233508671977377\\
% 1185	0.233475704163302\\
% 1186	0.233380851808354\\
% 1187	0.233041941307196\\
% 1188	0.232742046673949\\
% 1189	0.232571689650249\\
% 1190	0.232193156667407\\
% 1191	0.232048658433377\\
% 1192	0.23170651421606\\
% 1193	0.231614334316708\\
% 1194	0.231014977363786\\
% 1195	0.230069893193558\\
% 1196	0.228685765796215\\
% 1197	0.228309112813719\\
% 1198	0.228264323409746\\
% 1199	0.227308383697454\\
% 1200	0.227012026482532\\
% 1201	0.226969840858332\\
% 1202	0.226519782147425\\
% 1203	0.226303217109946\\
% 1204	0.226124036913324\\
% 1205	0.225680864975106\\
% 1206	0.225591050556865\\
% 1207	0.225523795679053\\
% 1208	0.225228137636847\\
% 1209	0.224720946233866\\
% 1210	0.224299983637924\\
% 1211	0.224129696757099\\
% 1212	0.223641963889302\\
% 1213	0.223461285573364\\
% 1214	0.223311729727398\\
% 1215	0.223059934310805\\
% 1216	0.223001704102972\\
% 1217	0.222059128466234\\
% 1218	0.221990942652646\\
% 1219	0.221894407550229\\
% 1220	0.221728680769067\\
% 1221	0.221254508346842\\
% 1222	0.22094187351384\\
% 1223	0.220857759455801\\
% 1224	0.220225701915014\\
% 1225	0.219884579711702\\
% 1226	0.219466314069399\\
% 1227	0.21941623412305\\
% 1228	0.219335348262513\\
% 1229	0.219185100285025\\
% 1230	0.219083083658052\\
% 1231	0.21862335552494\\
% 1232	0.218440070526421\\
% 1233	0.217539852729379\\
% 1234	0.21691976846116\\
% 1235	0.216511351757947\\
% 1236	0.216208877144986\\
% 1237	0.21606784038582\\
% 1238	0.215941345027602\\
% 1239	0.215676893598234\\
% 1240	0.215341954304469\\
% 1241	0.215107063870642\\
% 1242	0.214654159954171\\
% 1243	0.214578359499905\\
% 1244	0.214109382734257\\
% 1245	0.21404545280159\\
% 1246	0.213736290247596\\
% 1247	0.21343183862334\\
% 1248	0.213106453805686\\
% 1249	0.212666255064127\\
% 1250	0.21201660160899\\
% 1251	0.211931884210252\\
% 1252	0.211253373133101\\
% 1253	0.211163567546102\\
% 1254	0.210183202391026\\
% 1255	0.209695524585166\\
% 1256	0.209624861112929\\
% 1257	0.209588425411598\\
% 1258	0.20957476156344\\
% 1259	0.209337914858963\\
% 1260	0.208784490005839\\
% 1261	0.207913803937695\\
% 1262	0.207649007625646\\
% 1263	0.207518293320525\\
% 1264	0.207293117773094\\
% 1265	0.207179612620713\\
% 1266	0.207091962992194\\
% 1267	0.20672601622736\\
% 1268	0.206036619608433\\
% 1269	0.205635215649234\\
% 1270	0.205358426160134\\
% 1271	0.204492456880829\\
% 1272	0.204373467735421\\
% 1273	0.204164139251698\\
% 1274	0.203979975615158\\
% 1275	0.203871432944326\\
% 1276	0.203807562750422\\
% 1277	0.203715870908079\\
% 1278	0.203052321870017\\
% 1279	0.202853755014585\\
% 1280	0.202656558326103\\
% 1281	0.202611008687805\\
% 1282	0.202127031230978\\
% 1283	0.201974703737616\\
% 1284	0.201718371655642\\
% 1285	0.201685083134549\\
% 1286	0.201351312477922\\
% 1287	0.201172536764446\\
% 1288	0.20082485537721\\
% 1289	0.200738413237955\\
% 1290	0.200517531072497\\
% 1291	0.200188886721023\\
% 1292	0.200008570458821\\
% 1293	0.199880740341561\\
% 1294	0.199697900835779\\
% 1295	0.199515058999873\\
% 1296	0.198949023839714\\
% 1297	0.198689429762524\\
% 1298	0.198682689817172\\
% 1299	0.19810892029143\\
% 1300	0.197446608488509\\
% 1301	0.197322607922153\\
% 1302	0.196102628344907\\
% 1303	0.196092054968015\\
% 1304	0.195833037274631\\
% 1305	0.195736541852973\\
% 1306	0.19562060039394\\
% 1307	0.195284346419102\\
% 1308	0.195130377860391\\
% 1309	0.194847318370705\\
% 1310	0.194806848221185\\
% 1311	0.194359382685844\\
% 1312	0.194064825188563\\
% 1313	0.193909440918417\\
% 1314	0.19370278354283\\
% 1315	0.193596843701406\\
% 1316	0.193202547288384\\
% 1317	0.192964170908942\\
% 1318	0.192795068646737\\
% 1319	0.192621936919743\\
% 1320	0.19181826648292\\
% 1321	0.190957586559531\\
% 1322	0.190435032613397\\
% 1323	0.190206827513239\\
% 1324	0.190010483647819\\
% 1325	0.189249382663708\\
% 1326	0.18913154086692\\
% 1327	0.188900025890612\\
% 1328	0.188715010768713\\
% 1329	0.188304343916827\\
% 1330	0.188084586240629\\
% 1331	0.188064197593749\\
% 1332	0.187957979245014\\
% 1333	0.187806149539604\\
% 1334	0.187776096298123\\
% 1335	0.187337348527878\\
% 1336	0.187209987645224\\
% 1337	0.186387140346369\\
% 1338	0.185741768790089\\
% 1339	0.185293857946932\\
% 1340	0.185190253915598\\
% 1341	0.185142298015072\\
% 1342	0.185127703250079\\
% 1343	0.185097731989734\\
% 1344	0.184180179511472\\
% 1345	0.183976476565192\\
% 1346	0.183086677373232\\
% 1347	0.183012725743569\\
% 1348	0.183007618371042\\
% 1349	0.182892745841225\\
% 1350	0.182682367852058\\
% 1351	0.18225152465818\\
% 1352	0.181630371433433\\
% 1353	0.181391086612316\\
% 1354	0.180935697753152\\
% 1355	0.180756927917473\\
% 1356	0.180339253121818\\
% 1357	0.180275263522229\\
% 1358	0.179880880998675\\
% 1359	0.179587101815345\\
% 1360	0.179201701804678\\
% 1361	0.179128261010626\\
% 1362	0.178738775874897\\
% 1363	0.178662270883178\\
% 1364	0.178552779100542\\
% 1365	0.178487369189133\\
% 1366	0.178448020650896\\
% 1367	0.177911624257221\\
% 1368	0.177540589713036\\
% 1369	0.176574003074174\\
% 1370	0.176224374581136\\
% 1371	0.175695533570281\\
% 1372	0.175048031888646\\
% 1373	0.174865205300641\\
% 1374	0.174858215011618\\
% 1375	0.174546546564125\\
% 1376	0.174492247852093\\
% 1377	0.174430451827736\\
% 1378	0.174407270754364\\
% 1379	0.174299762842936\\
% 1380	0.173885093798633\\
% 1381	0.173367381678215\\
% 1382	0.172689120066017\\
% 1383	0.171816593266077\\
% 1384	0.171810504926416\\
% 1385	0.170960414684485\\
% 1386	0.170710029524228\\
% 1387	0.17067837550821\\
% 1388	0.170442554849067\\
% 1389	0.170187348044849\\
% 1390	0.170074452549589\\
% 1391	0.170050044950361\\
% 1392	0.169954126949737\\
% 1393	0.16984452619128\\
% 1394	0.169748601994564\\
% 1395	0.169405546845069\\
% 1396	0.169251474522447\\
% 1397	0.168506639665897\\
% 1398	0.168445444069949\\
% 1399	0.168337581475278\\
% 1400	0.168333099002593\\
% 1401	0.168152020110933\\
% 1402	0.16792862709287\\
% 1403	0.167843791556101\\
% 1404	0.16708148727763\\
% 1405	0.167035940581519\\
% 1406	0.166983763508622\\
% 1407	0.166631933844134\\
% 1408	0.166270159584079\\
% 1409	0.165589713936651\\
% 1410	0.165170150895807\\
% 1411	0.164717080194123\\
% 1412	0.164659757094676\\
% 1413	0.164546825415509\\
% 1414	0.164238532189791\\
% 1415	0.163958204085321\\
% 1416	0.163906981460785\\
% 1417	0.16355819619912\\
% 1418	0.163555168166896\\
% 1419	0.163250930152777\\
% 1420	0.163133575331109\\
% 1421	0.163117875133849\\
% 1422	0.162817467945065\\
% 1423	0.162540659087417\\
% 1424	0.162261065348057\\
% 1425	0.162178476561305\\
% 1426	0.162092052394808\\
% 1427	0.162050425218303\\
% 1428	0.162026691112418\\
% 1429	0.161422634090524\\
% 1430	0.161361405311716\\
% 1431	0.160888745810844\\
% 1432	0.160759488921311\\
% 1433	0.160619789239668\\
% 1434	0.159806196225537\\
% 1435	0.159788514492594\\
% 1436	0.159750196689909\\
% 1437	0.159607286913071\\
% 1438	0.159268311933791\\
% 1439	0.159208263647792\\
% 1440	0.159131082511614\\
% 1441	0.159114400057194\\
% 1442	0.159095604716916\\
% 1443	0.158833182943456\\
% 1444	0.158749164271483\\
% 1445	0.158718031408545\\
% 1446	0.158675160427466\\
% 1447	0.15842535613434\\
% 1448	0.158311775237575\\
% 1449	0.158222319884779\\
% 1450	0.157803834996534\\
% 1451	0.157744547020013\\
% 1452	0.157438737516815\\
% 1453	0.157374756446126\\
% 1454	0.157345222771302\\
% 1455	0.15669443980969\\
% 1456	0.156059288883138\\
% 1457	0.155668094927226\\
% 1458	0.155062645731102\\
% 1459	0.154529734310179\\
% 1460	0.154312103374266\\
% 1461	0.153961553028818\\
% 1462	0.153822509085287\\
% 1463	0.153725314954969\\
% 1464	0.153238749315998\\
% 1465	0.152956782983106\\
% 1466	0.152950809434712\\
% 1467	0.152721265064782\\
% 1468	0.152543020025646\\
% 1469	0.152163891252024\\
% 1470	0.151610622384196\\
% 1471	0.151345475101595\\
% 1472	0.151306244484332\\
% 1473	0.15075799577175\\
% 1474	0.150369050208851\\
% 1475	0.150342532540565\\
% 1476	0.150290652218242\\
% 1477	0.149947700286855\\
% 1478	0.149726394612852\\
% 1479	0.149671737827767\\
% 1480	0.149600750629498\\
% 1481	0.148630906915902\\
% 1482	0.148539931229207\\
% 1483	0.148498896593919\\
% 1484	0.147947279963214\\
% 1485	0.147799669650151\\
% 1486	0.147743927799424\\
% 1487	0.147430106818173\\
% 1488	0.147099654603545\\
% 1489	0.14697531830987\\
% 1490	0.146887603158217\\
% 1491	0.146538835940877\\
% 1492	0.14641791713978\\
% 1493	0.1463592439724\\
% 1494	0.146059590230982\\
% 1495	0.145715959143777\\
% 1496	0.145290114048235\\
% 1497	0.145160998503701\\
% 1498	0.14511068059371\\
% 1499	0.144879889346535\\
% 1500	0.14484723702147\\
% 1501	0.144741710081895\\
% 1502	0.144496316842215\\
% 1503	0.144458909379887\\
% 1504	0.144325494661904\\
% 1505	0.143617277830403\\
% 1506	0.143437530329161\\
% 1507	0.143291852021414\\
% 1508	0.142996981829701\\
% 1509	0.142884438564391\\
% 1510	0.14250664521362\\
% 1511	0.142152060409512\\
% 1512	0.142041210072478\\
% 1513	0.141760655128974\\
% 1514	0.141709028639092\\
% 1515	0.141449298026474\\
% 1516	0.141295668902985\\
% 1517	0.141101721329182\\
% 1518	0.140939226318454\\
% 1519	0.14045015078585\\
% 1520	0.139471540158005\\
% 1521	0.139348133542923\\
% 1522	0.13869171701833\\
% 1523	0.138643149440424\\
% 1524	0.138308819791331\\
% 1525	0.138266383105939\\
% 1526	0.138210200902614\\
% 1527	0.137952725996658\\
% 1528	0.137824439879407\\
% 1529	0.137708593319935\\
% 1530	0.137355145416908\\
% 1531	0.137283621603101\\
% 1532	0.137246008005596\\
% 1533	0.136823799367857\\
% 1534	0.1367138982591\\
% 1535	0.136585857665697\\
% 1536	0.136466848735357\\
% 1537	0.136438796612614\\
% 1538	0.13586331580341\\
% 1539	0.135534013687352\\
% 1540	0.135138147841708\\
% 1541	0.13440528118764\\
% 1542	0.134167886134294\\
% 1543	0.134027034830428\\
% 1544	0.133914458977416\\
% 1545	0.133892120925374\\
% 1546	0.133608477511858\\
% 1547	0.13306609592318\\
% 1548	0.132587371298459\\
% 1549	0.132482982059638\\
% 1550	0.132175214789513\\
% 1551	0.13151493861472\\
% 1552	0.131439405105418\\
% 1553	0.131299361885469\\
% 1554	0.13113229340304\\
% 1555	0.131024206168611\\
% 1556	0.13096644410698\\
1557	0.130703678355676\\
% 1558	0.130194312869207\\
% 1559	0.130063200558637\\
% 1560	0.12990647751126\\
% 1561	0.129880834561658\\
% 1562	0.129578113599924\\
% 1563	0.129529651242821\\
% 1564	0.1292496595028\\
% 1565	0.129071562842055\\
% 1566	0.128844456196407\\
% 1567	0.12861618054924\\
% 1568	0.128314019787569\\
% 1569	0.128079106304348\\
% 1570	0.128060528536485\\
% 1571	0.127791095762515\\
% 1572	0.127638325854274\\
% 1573	0.127134434446013\\
% 1574	0.126917255584946\\
% 1575	0.126720500174791\\
% 1576	0.126616839325565\\
% 1577	0.126554146806245\\
% 1578	0.126372870289946\\
% 1579	0.126219558059775\\
% 1580	0.126105846317802\\
% 1581	0.126017407412034\\
% 1582	0.12588511215073\\
% 1583	0.125605688034747\\
% 1584	0.125429966347187\\
% 1585	0.125361326640228\\
% 1586	0.125313524710062\\
% 1587	0.12523823828954\\
% 1588	0.124600969780998\\
% 1589	0.124517799103246\\
% 1590	0.124389529662462\\
% 1591	0.124007016676164\\
% 1592	0.124001469256358\\
% 1593	0.123933061684694\\
% 1594	0.123869541573701\\
% 1595	0.123858979652281\\
% 1596	0.123707956369364\\
% 1597	0.123661112103405\\
% 1598	0.12311279438241\\
% 1599	0.12295932003185\\
% 1600	0.122696906661443\\
% 1601	0.1225571184092\\
% 1602	0.122342950602314\\
% 1603	0.122297327173248\\
% 1604	0.122017674292192\\
% 1605	0.121957203966667\\
% 1606	0.121766875340527\\
% 1607	0.12171026901339\\
% 1608	0.120554021023192\\
% 1609	0.120522499693386\\
% 1610	0.120432175231089\\
% 1611	0.12017026776498\\
% 1612	0.120001433696393\\
% 1613	0.119324715425874\\
% 1614	0.118790134233492\\
% 1615	0.118781601089316\\
% 1616	0.118760417424094\\
% 1617	0.118633153428851\\
% 1618	0.118595722143085\\
% 1619	0.118116409508419\\
% 1620	0.117889626503425\\
% 1621	0.117834248406619\\
% 1622	0.117466370895054\\
% 1623	0.117372537379246\\
% 1624	0.117152272797732\\
% 1625	0.117082429813324\\
% 1626	0.116978856684065\\
% 1627	0.11639365962986\\
% 1628	0.116261550980056\\
% 1629	0.116133104690225\\
% 1630	0.116029912581797\\
% 1631	0.115978721693776\\
% 1632	0.115935676405667\\
% 1633	0.115745903145712\\
% 1634	0.115704089371725\\
% 1635	0.115496961400995\\
% 1636	0.115028317447925\\
% 1637	0.115018277770463\\
% 1638	0.11496755284523\\
% 1639	0.114793877363227\\
% 1640	0.114789295216154\\
% 1641	0.11460388108024\\
% 1642	0.114552740342341\\
% 1643	0.1145372287505\\
% 1644	0.114387958404152\\
% 1645	0.114181767329424\\
% 1646	0.11416466406968\\
% 1647	0.114130295822055\\
% 1648	0.113461573599449\\
% 1649	0.113150751006704\\
% 1650	0.113088032716553\\
% 1651	0.112921374892674\\
% 1652	0.112582683919431\\
% 1653	0.112571230132599\\
% 1654	0.112498839219074\\
% 1655	0.112278821818357\\
% 1656	0.11214023043255\\
% 1657	0.112045716569098\\
% 1658	0.111583621417426\\
% 1659	0.111336609767846\\
% 1660	0.111074406025496\\
% 1661	0.110634506051564\\
% 1662	0.110298532946\\
% 1663	0.109898497383935\\
% 1664	0.109560768339117\\
% 1665	0.109202553912111\\
% 1666	0.109199538926744\\
% 1667	0.108794844244925\\
% 1668	0.108715154242845\\
% 1669	0.108442495357214\\
% 1670	0.108268697524271\\
% 1671	0.107961655604711\\
% 1672	0.107846651263676\\
% 1673	0.107816162598941\\
% 1674	0.107530855644417\\
% 1675	0.107316612159736\\
% 1676	0.106742516566004\\
% 1677	0.106000061727986\\
% 1678	0.105876696503943\\
% 1679	0.105828558206643\\
% 1680	0.105768110481261\\
% 1681	0.105664417172487\\
% 1682	0.105649547768841\\
% 1683	0.105605770962842\\
% 1684	0.105563425614462\\
% 1685	0.105265223126226\\
% 1686	0.104634868206717\\
% 1687	0.104284275449008\\
% 1688	0.104208756413387\\
% 1689	0.104154867390577\\
% 1690	0.104126159856625\\
% 1691	0.104004549045981\\
% 1692	0.103457308745188\\
% 1693	0.103341292681482\\
% 1694	0.102762148033403\\
% 1695	0.102716010687818\\
% 1696	0.10242805324155\\
% 1697	0.102282168226769\\
% 1698	0.102083064762772\\
% 1699	0.101834309036671\\
% 1700	0.101483141711713\\
% 1701	0.101443484900433\\
% 1702	0.10137046445906\\
% 1703	0.101353983870094\\
% 1704	0.100974192931942\\
% 1705	0.100965461512473\\
% 1706	0.100858390427378\\
% 1707	0.100801933813998\\
% 1708	0.100692450759222\\
% 1709	0.100589404073072\\
% 1710	0.100443734886325\\
% 1711	0.100391274986887\\
% 1712	0.100066074719271\\
% 1713	0.0999715455747973\\
% 1714	0.0997753439936397\\
% 1715	0.0995043769717863\\
% 1716	0.0995001422527703\\
% 1717	0.0992423285493836\\
% 1718	0.0991496165455287\\
% 1719	0.0989548963038087\\
% 1720	0.0988801178680512\\
% 1721	0.0987327429924918\\
% 1722	0.0986808629892065\\
% 1723	0.0986025918707565\\
% 1724	0.0983759622643749\\
% 1725	0.0982707278135685\\
% 1726	0.0980055777221258\\
% 1727	0.0978780041143255\\
% 1728	0.0973954841645822\\
% 1729	0.0972158049232799\\
% 1730	0.0970146720072051\\
% 1731	0.0970105521456337\\
% 1732	0.0965725838099751\\
% 1733	0.0961767458924812\\
% 1734	0.0961458614590204\\
% 1735	0.0960320642180391\\
% 1736	0.0960071408778242\\
% 1737	0.0953687171969009\\
% 1738	0.0952189738163017\\
% 1739	0.0951362904979989\\
% 1740	0.0950590165642823\\
% 1741	0.0949710086039071\\
% 1742	0.0945698526384\\
% 1743	0.0944896694169549\\
% 1744	0.0942865111631592\\
% 1745	0.0942258452649802\\
% 1746	0.0940821891242997\\
% 1747	0.093806224754999\\
% 1748	0.0936754694463167\\
% 1749	0.0934139714656012\\
% 1750	0.0933715482729771\\
% 1751	0.0932725750560964\\
% 1752	0.0930054215901366\\
% 1753	0.0929719241541827\\
% 1754	0.09294359207053\\
% 1755	0.0929098027323033\\
% 1756	0.0927361664054782\\
% 1757	0.0924358502204497\\
% 1758	0.0921432163168502\\
% 1759	0.0919428499496838\\
% 1760	0.0918645688942047\\
% 1761	0.0915758628010412\\
% 1762	0.0915510573921012\\
% 1763	0.0915470021352865\\
% 1764	0.0914349161278692\\
% 1765	0.0913361866846372\\
% 1766	0.0912391085474399\\
% 1767	0.091088056703124\\
% 1768	0.0910547704537002\\
% 1769	0.0909972089008735\\
% 1770	0.0907983731065532\\
% 1771	0.0907557179566303\\
% 1772	0.0906130298128431\\
% 1773	0.0901438141563829\\
% 1774	0.0901271651041133\\
% 1775	0.0898766877253346\\
% 1776	0.089718398000728\\
% 1777	0.0896745488258055\\
% 1778	0.0896085036367381\\
% 1779	0.0894347296709554\\
% 1780	0.0893821318812126\\
% 1781	0.0889846369701535\\
% 1782	0.0887224827025452\\
% 1783	0.0885836435211525\\
% 1784	0.0883154801941706\\
% 1785	0.0878636302986068\\
% 1786	0.0877400641978515\\
% 1787	0.0875543671228157\\
% 1788	0.0873057703592944\\
% 1789	0.0871771298007993\\
% 1790	0.0871193039885684\\
% 1791	0.0870858171177992\\
% 1792	0.0869893142620525\\
% 1793	0.0867309624385596\\
% 1794	0.0861855196091118\\
% 1795	0.0861002649717727\\
% 1796	0.0858668065742052\\
% 1797	0.0857973903211507\\
% 1798	0.0857077392852078\\
% 1799	0.0856986905622936\\
% 1800	0.0855957944468425\\
% 1801	0.0854610639237499\\
% 1802	0.0853985345083418\\
% 1803	0.0849914779307944\\
% 1804	0.0849881314168438\\
% 1805	0.0847271488782086\\
% 1806	0.0846422228074165\\
% 1807	0.0844642540086065\\
% 1808	0.0843796957005285\\
% 1809	0.0843584926821391\\
% 1810	0.0836757282618084\\
% 1811	0.0835930518852366\\
% 1812	0.083495435092273\\
% 1813	0.083383597302131\\
% 1814	0.0833292065984367\\
% 1815	0.0832093569882618\\
% 1816	0.0830975372202454\\
% 1817	0.0830090052153957\\
% 1818	0.0827411016082408\\
% 1819	0.0825013646578891\\
% 1820	0.0824997529091641\\
% 1821	0.0823016178673274\\
% 1822	0.0822469860406169\\
% 1823	0.0821490510690089\\
% 1824	0.0820978115684761\\
% 1825	0.0815290896439968\\
% 1826	0.0814288365716452\\
% 1827	0.0813921988628343\\
% 1828	0.0812509829429403\\
% 1829	0.081213642858245\\
% 1830	0.0809780067822801\\
% 1831	0.080961423872056\\
% 1832	0.0807413355663553\\
% 1833	0.0806444408945128\\
% 1834	0.080313297005398\\
% 1835	0.0803110971162887\\
% 1836	0.0801112079586153\\
% 1837	0.079555300966156\\
% 1838	0.079382992047089\\
% 1839	0.078935792344066\\
% 1840	0.0786822357932754\\
% 1841	0.0785539076433844\\
% 1842	0.0784067483392195\\
% 1843	0.0784034063307854\\
% 1844	0.0783746449210165\\
% 1845	0.0780040057554975\\
% 1846	0.0779876837392491\\
% 1847	0.0779301922391074\\
% 1848	0.0777050602906128\\
% 1849	0.0773571941861687\\
% 1850	0.0772756110377356\\
% 1851	0.0772649552803586\\
% 1852	0.0771965640045035\\
% 1853	0.0769529928595215\\
% 1854	0.0768076418687186\\
% 1855	0.0766989435539544\\
% 1856	0.0766797677008776\\
% 1857	0.0764898112363115\\
% 1858	0.0763000097581866\\
% 1859	0.0761814997762988\\
% 1860	0.0759360885198618\\
% 1861	0.0757333770801872\\
% 1862	0.075652852286887\\
% 1863	0.0755976502878738\\
% 1864	0.0754354383063631\\
% 1865	0.0752427442614943\\
% 1866	0.0752122565409135\\
% 1867	0.0747221415084804\\
% 1868	0.0747183527093322\\
% 1869	0.0742477814688973\\
% 1870	0.0742404447949308\\
% 1871	0.0741427058509014\\
% 1872	0.0740030486563868\\
% 1873	0.0734838728992243\\
% 1874	0.0734174251275026\\
% 1875	0.0729413220961721\\
% 1876	0.0726550546746809\\
% 1877	0.0723269680600836\\
% 1878	0.0721510264724226\\
% 1879	0.0721390840249594\\
% 1880	0.0721072852996488\\
% 1881	0.071907927351145\\
% 1882	0.0718836626511433\\
% 1883	0.0715188452585432\\
% 1884	0.0714466634753415\\
% 1885	0.0709555030681844\\
% 1886	0.070858309998051\\
% 1887	0.0707360168306238\\
% 1888	0.0706092247315818\\
% 1889	0.0705320551241356\\
% 1890	0.070514126904435\\
% 1891	0.0704726360255887\\
% 1892	0.070302704255093\\
% 1893	0.0698020253240255\\
% 1894	0.0697965280177985\\
% 1895	0.0696437463220795\\
% 1896	0.0695928803108114\\
% 1897	0.069581241336679\\
% 1898	0.069565806727077\\
% 1899	0.0694583147224908\\
% 1900	0.0693344189477305\\
% 1901	0.0692672496442668\\
% 1902	0.0689661429576937\\
% 1903	0.0687010689397567\\
% 1904	0.0686188032733487\\
% 1905	0.068618095263995\\
% 1906	0.0685761341370932\\
% 1907	0.0684139776406961\\
% 1908	0.0683977679568534\\
% 1909	0.0683067510039637\\
% 1910	0.0680994542249955\\
% 1911	0.0680985233740277\\
% 1912	0.0678971775826007\\
% 1913	0.0678119124720657\\
% 1914	0.0676924740772888\\
% 1915	0.0674614841255109\\
% 1916	0.0672301721503224\\
% 1917	0.0671663524651063\\
% 1918	0.067072844440976\\
% 1919	0.0670294459356768\\
% 1920	0.0670159452068269\\
% 1921	0.0669305199023527\\
% 1922	0.0666745153422803\\
% 1923	0.0666570000648493\\
% 1924	0.0666249814841705\\
% 1925	0.0666021284465082\\
% 1926	0.0665822558512963\\
1927	0.066143295657849\\
% 1928	0.0657752101480466\\
% 1929	0.0657748967349383\\
% 1930	0.0652970071866335\\
% 1931	0.0652486263234939\\
% 1932	0.0650822268681144\\
% 1933	0.064890057269828\\
% 1934	0.0647902179822774\\
% 1935	0.0643871174561763\\
% 1936	0.0643566240989376\\
% 1937	0.0643323116655302\\
% 1938	0.0642196420544519\\
% 1939	0.0641385235500511\\
% 1940	0.0636740266794517\\
% 1941	0.0636367414237644\\
% 1942	0.0635959029331554\\
% 1943	0.0635674759384465\\
% 1944	0.0635330170119904\\
% 1945	0.063444928394743\\
% 1946	0.0631135642768182\\
% 1947	0.0631006770602035\\
% 1948	0.0629663712900368\\
% 1949	0.0629597915903506\\
% 1950	0.0629272745017825\\
% 1951	0.0628536732409857\\
% 1952	0.0628452898787201\\
% 1953	0.0628000953843234\\
% 1954	0.0625498030649493\\
% 1955	0.0624259322195193\\
% 1956	0.0623987537410652\\
% 1957	0.0623917228693281\\
% 1958	0.0622893182887168\\
% 1959	0.0622236747079863\\
% 1960	0.0621611629621825\\
% 1961	0.0619694786546309\\
% 1962	0.0617056562652385\\
% 1963	0.0617004366476362\\
% 1964	0.0616602583884409\\
% 1965	0.0610738513078814\\
% 1966	0.0606083337747414\\
% 1967	0.060471415937941\\
% 1968	0.060216925779172\\
% 1969	0.0601126120360279\\
% 1970	0.0599254274124946\\
% 1971	0.0594715894247205\\
% 1972	0.0594693502456846\\
% 1973	0.0589435480287016\\
% 1974	0.0588237728653492\\
% 1975	0.0586974294548864\\
% 1976	0.0586889704893832\\
% 1977	0.0586019100820964\\
% 1978	0.0585263387352256\\
% 1979	0.0581184417424388\\
% 1980	0.0580920344641624\\
% 1981	0.0579765907802857\\
% 1982	0.0578550066793315\\
% 1983	0.0578389031086658\\
% 1984	0.057737977684551\\
% 1985	0.0577273132010281\\
% 1986	0.0574768608180502\\
% 1987	0.0574381767827253\\
% 1988	0.0573520820832655\\
% 1989	0.057345733343985\\
% 1990	0.0571949505980994\\
% 1991	0.056830692744527\\
% 1992	0.0567354705149193\\
% 1993	0.0565459438900794\\
% 1994	0.0564972911850071\\
% 1995	0.0564778622803187\\
% 1996	0.0563912743804373\\
% 1997	0.0560018410656318\\
% 1998	0.0559903078813995\\
% 1999	0.0558653894143909\\
% 2000	0.0558262701873523\\
% 2001	0.0556716125249328\\
% 2002	0.0556005249128245\\
% 2003	0.0553574193332141\\
% 2004	0.055290234931182\\
% 2005	0.0552424611756648\\
% 2006	0.055207393433657\\
% 2007	0.0551449771243272\\
% 2008	0.055042376434127\\
% 2009	0.0549276250638553\\
% 2010	0.0547576680876269\\
% 2011	0.0546585942206036\\
% 2012	0.0546422145578616\\
% 2013	0.0544809787086625\\
% 2014	0.0542397348610974\\
% 2015	0.0540997567419201\\
% 2016	0.0540419682133485\\
% 2017	0.0539541219584015\\
% 2018	0.0539443077489493\\
% 2019	0.0539394499602454\\
% 2020	0.0538253033757591\\
% 2021	0.0536074031622589\\
% 2022	0.0533489252782967\\
% 2023	0.0533459613272075\\
% 2024	0.0533352127715897\\
% 2025	0.0530755237827175\\
% 2026	0.0526543311989419\\
% 2027	0.0517160622567273\\
% 2028	0.0516634394113172\\
% 2029	0.0516625918075083\\
% 2030	0.0513438078759598\\
% 2031	0.0512801272014553\\
% 2032	0.05122160540062\\
% 2033	0.0511720679813888\\
% 2034	0.0510937033055929\\
% 2035	0.0510605510017813\\
% 2036	0.0510462626298587\\
% 2037	0.0509759301797718\\
% 2038	0.050923108852442\\
% 2039	0.0507678440798293\\
% 2040	0.0507314012738002\\
% 2041	0.0504433631848312\\
% 2042	0.0501921192536999\\
% 2043	0.0501548886966917\\
% 2044	0.0500263893012961\\
% 2045	0.0495906673784796\\
% 2046	0.0495305144507031\\
% 2047	0.0494840481677827\\
% 2048	0.0494569146301605\\
% 2049	0.0494442826249103\\
% 2050	0.0493909999254639\\
% 2051	0.0493889590526713\\
% 2052	0.0493529800366521\\
% 2053	0.0490767788022822\\
% 2054	0.0490665137907112\\
% 2055	0.0490383385470679\\
% 2056	0.0490220907657091\\
% 2057	0.0489048081310653\\
% 2058	0.048828017069773\\
% 2059	0.0487901486044763\\
% 2060	0.0487823632088132\\
% 2061	0.048762981392689\\
% 2062	0.0487036089922583\\
% 2063	0.0486353864925435\\
% 2064	0.0483499230014726\\
% 2065	0.0482136599776468\\
% 2066	0.0479435515427072\\
% 2067	0.0479298067632774\\
% 2068	0.0478759565107001\\
% 2069	0.0477305463453721\\
% 2070	0.0470535110072501\\
% 2071	0.0469795120617576\\
% 2072	0.0469257464876533\\
% 2073	0.046918513823333\\
% 2074	0.0469119041821483\\
% 2075	0.0467320602864372\\
% 2076	0.0465547104939524\\
% 2077	0.0464972077427837\\
% 2078	0.0462120995033031\\
% 2079	0.0460629891242611\\
% 2080	0.0459600467456763\\
% 2081	0.0459506977864662\\
% 2082	0.0459478024807223\\
% 2083	0.0458994341748717\\
% 2084	0.0458137975684502\\
% 2085	0.0456981135280761\\
% 2086	0.0455391046670597\\
% 2087	0.0455388093747709\\
% 2088	0.0452569519158365\\
% 2089	0.0451825811355384\\
% 2090	0.0450398302210513\\
% 2091	0.0448640272769584\\
% 2092	0.0445901850569676\\
% 2093	0.0445701145803391\\
% 2094	0.0444265099707807\\
% 2095	0.044416466170202\\
% 2096	0.0443222094794425\\
% 2097	0.0442660812911548\\
% 2098	0.0440730727754826\\
% 2099	0.0440558010660984\\
% 2100	0.0440345504474688\\
% 2101	0.0439154554972991\\
% 2102	0.0438762151856626\\
% 2103	0.0437103772093273\\
% 2104	0.0436572086039593\\
% 2105	0.0436091736398462\\
% 2106	0.0434613084321842\\
% 2107	0.043401391303769\\
% 2108	0.0433001925573741\\
% 2109	0.0432979567768565\\
% 2110	0.0432435140374582\\
% 2111	0.0432067372812401\\
% 2112	0.0430855257939914\\
% 2113	0.0429891995982291\\
% 2114	0.0428816644764407\\
% 2115	0.0425496996740796\\
% 2116	0.0425434727839471\\
% 2117	0.0425178808972655\\
% 2118	0.0424785439175338\\
% 2119	0.0418891635763769\\
% 2120	0.0418333591688646\\
% 2121	0.0418005274468981\\
% 2122	0.0416946445709176\\
% 2123	0.0416619912103688\\
% 2124	0.041614849376414\\
% 2125	0.0412352734949919\\
% 2126	0.04119057288116\\
% 2127	0.0411115613325618\\
% 2128	0.0410229111969856\\
% 2129	0.0409022023452102\\
% 2130	0.0408822447026688\\
% 2131	0.0407467936360012\\
% 2132	0.0406896688289447\\
% 2133	0.0406463228808791\\
% 2134	0.040602632075889\\
% 2135	0.04036306550326\\
% 2136	0.0401904009636347\\
% 2137	0.0401558344337809\\
% 2138	0.0401533547800612\\
% 2139	0.0401382481981757\\
% 2140	0.0400430378847089\\
% 2141	0.040004287273542\\
% 2142	0.0399444788533338\\
% 2143	0.03991259237882\\
% 2144	0.0398969130381394\\
% 2145	0.0398132467570905\\
% 2146	0.0396378818107066\\
% 2147	0.0393166212902333\\
% 2148	0.0393015655127636\\
% 2149	0.039258487678215\\
% 2150	0.0392515877108932\\
% 2151	0.0391472923211644\\
% 2152	0.039143629132918\\
% 2153	0.0391109928139762\\
% 2154	0.0391107542040748\\
% 2155	0.0390067660186565\\
% 2156	0.0385724653726528\\
% 2157	0.038572322305352\\
% 2158	0.0385146325942145\\
% 2159	0.0383054066879941\\
% 2160	0.0382995119820796\\
% 2161	0.0382611149353043\\
% 2162	0.0381179836539064\\
% 2163	0.0378737884113008\\
% 2164	0.0376976840642122\\
% 2165	0.0376252258807223\\
% 2166	0.037417964328723\\
% 2167	0.0373516251695021\\
% 2168	0.0371433176747857\\
% 2169	0.0370597718260016\\
% 2170	0.0370595993586508\\
% 2171	0.0370338510323296\\
% 2172	0.0370184328649584\\
% 2173	0.0369986138609592\\
% 2174	0.0367784463541709\\
% 2175	0.0366644116641919\\
% 2176	0.0365749659742636\\
% 2177	0.0365371827642089\\
% 2178	0.0363637189083851\\
% 2179	0.0361552831534091\\
% 2180	0.0361404242368253\\
% 2181	0.035991836777765\\
% 2182	0.0359124820936455\\
% 2183	0.0359002672842721\\
% 2184	0.0357385842699062\\
% 2185	0.0356607860118235\\
% 2186	0.0356516433741857\\
% 2187	0.0355279277714197\\
% 2188	0.0354774705588018\\
% 2189	0.0354282415959832\\
% 2190	0.0351530086307075\\
% 2191	0.0349757647240461\\
% 2192	0.0349321645053799\\
% 2193	0.034893729771411\\
% 2194	0.0344854000626821\\
% 2195	0.0343295467314379\\
% 2196	0.0342829348984295\\
% 2197	0.0342500540174753\\
% 2198	0.0342106085399043\\
% 2199	0.0340765743263329\\
% 2200	0.0340601995418858\\
% 2201	0.0339615760514799\\
% 2202	0.0339527326526187\\
% 2203	0.0339128006506758\\
% 2204	0.0339072203934585\\
% 2205	0.033885040178069\\
% 2206	0.0338176547212844\\
% 2207	0.0337977447539832\\
% 2208	0.0332783357429383\\
% 2209	0.0331907054729639\\
% 2210	0.0331681423808717\\
% 2211	0.0329287170622161\\
% 2212	0.0329256325420667\\
% 2213	0.0329172440909987\\
% 2214	0.0329053146721563\\
% 2215	0.0327984482182189\\
% 2216	0.0324075180185426\\
% 2217	0.0323004153224545\\
% 2218	0.0321225840000245\\
% 2219	0.0321131743434621\\
% 2220	0.0321070323848485\\
% 2221	0.0320987669531213\\
% 2222	0.032044776880382\\
% 2223	0.0320316852799747\\
% 2224	0.0319770072468811\\
% 2225	0.0319105380076989\\
% 2226	0.0318720846450033\\
% 2227	0.0318429406795658\\
% 2228	0.0316832996962215\\
% 2229	0.0316524897094285\\
% 2230	0.0315547158971698\\
% 2231	0.0315257916408676\\
% 2232	0.0315165015661592\\
% 2233	0.0315117726063475\\
% 2234	0.0315016471676811\\
% 2235	0.031427232232731\\
% 2236	0.0314218521674502\\
% 2237	0.031402214476985\\
% 2238	0.0313460736790997\\
% 2239	0.0312641962545708\\
% 2240	0.0312624801753468\\
% 2241	0.0311482393637756\\
% 2242	0.0311147495803199\\
% 2243	0.0310312104523484\\
% 2244	0.0308838098270745\\
% 2245	0.0307935998590587\\
% 2246	0.0307253036006043\\
% 2247	0.0305855673359111\\
% 2248	0.0304749296337126\\
% 2249	0.0304465242506703\\
% 2250	0.0303707982732352\\
% 2251	0.0302681939528583\\
% 2252	0.0301931425502717\\
% 2253	0.0301785504487405\\
% 2254	0.0301469422050124\\
% 2255	0.0301466294387445\\
% 2256	0.0300982152880293\\
% 2257	0.0300972461065802\\
% 2258	0.029858687217379\\
% 2259	0.0298497897817769\\
% 2260	0.0297852350642482\\
% 2261	0.0291505700213685\\
% 2262	0.0291429093811456\\
% 2263	0.0289125606957109\\
% 2264	0.0288596783598593\\
% 2265	0.0287638955200199\\
% 2266	0.0287519556809962\\
% 2267	0.0286977269642323\\
% 2268	0.0286754467144832\\
% 2269	0.028608504462203\\
% 2270	0.0285544593961084\\
% 2271	0.0285529620985422\\
% 2272	0.0285432622791141\\
% 2273	0.0285380305226912\\
% 2274	0.0284952123826115\\
% 2275	0.0283957310545848\\
% 2276	0.0283396070273199\\
% 2277	0.0281620281173397\\
% 2278	0.0280874282397587\\
% 2279	0.027696037471329\\
% 2280	0.0275038708223078\\
% 2281	0.0274915951739279\\
% 2282	0.0274536309510565\\
% 2283	0.0274474093871367\\
% 2284	0.0273523277916085\\
% 2285	0.0273522280710809\\
% 2286	0.0273253487619912\\
% 2287	0.0272871794810106\\
% 2288	0.0271978956361371\\
% 2289	0.0271626385303421\\
% 2290	0.0270911608140324\\
% 2291	0.0270867870064671\\
% 2292	0.0270443811586391\\
% 2293	0.0270375363761339\\
% 2294	0.0270073784355927\\
% 2295	0.0269227548799395\\
% 2296	0.0268287615983854\\
% 2297	0.0267713986314666\\
% 2298	0.0266548593355337\\
% 2299	0.0265640273046714\\
% 2300	0.0265399460401399\\
% 2301	0.0265248419976357\\
% 2302	0.0264945616904941\\
% 2303	0.0263715241913896\\
% 2304	0.0262508658145598\\
% 2305	0.0262440757521062\\
% 2306	0.0262125673178058\\
% 2307	0.026119261270134\\
% 2308	0.0260445656566948\\
% 2309	0.0260419817377752\\
% 2310	0.0259235641291474\\
% 2311	0.0258112085313814\\
% 2312	0.0254727259141899\\
% 2313	0.0253950063469016\\
% 2314	0.0253926628939139\\
% 2315	0.0253549687373162\\
% 2316	0.0250470733802654\\
% 2317	0.025046969797142\\
% 2318	0.0250102133654564\\
% 2319	0.024936739033227\\
% 2320	0.0249016969063611\\
% 2321	0.0247298839521208\\
% 2322	0.0246898004095315\\
% 2323	0.0246499372899433\\
% 2324	0.0244915548967035\\
% 2325	0.0242968053706847\\
% 2326	0.0242183474331067\\
% 2327	0.0241462164460481\\
% 2328	0.0238735435504744\\
% 2329	0.0238258258036045\\
% 2330	0.0237972979990913\\
% 2331	0.0237897629124845\\
% 2332	0.0237867636224447\\
% 2333	0.0237857232134786\\
% 2334	0.0237363731870083\\
% 2335	0.0236022706494566\\
% 2336	0.0235691516581589\\
% 2337	0.023549629346703\\
% 2338	0.0235308165339191\\
% 2339	0.0235298259264783\\
% 2340	0.0233632366596697\\
% 2341	0.0233007127902815\\
% 2342	0.0232899518848411\\
% 2343	0.0232866932221237\\
% 2344	0.0231205400421183\\
% 2345	0.0231132866243721\\
% 2346	0.023105261131196\\
% 2347	0.0228456995460835\\
% 2348	0.0222417671784376\\
% 2349	0.0221515703831802\\
% 2350	0.0221099200627689\\
% 2351	0.0221009614191347\\
% 2352	0.0220423658445995\\
% 2353	0.0220086787706657\\
% 2354	0.0220037120182298\\
% 2355	0.0218347106696337\\
% 2356	0.0217485309440089\\
2357	0.0217387786306896\\
% 2358	0.0216897504475236\\
% 2359	0.0216896075605356\\
% 2360	0.0216505240130315\\
% 2361	0.0215227115344372\\
% 2362	0.0213973807974345\\
% 2363	0.0213614873951996\\
% 2364	0.0212439773688562\\
% 2365	0.0211817288392439\\
% 2366	0.0209141773850679\\
% 2367	0.0208210654323035\\
% 2368	0.0208167630266766\\
% 2369	0.0206961200030312\\
% 2370	0.0206698880921725\\
% 2371	0.020639352441137\\
% 2372	0.0205396980234954\\
% 2373	0.0205396783532105\\
% 2374	0.0204614471044638\\
% 2375	0.0202610928472431\\
% 2376	0.0202370441388307\\
% 2377	0.0202364302553069\\
% 2378	0.0199932454549707\\
% 2379	0.0199929455858179\\
% 2380	0.0199913087023866\\
% 2381	0.0198570331585585\\
% 2382	0.0198405611236841\\
% 2383	0.0198285829612805\\
% 2384	0.0198260675942426\\
% 2385	0.0197982156184246\\
% 2386	0.0197731674807214\\
% 2387	0.0196757318349061\\
% 2388	0.0196536270378784\\
% 2389	0.019619692673222\\
% 2390	0.0195795889545837\\
% 2391	0.0194911438500142\\
% 2392	0.0194897978217719\\
% 2393	0.0193105592897415\\
% 2394	0.0193016042223427\\
% 2395	0.019298304810863\\
% 2396	0.0192900809516113\\
% 2397	0.0191818884969126\\
% 2398	0.0191767238123075\\
% 2399	0.0191023464805073\\
% 2400	0.0190866375720972\\
% 2401	0.0190807113767238\\
% 2402	0.019037990479904\\
% 2403	0.0189963130792305\\
% 2404	0.0189783037332001\\
% 2405	0.018951090005632\\
% 2406	0.0189320574321947\\
% 2407	0.018897416783559\\
% 2408	0.0188771795544014\\
% 2409	0.0188697585938098\\
% 2410	0.0187158316027758\\
% 2411	0.0185959124214625\\
% 2412	0.0185930793801121\\
% 2413	0.0185540001959307\\
% 2414	0.0185231869507641\\
% 2415	0.0184579586505791\\
% 2416	0.0182972382759044\\
% 2417	0.0182887428238104\\
% 2418	0.0182759254148273\\
% 2419	0.0182716150026374\\
% 2420	0.0181442766016796\\
% 2421	0.0181086617376881\\
% 2422	0.0180236946332936\\
% 2423	0.0179132255442606\\
% 2424	0.0178879106781376\\
% 2425	0.0178836452252195\\
% 2426	0.0178479663384495\\
% 2427	0.0178218179479835\\
% 2428	0.0178005452835865\\
% 2429	0.0177675776538085\\
% 2430	0.0176705569015731\\
% 2431	0.01761786410867\\
% 2432	0.0175994133890432\\
% 2433	0.0173767110563515\\
% 2434	0.0173743229848303\\
% 2435	0.0172640032553967\\
% 2436	0.0171906209090005\\
% 2437	0.01718889103641\\
% 2438	0.0171498015899826\\
% 2439	0.0170307112566806\\
% 2440	0.0169966163508391\\
% 2441	0.0169960467094333\\
% 2442	0.0169007999597847\\
% 2443	0.0169001650057274\\
% 2444	0.0168573082671849\\
% 2445	0.0168563237165109\\
% 2446	0.0167992767274368\\
% 2447	0.0166043244054704\\
% 2448	0.0165589940417961\\
% 2449	0.016558740310763\\
% 2450	0.0165490915414606\\
% 2451	0.0162560459774191\\
% 2452	0.0162560021088005\\
% 2453	0.0161991131678197\\
% 2454	0.0160406544425124\\
% 2455	0.0160363324712016\\
% 2456	0.0156996400234106\\
% 2457	0.0156996367292137\\
% 2458	0.0156700641539449\\
% 2459	0.0156105357630914\\
% 2460	0.0155350546447378\\
% 2461	0.0155343106900933\\
% 2462	0.0155213892486127\\
% 2463	0.0154831276530081\\
% 2464	0.0154345920444817\\
% 2465	0.0153997078553946\\
% 2466	0.0151677622339639\\
% 2467	0.0151109350083338\\
% 2468	0.0150850352903084\\
% 2469	0.0149473427440066\\
% 2470	0.0148895329253596\\
% 2471	0.0148889994411992\\
% 2472	0.0148207107844568\\
% 2473	0.0146574124839395\\
% 2474	0.014588040309748\\
% 2475	0.0145878219033381\\
% 2476	0.0145307000363022\\
% 2477	0.0144308615369923\\
% 2478	0.0143536549629697\\
% 2479	0.0143127851452091\\
% 2480	0.014289275901696\\
% 2481	0.0142673183167434\\
% 2482	0.0142294546317343\\
% 2483	0.0142292171435166\\
% 2484	0.0141517636438651\\
% 2485	0.0140566830887444\\
% 2486	0.0139694920397676\\
% 2487	0.0139395421249356\\
% 2488	0.0139384263703296\\
% 2489	0.0139241537593277\\
% 2490	0.0138687017007042\\
% 2491	0.0135342374447971\\
% 2492	0.0134693535914538\\
% 2493	0.0134046300336492\\
% 2494	0.0134040500206577\\
% 2495	0.013355064140622\\
% 2496	0.0133316683587063\\
% 2497	0.013236413774525\\
% 2498	0.0131317772054993\\
% 2499	0.0130068184684946\\
% 2500	0.0129958011060418\\
% 2501	0.0129957978447753\\
% 2502	0.0129669955457654\\
% 2503	0.0129533475598576\\
% 2504	0.0129426628184128\\
% 2505	0.0129204538630985\\
% 2506	0.0127258367322321\\
% 2507	0.0127045024891309\\
% 2508	0.0127044763020623\\
% 2509	0.0126897098063615\\
% 2510	0.012613415145381\\
% 2511	0.0125888530095777\\
% 2512	0.0124391774293477\\
% 2513	0.0124366752530631\\
% 2514	0.0124348568687914\\
% 2515	0.0123799224279608\\
% 2516	0.0123770229085644\\
% 2517	0.012316820327427\\
% 2518	0.0122870294213559\\
% 2519	0.0122868492396855\\
% 2520	0.012262211539053\\
% 2521	0.0121215607269009\\
% 2522	0.0120717040226214\\
% 2523	0.0120658832656886\\
% 2524	0.0118789262183987\\
% 2525	0.0117733358495322\\
% 2526	0.0117655420240658\\
% 2527	0.0117643041983813\\
% 2528	0.0117259169235715\\
% 2529	0.011547414388875\\
% 2530	0.0115399729280115\\
% 2531	0.011485686415748\\
% 2532	0.0114856815263404\\
% 2533	0.0113784614332003\\
% 2534	0.0113781061576245\\
% 2535	0.0111313078057872\\
% 2536	0.0111307413958614\\
% 2537	0.0110870884413708\\
% 2538	0.0110708775849658\\
% 2539	0.0110546410359945\\
% 2540	0.010934279282432\\
% 2541	0.0109142731181121\\
% 2542	0.0108832520748508\\
% 2543	0.0108828133717231\\
% 2544	0.0107263730492674\\
% 2545	0.0106723215522501\\
% 2546	0.0105200413176201\\
% 2547	0.0104762567496526\\
% 2548	0.010443630357073\\
% 2549	0.010442487226074\\
% 2550	0.0103871912626842\\
% 2551	0.0103871306705036\\
% 2552	0.0103659566142235\\
% 2553	0.0102611931049426\\
% 2554	0.0101509664467989\\
% 2555	0.0101502137917369\\
% 2556	0.0101164732716656\\
% 2557	0.0101158131872551\\
% 2558	0.0100334361282331\\
% 2559	0.00996759951714875\\
% 2560	0.00994571016695341\\
% 2561	0.00994331373708694\\
% 2562	0.00993361762476953\\
% 2563	0.0099335074923153\\
% 2564	0.00990912955441556\\
% 2565	0.00983437083248869\\
% 2566	0.00981324368494258\\
% 2567	0.00979648263784321\\
% 2568	0.00965676641648538\\
% 2569	0.00963865489646087\\
% 2570	0.00963833219334143\\
% 2571	0.00952077861679107\\
% 2572	0.00951874784499625\\
% 2573	0.00946330322362117\\
% 2574	0.00936276566290206\\
% 2575	0.00932274811334111\\
% 2576	0.00925156649357738\\
% 2577	0.00924043013348218\\
% 2578	0.00924040951628439\\
% 2579	0.00908948572184508\\
% 2580	0.00905963579101641\\
% 2581	0.00904303989401298\\
% 2582	0.00904207501724039\\
% 2583	0.00899658596857272\\
% 2584	0.008970316361664\\
% 2585	0.00896973085046624\\
% 2586	0.00889432071104327\\
% 2587	0.00889432047034408\\
% 2588	0.00876965427808188\\
% 2589	0.00876810527820791\\
% 2590	0.0087680065148724\\
% 2591	0.00872804491360136\\
% 2592	0.00871950081708244\\
% 2593	0.00870432607284672\\
% 2594	0.00859668326114884\\
% 2595	0.00855799025333752\\
% 2596	0.00853868742879436\\
% 2597	0.00852347995091196\\
% 2598	0.00852346249292013\\
% 2599	0.00846140244480133\\
% 2600	0.00844572617100706\\
% 2601	0.00837429781110108\\
% 2602	0.00834280763092394\\
% 2603	0.00833444831606159\\
% 2604	0.00827129864473235\\
% 2605	0.00827064306993052\\
% 2606	0.0082469451159574\\
% 2607	0.00812004641344312\\
% 2608	0.00810994387207241\\
% 2609	0.00800429375628615\\
% 2610	0.00794494830198313\\
% 2611	0.00788003937957542\\
% 2612	0.007880039366614\\
% 2613	0.00787626375917228\\
% 2614	0.00786784539558567\\
% 2615	0.00778543385296251\\
% 2616	0.00778535194480637\\
% 2617	0.00776322966344506\\
% 2618	0.00775624205382134\\
% 2619	0.00773498699712402\\
% 2620	0.00767507789717015\\
% 2621	0.00767491644541046\\
% 2622	0.00764819690931335\\
% 2623	0.00753025780514608\\
% 2624	0.00752908189989531\\
% 2625	0.00750972227512036\\
% 2626	0.00748117117731907\\
% 2627	0.00741622880971674\\
% 2628	0.0074162286559981\\
% 2629	0.007369074877447\\
% 2630	0.00734826214564981\\
% 2631	0.00734799699070526\\
% 2632	0.00730767609257824\\
% 2633	0.00729170998111797\\
% 2634	0.00704987478307244\\
% 2635	0.00704891450768874\\
% 2636	0.00701499610773086\\
% 2637	0.00696245472930959\\
% 2638	0.00694768516850054\\
% 2639	0.00685584887175211\\
% 2640	0.0068539197337488\\
% 2641	0.00681309305366916\\
% 2642	0.00675684783450165\\
% 2643	0.0066692397867065\\
% 2644	0.00663912444067672\\
% 2645	0.00662710124830514\\
% 2646	0.00662044327686535\\
% 2647	0.0065815918687923\\
% 2648	0.00655282646034435\\
% 2649	0.0065416142819547\\
% 2650	0.00649107247624423\\
% 2651	0.00649090136177991\\
% 2652	0.00640226921408334\\
% 2653	0.00638121701741938\\
% 2654	0.00626699134349541\\
% 2655	0.00623774732774114\\
% 2656	0.00623774732091285\\
% 2657	0.00608947549316362\\
% 2658	0.00608242335978207\\
% 2659	0.00604981283585538\\
% 2660	0.00602600277896421\\
% 2661	0.00602599748982324\\
% 2662	0.00598506381538554\\
% 2663	0.0059760454541056\\
% 2664	0.00594838811046954\\
% 2665	0.00592453331664918\\
% 2666	0.00588727587530116\\
% 2667	0.0058744506507654\\
% 2668	0.00587002699438553\\
% 2669	0.00584850418576661\\
% 2670	0.00584541227787047\\
% 2671	0.00581856613000266\\
% 2672	0.00581854617733457\\
% 2673	0.00580855053585337\\
% 2674	0.00575203119632198\\
% 2675	0.00575203105595944\\
% 2676	0.0057218113309149\\
% 2677	0.00569808707720285\\
% 2678	0.00569561298284216\\
% 2679	0.00566810849396553\\
% 2680	0.00557515928329277\\
% 2681	0.00556469272836984\\
% 2682	0.005564692727526\\
% 2683	0.00551349373239659\\
% 2684	0.00551334865869972\\
% 2685	0.00550127448424841\\
% 2686	0.00546369850423565\\
% 2687	0.00546369850421077\\
% 2688	0.00541157040190348\\
% 2689	0.00541120792521976\\
% 2690	0.0053605579823517\\
% 2691	0.00533125784973714\\
% 2692	0.00526881272846333\\
% 2693	0.00526875838240227\\
% 2694	0.00525673180680235\\
% 2695	0.00525558371674998\\
% 2696	0.00525529589938344\\
% 2697	0.00525529589916546\\
% 2698	0.00523569628709086\\
% 2699	0.00512054522304037\\
% 2700	0.00511485710921184\\
% 2701	0.00507896940032338\\
% 2702	0.00505579804841795\\
% 2703	0.00493626633305543\\
% 2704	0.00493618392034741\\
% 2705	0.00488390907184704\\
% 2706	0.00488390893582473\\
% 2707	0.00484317168844091\\
% 2708	0.00476965821928306\\
% 2709	0.00476909179822357\\
% 2710	0.00475230843240588\\
% 2711	0.00474623108241568\\
% 2712	0.00473280193575521\\
% 2713	0.00471324092954518\\
% 2714	0.00471324092319489\\
% 2715	0.00470089636955858\\
% 2716	0.00465652424779349\\
% 2717	0.00465652424772065\\
% 2718	0.00459683303132673\\
% 2719	0.00457377948000091\\
% 2720	0.00456969741580869\\
% 2721	0.004569145934881\\
% 2722	0.00445164293806474\\
% 2723	0.00445109543982948\\
% 2724	0.00442032505398344\\
% 2725	0.00442032505398344\\
% 2726	0.00438437926220499\\
% 2727	0.00438436637839767\\
% 2728	0.00435136523447237\\
% 2729	0.00429487821970797\\
% 2730	0.00429487821970797\\
% 2731	0.00417892901831148\\
% 2732	0.00416286572561138\\
% 2733	0.00415376889247335\\
% 2734	0.0041350610395977\\
% 2735	0.00411038173533072\\
% 2736	0.0041032607190009\\
% 2737	0.00397715639954389\\
% 2738	0.00397444869036577\\
% 2739	0.00397444836904881\\
% 2740	0.00397302042363824\\
% 2741	0.00396854026200863\\
% 2742	0.00386697379302736\\
% 2743	0.00386697030599041\\
% 2744	0.0038149740166287\\
% 2745	0.0038149740166096\\
% 2746	0.00380145017132291\\
% 2747	0.00378549063294694\\
% 2748	0.00378549063289342\\
% 2749	0.00370709758548973\\
% 2750	0.00370079320945328\\
% 2751	0.00370077729486681\\
% 2752	0.00368046438131024\\
% 2753	0.00367960912952907\\
% 2754	0.00357412801730765\\
% 2755	0.0035503960487717\\
% 2756	0.00355039604877158\\
% 2757	0.00353684436374488\\
% 2758	0.00353683851263784\\
% 2759	0.00341641163097759\\
% 2760	0.00341535228367998\\
% 2761	0.00340556549302292\\
% 2762	0.00339525202862755\\
% 2763	0.00337889413931158\\
% 2764	0.00335689543685423\\
% 2765	0.00335618204457927\\
% 2766	0.00334833637925734\\
% 2767	0.00331415437668942\\
% 2768	0.00329588337371132\\
% 2769	0.00329563103404378\\
% 2770	0.00325809519121733\\
% 2771	0.00321488959487773\\
% 2772	0.00317825217687696\\
% 2773	0.0031781904019706\\
% 2774	0.00312643740588092\\
% 2775	0.00310400733602034\\
% 2776	0.00310355254378371\\
% 2777	0.00306050150376858\\
% 2778	0.00305791320635928\\
% 2779	0.00302695730136996\\
% 2780	0.00302692241786776\\
% 2781	0.00300056764409642\\
% 2782	0.00298959609694506\\
% 2783	0.00298959577705173\\
% 2784	0.00297562584913675\\
% 2785	0.00294766882805486\\
% 2786	0.00294671535239117\\
% 2787	0.00291158018232319\\
% 2788	0.0028519620310477\\
% 2789	0.00285195128781371\\
% 2790	0.00282529535612188\\
% 2791	0.00282529535611915\\
% 2792	0.00282510788461817\\
% 2793	0.00282480259502694\\
% 2794	0.00282158741250994\\
% 2795	0.00277970783552539\\
% 2796	0.00274506061043659\\
% 2797	0.00274506059946761\\
% 2798	0.00274369214919498\\
% 2799	0.00273964960582991\\
% 2800	0.00273190056033733\\
% 2801	0.00272791128322009\\
% 2802	0.00272778050242105\\
% 2803	0.00266725579135058\\
% 2804	0.00265802954104942\\
% 2805	0.00265802944622041\\
% 2806	0.00263686396055368\\
% 2807	0.00262392124225672\\
% 2808	0.00260933923575365\\
% 2809	0.00260542175354552\\
% 2810	0.00260537537227067\\
% 2811	0.00258375887816783\\
% 2812	0.0025676823584844\\
% 2813	0.00256254323302888\\
% 2814	0.00256116213615809\\
% 2815	0.00256083402871375\\
% 2816	0.00251826041064463\\
% 2817	0.00251824312249476\\
% 2818	0.00250802238090504\\
% 2819	0.00243175830205029\\
% 2820	0.00242645135961661\\
% 2821	0.00238800678746739\\
% 2822	0.0023755280297528\\
% 2823	0.00236997318271281\\
% 2824	0.00236997317901956\\
% 2825	0.00235127838325333\\
% 2826	0.00233006041187491\\
% 2827	0.00233006036158811\\
% 2828	0.00232432337809272\\
% 2829	0.00232267201363527\\
% 2830	0.00229300246202502\\
% 2831	0.00227457693218296\\
% 2832	0.00225178017978779\\
% 2833	0.00222683677114516\\
% 2834	0.00222683677109536\\
% 2835	0.00221334630086027\\
% 2836	0.00221273701533076\\
% 2837	0.00221219142528331\\
% 2838	0.00217280087356777\\
% 2839	0.00216229436114371\\
% 2840	0.00216229421948545\\
% 2841	0.00211703378875371\\
% 2842	0.00203677884595972\\
% 2843	0.00203677846956691\\
% 2844	0.00202990126368811\\
% 2845	0.00202989934183538\\
% 2846	0.00198312248036262\\
% 2847	0.00198311084309614\\
% 2848	0.00197861399025328\\
% 2849	0.00197811470145626\\
% 2850	0.00195703464038016\\
% 2851	0.00193355510326022\\
% 2852	0.00193075778127482\\
% 2853	0.00193075673162507\\
% 2854	0.0019184322838811\\
% 2855	0.00191843228367732\\
% 2856	0.00190462669663631\\
% 2857	0.00190455339037633\\
% 2858	0.00182563791414285\\
% 2859	0.00182563791239701\\
% 2860	0.00182367554756207\\
% 2861	0.00182367526150912\\
% 2862	0.00181638683998043\\
% 2863	0.00178118796076886\\
% 2864	0.00178094074112325\\
% 2865	0.00177787702785502\\
% 2866	0.00175857231699916\\
% 2867	0.00173965260180404\\
% 2868	0.00173965259476699\\
% 2869	0.00173002060202915\\
% 2870	0.0017212493514694\\
% 2871	0.00168634825433467\\
% 2872	0.0016824565710911\\
% 2873	0.00168229807983699\\
% 2874	0.0016742967124886\\
% 2875	0.00164444088228429\\
2876	0.00163619416878737\\
% 2877	0.00160017543327422\\
% 2878	0.00159454655852529\\
% 2879	0.00159454538071539\\
% 2880	0.00159408873101357\\
% 2881	0.00158527950320562\\
% 2882	0.00156645393262816\\
% 2883	0.00156645393199684\\
% 2884	0.00156380352257558\\
% 2885	0.00155971006236492\\
% 2886	0.00155971004818174\\
% 2887	0.00154705021424802\\
% 2888	0.00154705021379436\\
% 2889	0.00152319180444134\\
% 2890	0.00151190019339432\\
% 2891	0.00150345047406272\\
% 2892	0.00150308541571446\\
% 2893	0.00147997818439641\\
% 2894	0.00147997663099032\\
% 2895	0.00147562329334135\\
% 2896	0.00147559209622153\\
% 2897	0.00146588551236497\\
% 2898	0.00146588551236291\\
% 2899	0.00145651144623087\\
% 2900	0.00143870388558202\\
% 2901	0.00143870388558152\\
% 2902	0.00141575419297492\\
% 2903	0.00141575057422462\\
% 2904	0.00138956573545618\\
% 2905	0.00138956570170148\\
% 2906	0.00137860599379382\\
% 2907	0.0013786059937936\\
% 2908	0.00137827428517285\\
% 2909	0.0013782695999229\\
% 2910	0.0013465418242495\\
% 2911	0.00132759435162789\\
% 2912	0.00129480426923101\\
% 2913	0.00129075037415811\\
% 2914	0.00129072732731367\\
% 2915	0.00128928843007862\\
% 2916	0.00128464624495142\\
% 2917	0.00128447943988825\\
% 2918	0.00127588772258813\\
% 2919	0.00127441687740329\\
% 2920	0.0012744168771222\\
% 2921	0.00126305690733856\\
% 2922	0.00124627716609977\\
% 2923	0.0012462734715011\\
% 2924	0.00121783178702963\\
% 2925	0.0012178289728656\\
% 2926	0.00119324139464172\\
% 2927	0.00118909902273\\
% 2928	0.00118909902272999\\
% 2929	0.001182823750456\\
% 2930	0.00117641778093447\\
% 2931	0.00117641357154712\\
% 2932	0.0011521395083881\\
% 2933	0.00115124228350231\\
% 2934	0.00115124181069239\\
% 2935	0.00113066078208172\\
% 2936	0.00113066078208172\\
% 2937	0.00111839860976925\\
% 2938	0.0011183246905647\\
% 2939	0.00107840239421546\\
% 2940	0.00106787056863399\\
% 2941	0.00106787043278094\\
% 2942	0.00105392787434989\\
% 2943	0.00103339545424349\\
% 2944	0.00103169893305415\\
% 2945	0.0010316960477049\\
% 2946	0.000991521658131945\\
% 2947	0.000981057230909369\\
% 2948	0.000980572860983809\\
% 2949	0.000947125198719934\\
% 2950	0.000947125198719619\\
% 2951	0.00094014415839082\\
% 2952	0.000913857045415846\\
% 2953	0.000913841290898005\\
% 2954	0.000912188128757213\\
% 2955	0.000900754238487863\\
% 2956	0.00087666930064949\\
% 2957	0.000876656166855143\\
% 2958	0.000865604874708231\\
% 2959	0.000862952792270819\\
% 2960	0.000859644983958245\\
% 2961	0.000856056495821056\\
% 2962	0.000840397149122557\\
% 2963	0.000840397010049883\\
% 2964	0.000821028528448523\\
% 2965	0.00082102850869636\\
% 2966	0.000805228837968286\\
% 2967	0.00080328253850211\\
% 2968	0.00080328253831007\\
% 2969	0.000801537486733566\\
% 2970	0.00076863322653954\\
% 2971	0.000758632756168468\\
% 2972	0.000758632756168115\\
% 2973	0.000740753092520381\\
% 2974	0.0007406632477229\\
% 2975	0.000717870981882614\\
% 2976	0.000717870981882609\\
% 2977	0.000706257937091682\\
% 2978	0.000706254619237202\\
% 2979	0.000704808890071752\\
% 2980	0.000692412933105766\\
% 2981	0.000692412933105747\\
% 2982	0.000692001114706373\\
% 2983	0.000687794221228568\\
% 2984	0.000685765168533\\
% 2985	0.000685765140113253\\
% 2986	0.00066762680178435\\
% 2987	0.000667626796168225\\
% 2988	0.000653560016001734\\
% 2989	0.000631408012161687\\
% 2990	0.000631250129132416\\
% 2991	0.000619635580570563\\
% 2992	0.000609489261255636\\
% 2993	0.000609450949918571\\
% 2994	0.000609450949918567\\
% 2995	0.000609256044660231\\
% 2996	0.000606230452170507\\
% 2997	0.000604934216172116\\
% 2998	0.000597081400527321\\
% 2999	0.000597081323070718\\
% 3000	0.000592155446384532\\
% 3001	0.000589344748220815\\
% 3002	0.000589344080559319\\
% 3003	0.000584035677462677\\
% 3004	0.000560348086000084\\
% 3005	0.000554561898721778\\
% 3006	0.000550478935729913\\
% 3007	0.000548745300139128\\
% 3008	0.00054867377344842\\
% 3009	0.000537105162041697\\
% 3010	0.000512326291131967\\
% 3011	0.000503402045302975\\
% 3012	0.000503402045302975\\
% 3013	0.000499652217417118\\
% 3014	0.000499652217417115\\
% 3015	0.000498047379019149\\
% 3016	0.000498047376295435\\
% 3017	0.000493629155638799\\
% 3018	0.000480063630921165\\
% 3019	0.000480063630921163\\
% 3020	0.000478071210351847\\
% 3021	0.000478066026170388\\
% 3022	0.000475053425375311\\
% 3023	0.00046002041608872\\
% 3024	0.00044879178438182\\
% 3025	0.000448791784243474\\
% 3026	0.000428111945789581\\
% 3027	0.000403634509303661\\
% 3028	0.00040255519795478\\
% 3029	0.000397359118615035\\
% 3030	0.000397359118615034\\
% 3031	0.00038951993759825\\
% 3032	0.00038951993759825\\
% 3033	0.000378091497214409\\
% 3034	0.000369373295477461\\
% 3035	0.000369373295477291\\
% 3036	0.000365258292617007\\
% 3037	0.000364916359024633\\
% 3038	0.000364916358817201\\
% 3039	0.000363334119182077\\
% 3040	0.000333657317240446\\
% 3041	0.000319991795746156\\
% 3042	0.000315045735575121\\
% 3043	0.0003148612360328\\
% 3044	0.000304441624894166\\
% 3045	0.000304441624870044\\
% 3046	0.000294144070725645\\
% 3047	0.000294144070346466\\
% 3048	0.000291841812391915\\
% 3049	0.000291841812391913\\
% 3050	0.000290018241352485\\
% 3051	0.000290010780407864\\
% 3052	0.000286368820708587\\
% 3053	0.000276143280442162\\
% 3054	0.000276143273718964\\
% 3055	0.000269136694368774\\
% 3056	0.000264604826482986\\
% 3057	0.000262013103695678\\
% 3058	0.000262013103695678\\
% 3059	0.000261952921998243\\
% 3060	0.000261952852970268\\
% 3061	0.000261561235928966\\
% 3062	0.000261561195530023\\
% 3063	0.000255068127710306\\
% 3064	0.000255068124823767\\
% 3065	0.00025177773401398\\
% 3066	0.00025177773401398\\
% 3067	0.000250212314818161\\
% 3068	0.000244250123706788\\
% 3069	0.000243249117532522\\
% 3070	0.000243249117101998\\
% 3071	0.00022983380556346\\
% 3072	0.000229809693770917\\
% 3073	0.000228297400789362\\
% 3074	0.00022829740078936\\
% 3075	0.00022728837529522\\
% 3076	0.000227288375295219\\
% 3077	0.000224159408389776\\
% 3078	0.000219966247524385\\
% 3079	0.00020979288198835\\
% 3080	0.000207708506043648\\
% 3081	0.000199389580908545\\
% 3082	0.000199389129257591\\
% 3083	0.000198710342913693\\
% 3084	0.000198709383972947\\
% 3085	0.000197930404067568\\
% 3086	0.000193381873124132\\
% 3087	0.000191427541185055\\
% 3088	0.000179480712418572\\
% 3089	0.000179478578312633\\
% 3090	0.00017906715994314\\
% 3091	0.00017273330713404\\
% 3092	0.000168832386548431\\
% 3093	0.000167476738790415\\
% 3094	0.000167476738790414\\
% 3095	0.000167269165638257\\
% 3096	0.000167269163270884\\
% 3097	0.00016557064842683\\
% 3098	0.000165569809275729\\
% 3099	0.000164629757427128\\
% 3100	0.000162100116729497\\
% 3101	0.000159060995320085\\
% 3102	0.000159058488755228\\
% 3103	0.000151812103111253\\
% 3104	0.000145969181009563\\
% 3105	0.00014571573822599\\
% 3106	0.000142528092910906\\
% 3107	0.000142078316072833\\
% 3108	0.000142074848997425\\
% 3109	0.000136577173986108\\
% 3110	0.000135899409211953\\
% 3111	0.000135429079956533\\
% 3112	0.000134363993893921\\
% 3113	0.000131474753100046\\
% 3114	0.000131148116924597\\
% 3115	0.000127502978102309\\
% 3116	0.000126016146659725\\
% 3117	0.000125135962489269\\
% 3118	0.000124551198011486\\
% 3119	0.000121190305520898\\
% 3120	0.000121029924371215\\
% 3121	0.000118611468059464\\
% 3122	0.000118606537124832\\
% 3123	0.000118462166621196\\
% 3124	0.000117272138456055\\
% 3125	0.000117272138456055\\
% 3126	0.000115638455321539\\
% 3127	0.000115638448860636\\
% 3128	0.000113272709072848\\
% 3129	0.000109844839658496\\
% 3130	0.000109455227018375\\
% 3131	0.000109455227018374\\
% 3132	0.000107437366686503\\
% 3133	0.000107311671360643\\
% 3134	0.000101591038584429\\
% 3135	9.89638468286588e-05\\
% 3136	9.89451984108913e-05\\
% 3137	9.72979798858899e-05\\
% 3138	9.66992320622283e-05\\
% 3139	9.37455883803534e-05\\
% 3140	9.06171250107092e-05\\
% 3141	9.06171250107081e-05\\
% 3142	9.0478329911189e-05\\
% 3143	8.92939414739807e-05\\
% 3144	8.9246085216854e-05\\
% 3145	8.55812947004475e-05\\
% 3146	8.41111425380145e-05\\
% 3147	8.41111425379912e-05\\
% 3148	8.04665282165795e-05\\
% 3149	7.78929789417637e-05\\
% 3150	7.78911471283242e-05\\
% 3151	7.12097601770475e-05\\
% 3152	6.95045427828518e-05\\
% 3153	6.64193834059572e-05\\
% 3154	6.64191199920824e-05\\
% 3155	6.62256556819814e-05\\
% 3156	6.15989991134012e-05\\
% 3157	6.15989991100174e-05\\
% 3158	6.04119365977453e-05\\
% 3159	5.95687021182546e-05\\
% 3160	5.59364046486561e-05\\
% 3161	5.5080963638036e-05\\
% 3162	5.50808055651134e-05\\
% 3163	5.4444371164669e-05\\
% 3164	5.28355254438989e-05\\
% 3165	5.2835524936864e-05\\
% 3166	5.11040814762612e-05\\
% 3167	5.07345743972903e-05\\
% 3168	4.69050391244611e-05\\
% 3169	4.57947345578759e-05\\
% 3170	4.57512111145113e-05\\
% 3171	4.47283605037242e-05\\
% 3172	4.30562818097154e-05\\
% 3173	4.30560211658205e-05\\
% 3174	4.29187309396071e-05\\
% 3175	4.29186606929603e-05\\
% 3176	4.21422994661706e-05\\
% 3177	4.03728608202438e-05\\
% 3178	3.76206661615248e-05\\
% 3179	3.75755593545459e-05\\
% 3180	3.75746472065827e-05\\
% 3181	3.65734993115289e-05\\
% 3182	3.65734993115289e-05\\
% 3183	3.59632540486655e-05\\
% 3184	3.49840320220978e-05\\
% 3185	3.27572527995877e-05\\
% 3186	3.27572527924367e-05\\
% 3187	3.15089883706286e-05\\
% 3188	3.13225227072148e-05\\
% 3189	3.11699395767433e-05\\
% 3190	3.07053343486662e-05\\
% 3191	2.98225573717577e-05\\
% 3192	2.8679457628178e-05\\
% 3193	2.8600246502788e-05\\
% 3194	2.8170027964016e-05\\
% 3195	2.81700252132353e-05\\
% 3196	2.36057651644303e-05\\
% 3197	2.18976877983713e-05\\
% 3198	1.94951623564865e-05\\
% 3199	1.9300412319622e-05\\
% 3200	1.93004122890245e-05\\
% 3201	1.84756153498489e-05\\
% 3202	1.84703527323347e-05\\
% 3203	1.84703430412941e-05\\
% 3204	1.8237647746471e-05\\
% 3205	1.78160740731227e-05\\
% 3206	1.78160740731226e-05\\
% 3207	1.75915625273946e-05\\
% 3208	1.75915625273946e-05\\
% 3209	1.74562652940232e-05\\
% 3210	1.74562651380415e-05\\
% 3211	1.67584961343403e-05\\
% 3212	1.66778763377189e-05\\
% 3213	1.6051487573827e-05\\
% 3214	1.60514851349981e-05\\
% 3215	1.46594876869485e-05\\
% 3216	1.46594876869461e-05\\
% 3217	1.43522368780655e-05\\
% 3218	1.43522351519456e-05\\
% 3219	1.43290453628781e-05\\
% 3220	1.30604547970772e-05\\
% 3221	1.22892718264505e-05\\
% 3222	1.22891358830118e-05\\
% 3223	1.10942639220221e-05\\
% 3224	1.10942639220221e-05\\
% 3225	9.71739683085071e-06\\
% 3226	9.71739683085066e-06\\
% 3227	9.57621356369824e-06\\
% 3228	9.50254216671414e-06\\
% 3229	9.50254216210893e-06\\
% 3230	8.65474252275405e-06\\
% 3231	8.49909597199095e-06\\
% 3232	8.4990959719909e-06\\
% 3233	8.20624932111113e-06\\
% 3234	8.20624932111107e-06\\
% 3235	7.86151440061596e-06\\
% 3236	7.86151440050529e-06\\
% 3237	6.83959757650889e-06\\
% 3238	6.63054430796039e-06\\
% 3239	6.55107519134081e-06\\
% 3240	6.55107519134076e-06\\
% 3241	6.23512342673038e-06\\
% 3242	6.23512342673037e-06\\
% 3243	5.73203400776648e-06\\
% 3244	5.47891266654479e-06\\
% 3245	5.47878422686835e-06\\
% 3246	5.29352956305632e-06\\
% 3247	5.19518821488867e-06\\
% 3248	5.19518821488864e-06\\
% 3249	4.90500018072097e-06\\
% 3250	4.87093359198633e-06\\
% 3251	4.87035832242663e-06\\
% 3252	4.50770509141899e-06\\
% 3253	4.5077050914189e-06\\
% 3254	4.20466308186465e-06\\
% 3255	4.20466308186459e-06\\
% 3256	4.09810399209112e-06\\
% 3257	4.09810257859458e-06\\
% 3258	3.39940149165653e-06\\
% 3259	3.20255635709547e-06\\
% 3260	2.88593374001963e-06\\
% 3261	2.81736898740294e-06\\
% 3262	2.81698976157013e-06\\
% 3263	2.63966213998384e-06\\
% 3264	2.44603525368506e-06\\
% 3265	2.44603525368506e-06\\
% 3266	2.42103874629778e-06\\
% 3267	2.42103874629778e-06\\
% 3268	2.23360831345166e-06\\
% 3269	2.01131215502359e-06\\
% 3270	2.01131215502357e-06\\
% 3271	1.43116723582698e-06\\
% 3272	1.43116723463932e-06\\
% 3273	1.27327704812795e-06\\
% 3274	1.17625397314512e-06\\
% 3275	1.13285348631505e-06\\
% 3276	1.13284348931925e-06\\
% 3277	1.07750404573793e-06\\
% 3278	1.07750404573791e-06\\
% 3279	9.6427992970385e-07\\
% 3280	9.64279929703833e-07\\
% 3281	9.08425111719173e-07\\
% 3282	8.63134848818033e-07\\
% 3283	8.07832645916711e-07\\
% 3284	6.76987351875252e-07\\
% 3285	6.7698735187524e-07\\
% 3286	6.40494923789816e-07\\
% 3287	6.40494923789811e-07\\
% 3288	6.1693736147769e-07\\
% 3289	6.16937361477211e-07\\
% 3290	5.4806671541341e-07\\
% 3291	5.03354052717087e-07\\
% 3292	5.03354052717086e-07\\
% 3293	4.12948231688419e-07\\
% 3294	4.0230907350964e-07\\
% 3295	3.01469783939721e-07\\
% 3296	3.01469775028501e-07\\
% 3297	2.94391593671867e-07\\
% 3298	2.94391593671855e-07\\
% 3299	2.8422188523185e-07\\
% 3300	2.84221885231846e-07\\
% 3301	2.62508772446154e-07\\
% 3302	2.53543315807468e-07\\
% 3303	2.53543315807467e-07\\
% 3304	2.43074416181301e-07\\
% 3305	2.33581916290335e-07\\
% 3306	2.33581916290334e-07\\
% 3307	2.19834801315645e-07\\
% 3308	2.00185890278804e-07\\
% 3309	1.49694541220201e-07\\
% 3310	1.37570994273102e-07\\
% 3311	1.37570994273102e-07\\
% 3312	1.3166477555579e-07\\
% 3313	1.31661327929213e-07\\
% 3314	1.26490182509525e-07\\
% 3315	1.26479990880009e-07\\
% 3316	1.25928679990074e-07\\
% 3317	1.25602692604022e-07\\
% 3318	9.83758879206218e-08\\
% 3319	9.83758879206211e-08\\
% 3320	9.00725299250032e-08\\
% 3321	8.99116688281355e-08\\
% 3322	8.81761798200331e-08\\
% 3323	7.10243532025766e-08\\
% 3324	6.45502404387836e-08\\
% 3325	5.738148884812e-08\\
% 3326	5.73814888481188e-08\\
% 3327	4.83548261804899e-08\\
% 3328	4.187642231892e-08\\
% 3329	4.18764223189192e-08\\
% 3330	3.8877669640457e-08\\
% 3331	3.88766663856812e-08\\
% 3332	2.70425136002586e-08\\
% 3333	2.70425136002586e-08\\
% 3334	1.1349957694649e-08\\
% 3335	1.13499576946489e-08\\
% 3336	9.8592888422821e-09\\
% 3337	9.85872908728968e-09\\
% 3338	9.1850983338351e-09\\
% 3339	8.80114668718399e-09\\
% 3340	8.7998943366878e-09\\
% 3341	6.62402192283799e-09\\
% 3342	6.53350561824531e-09\\
% 3343	5.78846192337114e-09\\
% 3344	4.30710612203783e-09\\
% 3345	4.13905321317886e-09\\
% 3346	4.05916559128302e-09\\
% 3347	4.05916559128295e-09\\
% 3348	3.63600117060698e-09\\
% 3349	3.63560452710254e-09\\
% 3350	1.67305092682529e-09\\
% 3351	1.00642693222985e-09\\
% 3352	1.00642693222983e-09\\
% 3353	9.80742107496103e-10\\
% 3354	6.54764612077884e-10\\
% 3355	5.96381801538893e-10\\
% 3356	5.40029031451388e-10\\
% 3357	3.7668067938283e-10\\
% 3358	2.21117829168331e-10\\
% 3359	2.06021073521753e-10\\
% 3360	2.06021073521741e-10\\
% 3361	1.76035049127851e-10\\
% 3362	1.34113346368122e-10\\
% 3363	3.04844161239783e-11\\
% 3364	2.96312395802665e-11\\
3365	1.69931561663495e-11\\
% 3366	1.69920727362856e-11\\
% 3367	1.31712606594957e-11\\
% 3368	1.31665933163837e-11\\
% 3369	9.1254965016088e-12\\
% 3370	8.70983409110889e-12\\
% 3371	8.70983409110886e-12\\
% 3372	8.05256381588531e-12\\
% 3373	8.05256381588525e-12\\
% 3374	2.44525510066221e-12\\
% 3375	2.44525510066218e-12\\
% 3376	1.78897464392017e-12\\
% 3377	9.25549843203669e-13\\
% 3378	9.25541189956645e-13\\
% 3379	2.55790175295134e-13\\
% 3380	2.51916158770001e-13\\
% 3381	2.51916158769993e-13\\
% 3382	1.40526493240848e-13\\
% 3383	1.40475787160943e-13\\
% 3384	5.06025896782619e-15\\
% 3385	5.05909156549812e-15\\
% 3386	2.23746678168953e-15\\
% 3387	2.23746308981349e-15\\
% 3388	1.82314442034673e-16\\
% 3389	4.85411428877412e-17\\
% 3390	4.8539208786042e-17\\
% 3391	2.24430036041115e-17\\
% 3392	2.24429949986771e-17\\
% 3393	6.25252959591887e-20\\
% 3394	6.25252959591887e-20\\
% 3395	1.22025509983653e-20\\
% 3396	1.22025096190198e-20\\
% 3397	1.10098539156547e-22\\
% 3398	2.20702354677296e-23\\
% 3399	9.71223682935152e-28\\
3400	9.71223580466415e-28\\
};
\node[right, align=left, text=mycolor3]
at (axis cs:1870,0.101) {t = 1};
\addplot [color=mycolor4,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.999999999999995\\
% 2	0.996721343874066\\
% 3	0.994233967118514\\
% 4	0.990597434798322\\
% 5	0.986067073128757\\
% 6	0.985522197959278\\
% 7	0.983486721556536\\
% 8	0.975073445250088\\
% 9	0.964950809053807\\
10	0.962951065458798\\
% 11	0.959223787033611\\
% 12	0.948153063269162\\
% 13	0.946539550011805\\
% 14	0.944448152216989\\
% 15	0.934938436740253\\
% 16	0.922565114149934\\
% 17	0.919811395608602\\
% 18	0.914823259614859\\
% 19	0.914536506982013\\
20	0.89793031300616\\
% 21	0.894295034474119\\
% 22	0.892915756033421\\
% 23	0.889163205576378\\
% 24	0.878947470116486\\
% 25	0.87200856016877\\
% 26	0.86681773457857\\
% 27	0.863738886086605\\
% 28	0.854796668280858\\
% 29	0.840301376507527\\
30	0.838758363420275\\
% 31	0.834318639641885\\
% 32	0.832941553031129\\
% 33	0.823631004685979\\
% 34	0.820630922933866\\
% 35	0.810674499167904\\
% 36	0.803135366119617\\
% 37	0.796624362018305\\
% 38	0.790650839912589\\
% 39	0.784364297682853\\
40	0.78260367406824\\
% 41	0.774934906303159\\
% 42	0.774256207743366\\
% 43	0.762198304711725\\
% 44	0.759496861110278\\
% 45	0.754048368541622\\
% 46	0.745414629745501\\
% 47	0.744924721976386\\
% 48	0.738791034374585\\
% 49	0.738178665847886\\
50	0.723219482144515\\
% 51	0.721861042913698\\
% 52	0.715558707227756\\
% 53	0.711110170865996\\
% 54	0.707911948082412\\
% 55	0.702009599994193\\
% 56	0.695131531036705\\
% 57	0.692373194273827\\
% 58	0.682239822916407\\
% 59	0.680275297433546\\
60	0.677133630020157\\
% 61	0.66864579581118\\
% 62	0.667000069100132\\
% 63	0.657006598623451\\
% 64	0.655278184036596\\
% 65	0.650124298403654\\
% 66	0.648833616379846\\
% 67	0.638740845186005\\
% 68	0.637976366166357\\
% 69	0.637219798777515\\
70	0.634423744888394\\
% 71	0.630768109191295\\
% 72	0.62593080494343\\
% 73	0.616356412569925\\
% 74	0.614704595667874\\
% 75	0.606769836123175\\
% 76	0.605005216677202\\
% 77	0.598027545205833\\
% 78	0.592693309189981\\
% 79	0.591843274180603\\
80	0.588291509046333\\
% 81	0.583757236839017\\
% 82	0.579794778550027\\
% 83	0.579031219366529\\
% 84	0.576083396800126\\
% 85	0.574519622941543\\
% 86	0.57168446236943\\
% 87	0.563775690601694\\
% 88	0.561667694394621\\
% 89	0.558678154739104\\
90	0.553966404149577\\
% 91	0.552607916845764\\
% 92	0.550772079473142\\
% 93	0.5474512581244\\
% 94	0.536406763325884\\
% 95	0.535907693530477\\
% 96	0.534666374219083\\
% 97	0.533212597222007\\
% 98	0.528288814307028\\
% 99	0.523626299478352\\
100	0.520466573223949\\
% 101	0.514005773276144\\
% 102	0.51149274382934\\
% 103	0.508814213266895\\
% 104	0.506590636907548\\
% 105	0.505532620658105\\
% 106	0.504065182385658\\
% 107	0.498653909001208\\
% 108	0.496188561158997\\
% 109	0.488361755941087\\
% 110	0.487167227887933\\
% 111	0.485272302725129\\
% 112	0.483599973334928\\
% 113	0.482012465620872\\
% 114	0.477671965039457\\
% 115	0.476081477660087\\
% 116	0.473125756974078\\
% 117	0.471876072342788\\
% 118	0.469351251463036\\
% 119	0.465309623829465\\
% 120	0.460007250064436\\
% 121	0.458192573648905\\
% 122	0.45464324584565\\
% 123	0.454422052093599\\
% 124	0.453272209771047\\
% 125	0.452726685070069\\
% 126	0.452062358817121\\
% 127	0.449072135643739\\
% 128	0.448338313652511\\
% 129	0.447405105967871\\
% 130	0.443469014811701\\
% 131	0.442872991473255\\
% 132	0.439682514905862\\
% 133	0.439086728018037\\
% 134	0.436139339987866\\
% 135	0.435784917892887\\
% 136	0.432083574305375\\
% 137	0.428556504851244\\
% 138	0.426767945864668\\
% 139	0.422832264519243\\
140	0.419364127033061\\
% 141	0.417490964370118\\
% 142	0.413840479429265\\
% 143	0.411173008313959\\
% 144	0.405336470938959\\
% 145	0.40491493130596\\
% 146	0.40168236250383\\
% 147	0.399740943949214\\
% 148	0.398638023659622\\
% 149	0.397293363569371\\
% 150	0.397203810102362\\
% 151	0.395151397842045\\
% 152	0.390700127078852\\
% 153	0.387699096491578\\
% 154	0.387061335777373\\
% 155	0.385653198232926\\
% 156	0.381135306971258\\
% 157	0.380180421733359\\
% 158	0.37907993786794\\
% 159	0.375699266066385\\
% 160	0.371659021430208\\
% 161	0.370410935469912\\
% 162	0.368508527235288\\
% 163	0.367112907970188\\
% 164	0.363804202383987\\
% 165	0.360322753212764\\
% 166	0.35994419532157\\
% 167	0.359620782275765\\
% 168	0.35827550888253\\
% 169	0.354305835605041\\
% 170	0.353773604716611\\
% 171	0.350828724690282\\
% 172	0.350030642596556\\
% 173	0.346626890705625\\
% 174	0.345207216377223\\
% 175	0.342526200148891\\
% 176	0.34059356488671\\
% 177	0.338984653342051\\
% 178	0.338210201298259\\
% 179	0.333866109676515\\
% 180	0.332915655311001\\
% 181	0.330539939795472\\
% 182	0.329159311153812\\
% 183	0.326031333700976\\
% 184	0.325924216269148\\
% 185	0.322705293407281\\
% 186	0.321373862854818\\
% 187	0.320577544100969\\
% 188	0.319189534552698\\
% 189	0.316711918345495\\
% 190	0.314564930798057\\
% 191	0.313158090421337\\
% 192	0.311296754102905\\
% 193	0.310627667431532\\
% 194	0.308844059525722\\
% 195	0.307499731913878\\
% 196	0.304313036952892\\
% 197	0.301367217024112\\
% 198	0.300190756512584\\
% 199	0.299719779302114\\
200	0.298267613886635\\
% 201	0.295880304345337\\
% 202	0.29446852179445\\
% 203	0.289888061534808\\
% 204	0.288695905243555\\
% 205	0.287902364422708\\
% 206	0.286658309016313\\
% 207	0.28385827286928\\
% 208	0.28236957209465\\
% 209	0.280205048742631\\
% 210	0.278044314115206\\
% 211	0.276582415529785\\
% 212	0.27545843690721\\
% 213	0.273422136038019\\
% 214	0.271252120630375\\
% 215	0.270124840437143\\
% 216	0.268617971767874\\
% 217	0.266834474459871\\
% 218	0.263783262253333\\
% 219	0.262680381556866\\
% 220	0.262315643677293\\
% 221	0.260063407955132\\
% 222	0.259396709221665\\
% 223	0.257756731437379\\
% 224	0.255582800208866\\
% 225	0.252880006113412\\
% 226	0.251302564067477\\
% 227	0.247795813347707\\
% 228	0.247247367492748\\
% 229	0.245020581087777\\
% 230	0.244175490314986\\
% 231	0.243867265046863\\
% 232	0.239849154909692\\
% 233	0.239051491517567\\
% 234	0.238310527071581\\
% 235	0.237147012003538\\
% 236	0.23379220647618\\
% 237	0.232313129550273\\
% 238	0.22916274799935\\
% 239	0.228830934863626\\
% 240	0.225821916409507\\
% 241	0.224879065884007\\
% 242	0.224537875334678\\
% 243	0.222877389337817\\
% 244	0.222068827850987\\
% 245	0.220026469167522\\
% 246	0.218659333688008\\
% 247	0.218050168232656\\
% 248	0.217338409154983\\
% 249	0.216276708401782\\
% 250	0.215615073029674\\
% 251	0.213457600978313\\
% 252	0.212350670646879\\
253	0.210307081033341\\
% 254	0.209144393547218\\
% 255	0.208837853854814\\
% 256	0.208259550237087\\
% 257	0.207500100302022\\
% 258	0.206280663477751\\
% 259	0.205799971074301\\
% 260	0.20479323210629\\
% 261	0.204417659695964\\
% 262	0.202116324013282\\
% 263	0.200809042842504\\
% 264	0.200355724908157\\
% 265	0.197503545431649\\
% 266	0.196370896756474\\
% 267	0.195995919408033\\
% 268	0.193483514540493\\
% 269	0.190378510178064\\
% 270	0.188483479271645\\
% 271	0.188029309260468\\
% 272	0.186015173583847\\
% 273	0.185867239919919\\
% 274	0.184432019763425\\
% 275	0.183618979586938\\
% 276	0.183324032787398\\
% 277	0.182260418483259\\
% 278	0.181398995038301\\
% 279	0.180948619195261\\
% 280	0.180803602947595\\
% 281	0.180210201480907\\
% 282	0.179612865004223\\
% 283	0.175841681242711\\
% 284	0.17329121580422\\
% 285	0.173197029183617\\
% 286	0.170660710509924\\
% 287	0.170037640940883\\
% 288	0.168522384007352\\
% 289	0.167907521647516\\
% 290	0.167597253868837\\
% 291	0.165262322764995\\
% 292	0.165136145389794\\
% 293	0.163476968622559\\
% 294	0.161637174281502\\
% 295	0.16024210914651\\
% 296	0.159913399309015\\
% 297	0.159349675488943\\
% 298	0.158566001578915\\
% 299	0.158094739146986\\
% 300	0.156882772315351\\
% 301	0.155618200033266\\
% 302	0.1553037760104\\
% 303	0.154695511987382\\
% 304	0.153239697904003\\
% 305	0.152841773771205\\
% 306	0.152062029719993\\
% 307	0.151265888234399\\
% 308	0.150433119195412\\
% 309	0.149317247157665\\
% 310	0.148899122509537\\
% 311	0.147175727247548\\
% 312	0.146467105843318\\
% 313	0.14564408590645\\
% 314	0.145264043739281\\
% 315	0.14461348878965\\
% 316	0.143469547443746\\
% 317	0.142149435518622\\
% 318	0.141526700518469\\
% 319	0.140191598222202\\
% 320	0.139755839792077\\
% 321	0.138949690043481\\
% 322	0.138720531816141\\
% 323	0.137787342379414\\
% 324	0.137284086345511\\
% 325	0.136150805657555\\
% 326	0.135664914115908\\
% 327	0.134154742677125\\
% 328	0.133699277672296\\
% 329	0.133327260720275\\
% 330	0.132577931065466\\
% 331	0.131410663603028\\
% 332	0.1311834801094\\
% 333	0.130443184733813\\
% 334	0.12977948823363\\
335	0.129417301113019\\
% 336	0.12891679448449\\
% 337	0.128069154743383\\
% 338	0.127887841282035\\
% 339	0.126671143141931\\
% 340	0.125479895256234\\
% 341	0.124224621478673\\
% 342	0.123570991912059\\
% 343	0.123445776314867\\
% 344	0.123008436238319\\
% 345	0.122617143575115\\
% 346	0.121930005647565\\
% 347	0.121170251226106\\
% 348	0.120342480245619\\
% 349	0.119797503106946\\
% 350	0.119421549919921\\
% 351	0.118522039779502\\
% 352	0.118323361968456\\
% 353	0.117229595280274\\
% 354	0.113001192466449\\
% 355	0.112218447911935\\
% 356	0.111784350654249\\
% 357	0.111416452049837\\
% 358	0.110937462485249\\
% 359	0.109940989408004\\
% 360	0.109689839241128\\
% 361	0.109097067212761\\
% 362	0.107762679528552\\
% 363	0.107683152514369\\
% 364	0.106660941510481\\
% 365	0.106436679806458\\
% 366	0.105282809832059\\
% 367	0.10517872231036\\
% 368	0.104598841949348\\
% 369	0.103813527046895\\
% 370	0.103124142485759\\
% 371	0.102067653817006\\
% 372	0.101641612307577\\
% 373	0.101149974098521\\
% 374	0.100585541182878\\
% 375	0.100491724482859\\
% 376	0.0988032350623851\\
% 377	0.0985961542309661\\
% 378	0.0978668818733444\\
% 379	0.0976181646293093\\
% 380	0.0971884155592545\\
% 381	0.0961488500706588\\
% 382	0.0957231069060079\\
% 383	0.0955366822947246\\
% 384	0.0950438263255636\\
% 385	0.0949953722019528\\
% 386	0.0943958913822783\\
% 387	0.0941477457457155\\
% 388	0.0940006893710831\\
% 389	0.0934972990030697\\
% 390	0.0932349651778099\\
% 391	0.0927805054151622\\
% 392	0.0917929069984759\\
% 393	0.091272614916108\\
% 394	0.0911001588828247\\
% 395	0.0900874876488549\\
% 396	0.0898609073198514\\
% 397	0.0892369402306166\\
% 398	0.0882279291087488\\
% 399	0.0881682196571521\\
% 400	0.0877651627303391\\
% 401	0.0873698196197405\\
% 402	0.08685081220011\\
% 403	0.0859171045054804\\
% 404	0.0851462096959273\\
% 405	0.0843299073622543\\
% 406	0.0842254014018055\\
% 407	0.0838358960318547\\
% 408	0.083399856346425\\
% 409	0.08316108336636\\
% 410	0.082890184002748\\
% 411	0.0817440278733909\\
% 412	0.0813509309676034\\
% 413	0.0809151156254767\\
% 414	0.0802612627952452\\
% 415	0.0800333761865483\\
% 416	0.0796708261555464\\
% 417	0.0792714378795045\\
% 418	0.0789683841821018\\
% 419	0.0779885116653172\\
% 420	0.0778015985998345\\
% 421	0.0776219049993279\\
% 422	0.0774776191784108\\
% 423	0.0773569811254579\\
% 424	0.0765745024771559\\
% 425	0.0756695149861625\\
% 426	0.0748475658491814\\
% 427	0.0745826401554014\\
% 428	0.0743413362197758\\
% 429	0.0740521323265628\\
% 430	0.0740129121753088\\
431	0.0736395426579758\\
% 432	0.0729915822415231\\
% 433	0.0726251600871361\\
% 434	0.0716277129319278\\
% 435	0.071268080790108\\
% 436	0.0707871642084169\\
% 437	0.0700258567727465\\
% 438	0.0694869229947433\\
% 439	0.0690916098945244\\
% 440	0.0688360510381286\\
% 441	0.0685170712522833\\
% 442	0.0683727896088931\\
% 443	0.0681448600367642\\
% 444	0.067636527246561\\
% 445	0.0675170996467779\\
% 446	0.0672598024341725\\
% 447	0.0664499667415775\\
% 448	0.0662455448183004\\
% 449	0.0656569142069587\\
% 450	0.0655181443374393\\
% 451	0.0654177300769576\\
% 452	0.0651183978776048\\
% 453	0.0645354944149642\\
% 454	0.0644970367845816\\
% 455	0.0642514142318401\\
% 456	0.0639208904145013\\
% 457	0.0636918783440389\\
% 458	0.0629861553855038\\
% 459	0.0629569394138979\\
% 460	0.0624508778532918\\
% 461	0.0622919491737673\\
% 462	0.0618379054154842\\
% 463	0.0616603500173143\\
% 464	0.0614935703821858\\
% 465	0.0610680661423385\\
% 466	0.0606464758413777\\
% 467	0.0603623870816046\\
% 468	0.0599367937660526\\
% 469	0.0595785836499103\\
% 470	0.0594529487213101\\
% 471	0.0589984503224255\\
% 472	0.0587424306830414\\
% 473	0.0585315550074405\\
% 474	0.0582996823467447\\
% 475	0.0579929187356435\\
% 476	0.0577508840148802\\
% 477	0.0572730437021832\\
% 478	0.0572156270225231\\
% 479	0.056561408965145\\
% 480	0.0564269212797656\\
% 481	0.0562796235768724\\
% 482	0.0557795820527052\\
% 483	0.0555714689637836\\
% 484	0.0554166732908135\\
% 485	0.0549563885514907\\
% 486	0.0545581759974582\\
% 487	0.0541829030761218\\
% 488	0.0538715849030851\\
% 489	0.053478373854699\\
% 490	0.0533298178150456\\
% 491	0.0530456251305457\\
% 492	0.0528479586055249\\
% 493	0.0523063130068251\\
% 494	0.0520987886297262\\
% 495	0.0519701278704967\\
% 496	0.0517730351239309\\
% 497	0.0514773492635358\\
% 498	0.0513879874868358\\
% 499	0.0509460916312232\\
% 500	0.0506805255736437\\
% 501	0.0504280641174525\\
% 502	0.0499903103220655\\
% 503	0.0498285493832997\\
% 504	0.0494634841992931\\
% 505	0.0492697047302241\\
% 506	0.0489505816922248\\
% 507	0.0485752424103767\\
% 508	0.0482849362173593\\
% 509	0.0481515600192282\\
% 510	0.0478620168604713\\
% 511	0.0477226185000155\\
% 512	0.0472419442485621\\
% 513	0.0467970529902317\\
% 514	0.0463160542184678\\
% 515	0.0461614293927295\\
% 516	0.0452918467216038\\
% 517	0.0451181952923566\\
% 518	0.0449441663436963\\
% 519	0.0447820281197922\\
% 520	0.0442654357443081\\
% 521	0.0440140677450403\\
% 522	0.0439012693186693\\
% 523	0.0436946066976585\\
% 524	0.0436707944999614\\
% 525	0.0436053871227592\\
% 526	0.0432717970186972\\
% 527	0.0428287832861345\\
% 528	0.042271719829416\\
% 529	0.0421913184142511\\
% 530	0.0420943185677315\\
% 531	0.0419649881361554\\
% 532	0.0416574763383755\\
% 533	0.0414918994270192\\
% 534	0.0413431948200609\\
% 535	0.0412275544876349\\
% 536	0.0410385743967945\\
% 537	0.0402213953428918\\
% 538	0.0399934938758281\\
% 539	0.0399375958824744\\
% 540	0.0396959947430295\\
% 541	0.0392894315473501\\
% 542	0.039172686043153\\
% 543	0.0389211799752789\\
% 544	0.0386604353684556\\
% 545	0.0386043942249741\\
% 546	0.0383543384957058\\
% 547	0.0381412178496046\\
% 548	0.0379682244545458\\
% 549	0.0378828644787003\\
% 550	0.0377954428957313\\
% 551	0.0374955002299772\\
% 552	0.0373030567624985\\
% 553	0.0372503372579136\\
% 554	0.0370743739428914\\
% 555	0.0367076835038075\\
% 556	0.0364599325255164\\
% 557	0.0360383771230294\\
% 558	0.0359329299518857\\
% 559	0.0356125482064335\\
% 560	0.0352889501618138\\
% 561	0.0351392425200402\\
% 562	0.0351076345681434\\
% 563	0.035066148282474\\
% 564	0.0345679320974861\\
% 565	0.0345199544947195\\
% 566	0.0343623382898101\\
% 567	0.0342242628441706\\
% 568	0.0340148834408968\\
% 569	0.0339739474822606\\
% 570	0.0336639616182116\\
% 571	0.0334879299338451\\
% 572	0.0334720417487226\\
% 573	0.0333676496844155\\
% 574	0.0328635552306325\\
% 575	0.0327392115995203\\
% 576	0.0324478444909896\\
% 577	0.0323827542105557\\
% 578	0.0322704435776897\\
% 579	0.0319721572171081\\
% 580	0.0318919629680819\\
% 581	0.0318389307421028\\
% 582	0.0316502283691634\\
% 583	0.0315376516377397\\
% 584	0.0314714231922757\\
% 585	0.0311725024298875\\
% 586	0.0309280632290028\\
% 587	0.0306445615762493\\
% 588	0.0303621876634633\\
% 589	0.0303456782207385\\
% 590	0.0301793997431458\\
% 591	0.0301068708348557\\
% 592	0.0300304293753411\\
593	0.0299399205393801\\
% 594	0.0296953373133079\\
% 595	0.0296626515626414\\
% 596	0.0294324897672028\\
% 597	0.0293122752463069\\
% 598	0.029270164973655\\
% 599	0.0289643036856636\\
% 600	0.0289053460211105\\
% 601	0.0287649993068859\\
% 602	0.02829471340219\\
% 603	0.0281933890175232\\
% 604	0.0280899945757668\\
% 605	0.0280029062452088\\
% 606	0.0278874690583948\\
% 607	0.0276082111358151\\
% 608	0.0275417232972953\\
% 609	0.0274199193549485\\
% 610	0.0272471367634647\\
% 611	0.0271726693200442\\
% 612	0.0271040946077109\\
% 613	0.0270749777810668\\
% 614	0.0268359718703738\\
% 615	0.0266625810254212\\
% 616	0.0265377189251222\\
% 617	0.0264959924147579\\
% 618	0.0261438444473577\\
% 619	0.0259753218743302\\
% 620	0.0257354897939148\\
% 621	0.0255733471003472\\
% 622	0.025508385143929\\
% 623	0.0253892653994506\\
% 624	0.0251828393303383\\
% 625	0.0249168505408056\\
% 626	0.0245933347485182\\
% 627	0.0245026367933556\\
% 628	0.0244034551837627\\
% 629	0.0242381127197539\\
% 630	0.0241219112437691\\
% 631	0.0239774350330724\\
% 632	0.0238906705747634\\
% 633	0.0238470996814743\\
% 634	0.0235147343481654\\
% 635	0.0234075871259234\\
% 636	0.0231942228546276\\
% 637	0.0230665921773248\\
% 638	0.0229864437256934\\
% 639	0.0229552414648882\\
% 640	0.0229203749600892\\
% 641	0.0229054986926134\\
% 642	0.0226511704004017\\
% 643	0.0226021251550764\\
% 644	0.0225001206388054\\
% 645	0.0222035632754755\\
% 646	0.0221566299182831\\
% 647	0.0218654607710634\\
% 648	0.0215642769520485\\
% 649	0.0214433223777563\\
% 650	0.0212846878856978\\
% 651	0.0212614724973731\\
% 652	0.0211820781360443\\
% 653	0.0211242950250659\\
% 654	0.0209638758393527\\
% 655	0.0208503672536683\\
% 656	0.0207467025104141\\
% 657	0.0205680844462974\\
% 658	0.0204621743732804\\
% 659	0.0203493904079069\\
% 660	0.0201721371157577\\
% 661	0.0200887085791673\\
% 662	0.019826405059336\\
% 663	0.0197152676110863\\
% 664	0.0195831775507605\\
% 665	0.0195397603782914\\
% 666	0.0194795382950398\\
% 667	0.0193671646534149\\
% 668	0.0191345383785807\\
% 669	0.0189101486795347\\
% 670	0.0187948848269831\\
% 671	0.0187879508835949\\
% 672	0.0186788715984175\\
% 673	0.0185195773807762\\
% 674	0.018483315840928\\
% 675	0.0182068641113366\\
% 676	0.0181177476166442\\
% 677	0.0180690043729091\\
% 678	0.0180204894342391\\
% 679	0.017903236299292\\
% 680	0.017824255330349\\
% 681	0.017808307217359\\
% 682	0.017795462529966\\
% 683	0.0177023570257739\\
% 684	0.0176765755573098\\
% 685	0.0176130676137906\\
% 686	0.0175116057328649\\
% 687	0.0174403931815291\\
% 688	0.0173592491781948\\
% 689	0.0172624082011176\\
% 690	0.0172191531552136\\
% 691	0.0170687928092835\\
% 692	0.0169335507055501\\
% 693	0.0168915158673279\\
% 694	0.016699284735469\\
% 695	0.0166509339406995\\
% 696	0.0166196730167117\\
% 697	0.0165546740804608\\
% 698	0.0164254217043753\\
% 699	0.0164216043662062\\
% 700	0.0163012797921077\\
% 701	0.0161896151575897\\
% 702	0.0158979658678663\\
% 703	0.0158155108202294\\
% 704	0.0156574057434138\\
% 705	0.0155859087424396\\
% 706	0.0154192104095068\\
% 707	0.0153082315901447\\
% 708	0.0151521889260344\\
% 709	0.0150614030610657\\
% 710	0.0149544016073839\\
% 711	0.0149079227285271\\
% 712	0.014641540514113\\
% 713	0.0145520736528906\\
% 714	0.0145011338302287\\
% 715	0.0144794091119266\\
% 716	0.0144138422312014\\
% 717	0.0143950254728393\\
% 718	0.0143800530272533\\
% 719	0.0142171697528234\\
% 720	0.0141466003971716\\
% 721	0.0140545580149735\\
% 722	0.014033517693783\\
% 723	0.0139807691714302\\
% 724	0.013952945511522\\
% 725	0.0138865664186119\\
% 726	0.013800350067147\\
% 727	0.0136978958113\\
% 728	0.0136668238330045\\
% 729	0.0134145873841124\\
% 730	0.0133011353958859\\
% 731	0.0132431761679854\\
% 732	0.0131534322631521\\
% 733	0.0131105137718052\\
% 734	0.0130059697039313\\
735	0.0130006488761223\\
% 736	0.0129461131110261\\
% 737	0.0127773989725401\\
% 738	0.0126658685617479\\
% 739	0.0126348807401394\\
% 740	0.0125374323627157\\
% 741	0.0125145405292585\\
% 742	0.0125013870978242\\
% 743	0.0123612243256173\\
% 744	0.0123280158431188\\
% 745	0.0123235252034588\\
% 746	0.012251440774013\\
% 747	0.0121847103449253\\
% 748	0.012088052160166\\
% 749	0.0120272360200207\\
% 750	0.0118203779341343\\
% 751	0.0117664481674711\\
% 752	0.0117205529021039\\
% 753	0.0117016215340895\\
% 754	0.0116443680143583\\
% 755	0.0115825702864513\\
% 756	0.0115027087885491\\
% 757	0.0114322672026184\\
% 758	0.0113355543589886\\
% 759	0.0111892351688555\\
% 760	0.0110502694192091\\
% 761	0.0110176871906995\\
% 762	0.0109172365549019\\
% 763	0.010872747480769\\
% 764	0.0108114075263898\\
% 765	0.0106726381365891\\
% 766	0.0106475976894074\\
% 767	0.0105704187841187\\
% 768	0.0105201489518815\\
% 769	0.0104342613954431\\
% 770	0.0103725592015859\\
% 771	0.0102747753809112\\
% 772	0.0102502520613614\\
% 773	0.0102064174792504\\
% 774	0.010200103364474\\
% 775	0.0101882449892567\\
% 776	0.0101340473045596\\
% 777	0.0100206737429997\\
% 778	0.00995055642235962\\
% 779	0.00983050680244944\\
% 780	0.00981309541874078\\
% 781	0.00971804535212591\\
% 782	0.00968055352659847\\
% 783	0.00962696455315147\\
% 784	0.00960812221325619\\
% 785	0.0094729557359563\\
% 786	0.00942563951895777\\
% 787	0.00933626377970246\\
% 788	0.00930488301350435\\
% 789	0.00921198787063613\\
% 790	0.00919129466592643\\
% 791	0.00918016574499907\\
% 792	0.00916355699674105\\
% 793	0.00912702995310989\\
% 794	0.00909701492193082\\
% 795	0.00908771344247303\\
% 796	0.00900012603273787\\
% 797	0.00892818049665635\\
% 798	0.00882705479100606\\
% 799	0.00881299344879005\\
% 800	0.00878341410125556\\
% 801	0.00871655691116564\\
% 802	0.00859166934871078\\
% 803	0.00858196379510944\\
% 804	0.00849028111464147\\
% 805	0.0084220670069179\\
% 806	0.00838726397561362\\
% 807	0.00834472419701622\\
% 808	0.00822854132126532\\
% 809	0.00818913431765924\\
% 810	0.00816067628292018\\
% 811	0.00808402277826049\\
% 812	0.0080189608404523\\
% 813	0.00791112429636802\\
% 814	0.00790307903467426\\
% 815	0.00784193061939912\\
% 816	0.00777265480852094\\
% 817	0.0077219360164635\\
% 818	0.00768451402459705\\
% 819	0.0076150776305706\\
% 820	0.00756518031591645\\
% 821	0.0075405002721542\\
% 822	0.00744205226548597\\
% 823	0.00736807081338912\\
% 824	0.00731068551714519\\
% 825	0.00728477949719513\\
% 826	0.00725947000302629\\
% 827	0.00715348758133612\\
% 828	0.0071141573843046\\
% 829	0.0069552577288509\\
% 830	0.00693948355963439\\
% 831	0.00692925172536585\\
% 832	0.00690135513445142\\
% 833	0.00689292670522933\\
% 834	0.0068772746650738\\
% 835	0.00686231766765215\\
% 836	0.00673629201499876\\
% 837	0.00669194196042887\\
% 838	0.00666728848578063\\
% 839	0.00664133422950699\\
% 840	0.00661424700379332\\
% 841	0.00655585519351007\\
% 842	0.00653417556626862\\
% 843	0.0065204306503542\\
% 844	0.00651183267834863\\
% 845	0.00645153678274952\\
% 846	0.00641294644685175\\
% 847	0.00640102147908432\\
% 848	0.00634838352103875\\
% 849	0.00631599142356632\\
% 850	0.0062890257038255\\
% 851	0.00625600473893162\\
% 852	0.00621520188616571\\
% 853	0.00613545455770439\\
% 854	0.00610782594128034\\
% 855	0.00608716591046504\\
% 856	0.00607331453889556\\
% 857	0.00594640186423311\\
% 858	0.00588308492375672\\
% 859	0.00585135094303439\\
% 860	0.00583701792280683\\
% 861	0.00581775312790962\\
% 862	0.00580439261292379\\
% 863	0.0057698273313429\\
% 864	0.00574283018916538\\
% 865	0.00570288965888492\\
% 866	0.00567349261049362\\
% 867	0.00562678198288724\\
% 868	0.00561360179252033\\
% 869	0.00560377477212654\\
% 870	0.00558793032349707\\
% 871	0.00558596378532836\\
% 872	0.00557463202108008\\
% 873	0.00555554686441883\\
% 874	0.00554612274760433\\
% 875	0.00550488724703757\\
% 876	0.00541701267541266\\
% 877	0.00537646740279761\\
% 878	0.00535613482381162\\
% 879	0.00533538192906995\\
% 880	0.00532216457537809\\
% 881	0.0052907450255191\\
% 882	0.00520765535613729\\
% 883	0.00518255424972942\\
% 884	0.00517474711544384\\
% 885	0.00513764403814972\\
% 886	0.00511846755539766\\
% 887	0.00510686109653663\\
% 888	0.00505729063135902\\
% 889	0.00504899414446351\\
% 890	0.00499889395923924\\
% 891	0.0049648355537702\\
% 892	0.00491290202586342\\
% 893	0.0049059727440313\\
% 894	0.00487940519126754\\
% 895	0.00486344745237977\\
% 896	0.00483080650712814\\
% 897	0.00481793632112538\\
% 898	0.00476707348040952\\
% 899	0.00472927551219663\\
% 900	0.00471914006611258\\
% 901	0.00471065930921955\\
% 902	0.00464428825914327\\
% 903	0.0045950403386833\\
% 904	0.00453573861692554\\
% 905	0.00451447250383268\\
% 906	0.00445766509931103\\
% 907	0.00444699967156073\\
% 908	0.0044391875317211\\
% 909	0.00440585376809323\\
% 910	0.0044043739557295\\
% 911	0.0043967391357427\\
% 912	0.00428918587843591\\
% 913	0.00426218129595254\\
% 914	0.00423729221920832\\
% 915	0.00419179936761986\\
% 916	0.00417710427861983\\
% 917	0.00416979993979192\\
% 918	0.00414731065461086\\
% 919	0.00412756568939432\\
% 920	0.00410412839794874\\
% 921	0.00407082550932917\\
% 922	0.00402566971778993\\
% 923	0.00398924782022613\\
% 924	0.00396191776860726\\
% 925	0.00395855192345237\\
% 926	0.00391490804010693\\
% 927	0.00390055865454541\\
% 928	0.00388276660091361\\
% 929	0.00383371404055637\\
% 930	0.00382500646962717\\
% 931	0.0038184220475066\\
% 932	0.00378153288985846\\
% 933	0.00376994762261893\\
% 934	0.0037335607860022\\
% 935	0.00372978037318212\\
% 936	0.00372099330542865\\
% 937	0.00371922306884104\\
% 938	0.00370210073442715\\
% 939	0.00367563680160743\\
% 940	0.00363890779022072\\
% 941	0.00359054197088177\\
% 942	0.00358498523518993\\
% 943	0.00355045045958929\\
% 944	0.00351381898284358\\
% 945	0.00349582279385108\\
% 946	0.00342582387225078\\
% 947	0.00341607275548005\\
% 948	0.00338740361492717\\
% 949	0.00335504142147847\\
% 950	0.00334246825021293\\
% 951	0.00331055518938193\\
% 952	0.00328074330782753\\
% 953	0.00325619654396112\\
% 954	0.00323873495873383\\
% 955	0.00321661191603541\\
% 956	0.00320386236259537\\
% 957	0.00319407599548932\\
% 958	0.00316859586963893\\
% 959	0.00315975444727814\\
% 960	0.003151763676454\\
% 961	0.00314751160331913\\
% 962	0.00311971872504541\\
% 963	0.00311252202330618\\
% 964	0.00305786832465828\\
% 965	0.00302391808095717\\
% 966	0.00301589049697724\\
% 967	0.00300171649514051\\
% 968	0.00296429971788412\\
% 969	0.00295274158963746\\
% 970	0.00290899843948794\\
% 971	0.00290614314394399\\
% 972	0.00289585795256123\\
% 973	0.00286601041160406\\
% 974	0.00285053187969092\\
% 975	0.00284544820954421\\
% 976	0.00283046803078932\\
% 977	0.00281899637667237\\
% 978	0.00281161222433146\\
% 979	0.00280831500009818\\
% 980	0.00277813935848032\\
% 981	0.00273666706366859\\
% 982	0.00273274179226459\\
% 983	0.00269279417348122\\
% 984	0.00268839920470211\\
% 985	0.0026861614742886\\
% 986	0.00267791919712659\\
987	0.00266498240884976\\
% 988	0.00266177201710046\\
% 989	0.00265185520075087\\
% 990	0.00263752958860027\\
% 991	0.00261839689708181\\
% 992	0.00260660619337763\\
% 993	0.00258397366939616\\
% 994	0.00255613507165439\\
% 995	0.00254660452941706\\
% 996	0.00252807130752149\\
% 997	0.00251196983398407\\
% 998	0.0025068254648654\\
% 999	0.00249142576424211\\
% 1000	0.00247105131146574\\
% 1001	0.00242068247238388\\
% 1002	0.00241147938856022\\
% 1003	0.00238717235794929\\
% 1004	0.00237494317987759\\
% 1005	0.00237190404610386\\
% 1006	0.00234492247689109\\
% 1007	0.00232310017806234\\
% 1008	0.00231389967968995\\
% 1009	0.00230406931456374\\
% 1010	0.00229582390554814\\
% 1011	0.00226009090333168\\
% 1012	0.00223604328375909\\
% 1013	0.00223114139927527\\
% 1014	0.00222762941347617\\
% 1015	0.0022256272672879\\
% 1016	0.00221820609821974\\
% 1017	0.0022089294220895\\
% 1018	0.00220670320955554\\
% 1019	0.00218337034050294\\
% 1020	0.0021715426444555\\
% 1021	0.00215494388472652\\
% 1022	0.00214449361880445\\
% 1023	0.00213871877790652\\
% 1024	0.00211202735951202\\
% 1025	0.00209152552473936\\
% 1026	0.00205907290044379\\
% 1027	0.00205521183607966\\
% 1028	0.00205299767291247\\
% 1029	0.0020296862660169\\
% 1030	0.0020021324912319\\
% 1031	0.00199211463777732\\
% 1032	0.00197300971450917\\
% 1033	0.0019597856027543\\
% 1034	0.00195671264799504\\
% 1035	0.00195087414148314\\
% 1036	0.00194636032718827\\
% 1037	0.0019260404851196\\
% 1038	0.0019135741293909\\
% 1039	0.00190985269661846\\
% 1040	0.00190627029354444\\
% 1041	0.00190381583543848\\
% 1042	0.00187431581689337\\
% 1043	0.00184163952118846\\
% 1044	0.00182254755859915\\
% 1045	0.00179458681007544\\
% 1046	0.00178119716100653\\
% 1047	0.00177185232115\\
% 1048	0.0017687673510077\\
% 1049	0.00176344233655781\\
% 1050	0.00176105839199053\\
% 1051	0.00175360636804259\\
% 1052	0.00174613323396763\\
% 1053	0.00172862871965607\\
% 1054	0.00171881525296676\\
% 1055	0.00170119516801982\\
% 1056	0.00168867235442891\\
% 1057	0.00166192143108283\\
% 1058	0.00165913943649908\\
% 1059	0.0016534594827958\\
% 1060	0.00162329911687848\\
% 1061	0.00161788349381541\\
% 1062	0.00161285602634111\\
% 1063	0.00160455412581184\\
% 1064	0.00159733704572715\\
% 1065	0.00158323687384216\\
% 1066	0.0015607216701704\\
% 1067	0.00155141987304919\\
% 1068	0.0015432215823121\\
% 1069	0.00151725709154724\\
% 1070	0.00151014865079446\\
% 1071	0.00150239112707188\\
% 1072	0.00149147960196227\\
% 1073	0.00148198424767325\\
% 1074	0.00146149460149086\\
% 1075	0.00145494684948914\\
% 1076	0.00143495386309809\\
% 1077	0.0014170688656697\\
% 1078	0.00141088381409782\\
% 1079	0.0014060337113635\\
% 1080	0.00139282317376369\\
% 1081	0.00138590296079308\\
% 1082	0.00138482007407749\\
% 1083	0.00135992203614172\\
% 1084	0.00135110303997481\\
% 1085	0.00134803976654193\\
% 1086	0.0013368354654877\\
% 1087	0.00131932809968485\\
% 1088	0.00131635688727474\\
% 1089	0.00131358969251085\\
% 1090	0.00130930267066854\\
% 1091	0.00130418170655395\\
% 1092	0.0012979888141167\\
% 1093	0.00127878157290931\\
% 1094	0.00126996841953787\\
% 1095	0.00126536191282957\\
% 1096	0.00120966724721219\\
% 1097	0.00120765372945865\\
% 1098	0.00120013873736378\\
% 1099	0.00118371680713217\\
% 1100	0.00118191347962613\\
% 1101	0.0011634813775716\\
% 1102	0.00115783231615689\\
% 1103	0.00115724101224892\\
% 1104	0.0011559978390679\\
% 1105	0.00115020756091046\\
% 1106	0.00113544593810524\\
% 1107	0.00112711205348727\\
% 1108	0.00112239927256289\\
% 1109	0.00111529665529448\\
% 1110	0.00111304785777489\\
% 1111	0.0011102925585636\\
% 1112	0.00109411510048348\\
% 1113	0.00108646231684959\\
% 1114	0.00108556268229753\\
% 1115	0.00106171204564105\\
% 1116	0.00105890821165573\\
% 1117	0.00105696807897357\\
% 1118	0.00105123356063084\\
% 1119	0.00105010051974693\\
% 1120	0.00104145662345431\\
% 1121	0.00103115846290376\\
% 1122	0.00102995509685958\\
% 1123	0.0010186399118758\\
% 1124	0.00101558073219712\\
% 1125	0.00101408134441003\\
% 1126	0.00101393751611261\\
% 1127	0.0010128521934281\\
% 1128	0.00101068879123721\\
% 1129	0.00100116297138818\\
% 1130	0.000993665569654266\\
% 1131	0.000988864193186732\\
% 1132	0.00098404218664702\\
% 1133	0.000958308409542207\\
% 1134	0.000956810245418434\\
% 1135	0.000947070275087336\\
% 1136	0.000941241355741644\\
% 1137	0.000937596110719307\\
% 1138	0.000931241239165622\\
% 1139	0.00092612227501765\\
% 1140	0.000925357409195744\\
% 1141	0.000921931984249467\\
% 1142	0.000920775280961654\\
% 1143	0.000909865839659514\\
% 1144	0.000900493591368263\\
% 1145	0.00089787512396686\\
% 1146	0.000890489057343855\\
% 1147	0.000888607901987925\\
% 1148	0.000879758271102469\\
% 1149	0.000873095661694029\\
% 1150	0.0008727594642653\\
% 1151	0.000869325282149779\\
% 1152	0.000866848082742368\\
% 1153	0.000859068162172923\\
% 1154	0.000843648076666334\\
% 1155	0.000839743233669766\\
% 1156	0.000835868666088119\\
% 1157	0.000829125045764956\\
% 1158	0.000822810908902373\\
% 1159	0.000820643856199507\\
% 1160	0.000810654559030648\\
% 1161	0.000804345507538648\\
% 1162	0.000795005503412812\\
% 1163	0.000793062233640533\\
% 1164	0.000789709351118806\\
% 1165	0.000783096462029223\\
% 1166	0.000774566348267699\\
% 1167	0.000772743400959742\\
% 1168	0.000768972122175542\\
% 1169	0.000760652833916602\\
% 1170	0.000757934425211617\\
% 1171	0.000754849225819543\\
% 1172	0.000747808707961928\\
% 1173	0.000743906936250112\\
% 1174	0.000736476264751702\\
% 1175	0.000732439405183887\\
% 1176	0.000731680170240356\\
% 1177	0.000727593726101945\\
% 1178	0.00072547470892868\\
% 1179	0.000720780512108392\\
% 1180	0.000716790940427705\\
% 1181	0.000716461358873321\\
% 1182	0.000710748818829029\\
% 1183	0.000702519944196865\\
% 1184	0.000694248690930582\\
% 1185	0.000693758743391183\\
% 1186	0.000692350648175362\\
% 1187	0.000687338146078374\\
% 1188	0.000682926940525926\\
% 1189	0.000680431233076193\\
% 1190	0.00067491188972943\\
% 1191	0.00067281444914294\\
% 1192	0.000667868897223839\\
% 1193	0.000666541461021099\\
% 1194	0.00065796181025624\\
% 1195	0.000644612843604634\\
% 1196	0.000625454421755031\\
% 1197	0.000620320640559967\\
% 1198	0.000619712410507783\\
% 1199	0.000606844289329536\\
% 1200	0.000602898672683692\\
% 1201	0.000602338697815426\\
% 1202	0.000596390444380234\\
% 1203	0.000593544984458543\\
% 1204	0.000591198945597314\\
% 1205	0.000585428267294964\\
% 1206	0.000584264277043367\\
% 1207	0.000583393870175703\\
% 1208	0.000579579784146287\\
% 1209	0.000573083328219521\\
% 1210	0.00056773570705226\\
% 1211	0.000565583873196262\\
% 1212	0.000559456709400721\\
% 1213	0.000557200457929326\\
% 1214	0.000555338365434438\\
% 1215	0.000552214555594933\\
% 1216	0.000551494148671987\\
% 1217	0.000539937081651959\\
% 1218	0.000539108621079098\\
% 1219	0.000537937454764963\\
% 1220	0.000535931600382169\\
% 1221	0.000530225540956406\\
% 1222	0.00052649004251673\\
% 1223	0.000525488613797809\\
% 1224	0.000518012231193276\\
% 1225	0.000514012723013049\\
% 1226	0.000509142497656146\\
% 1227	0.000508561857409655\\
% 1228	0.000507625164043199\\
% 1229	0.000505888890463029\\
% 1230	0.000504712691463314\\
% 1231	0.000499439375380733\\
% 1232	0.000497349333648369\\
% 1233	0.000487185272203767\\
% 1234	0.000480281281767529\\
% 1235	0.000475776905625881\\
% 1236	0.000472462786092594\\
% 1237	0.000470923817296905\\
% 1238	0.000469546935656327\\
% 1239	0.000466678828197462\\
% 1240	0.000463066379456883\\
% 1241	0.000460546368108347\\
% 1242	0.000455718382426286\\
% 1243	0.000454914315262163\\
% 1244	0.000449964754606754\\
% 1245	0.000449293391145663\\
% 1246	0.000446058003337508\\
% 1247	0.000442890156848772\\
% 1248	0.000439524421870445\\
% 1249	0.000435003666266459\\
% 1250	0.000428399884285644\\
% 1251	0.000427544669850978\\
% 1252	0.000420744319072496\\
% 1253	0.000419850769349723\\
% 1254	0.00041019468020346\\
% 1255	0.000405457938839347\\
% 1256	0.000404775240374046\\
% 1257	0.000404423584953249\\
% 1258	0.000404291772760517\\
% 1259	0.000402012419411867\\
% 1260	0.000396726458342305\\
% 1261	0.00038852289947805\\
% 1262	0.000386055104874896\\
% 1263	0.000384841532200769\\
% 1264	0.000382758124406273\\
% 1265	0.000381711358639304\\
% 1266	0.000380904605461511\\
% 1267	0.000377551045812315\\
% 1268	0.0003712975465595\\
% 1269	0.0003676947717178\\
% 1270	0.000365226798612062\\
% 1271	0.000357590904711807\\
% 1272	0.000356551747848446\\
% 1273	0.000354729502962417\\
% 1274	0.000353132490757079\\
% 1275	0.000352193938511629\\
% 1276	0.000351642595818335\\
% 1277	0.000350852297401246\\
% 1278	0.000345175370518021\\
% 1279	0.00034349091634238\\
% 1280	0.000341824599971753\\
% 1281	0.00034144062549082\\
% 1282	0.00033738206060742\\
% 1283	0.000336112681632039\\
% 1284	0.000333985235674825\\
% 1285	0.000333709747487308\\
% 1286	0.000330957573818546\\
% 1287	0.000329490928226425\\
% 1288	0.000326653498880602\\
% 1289	0.000325951087579103\\
% 1290	0.000324161731170508\\
% 1291	0.00032151395072058\\
% 1292	0.000320068569547042\\
% 1293	0.000319047059883493\\
% 1294	0.00031759049677866\\
% 1295	0.00031613923985915\\
% 1296	0.000311680091664963\\
% 1297	0.000309651948183035\\
% 1298	0.000309599431659554\\
% 1299	0.000305154764555034\\
% 1300	0.000300087835915129\\
% 1301	0.000299146711815791\\
% 1302	0.000290012737386801\\
% 1303	0.000289934561909179\\
% 1304	0.000288024743349442\\
% 1305	0.000287315830970864\\
% 1306	0.00028646590340396\\
% 1307	0.000284012309089326\\
% 1308	0.000282894450276235\\
% 1309	0.000280848536737928\\
% 1310	0.000280556994060346\\
% 1311	0.000277349607141299\\
% 1312	0.000275254309339708\\
% 1313	0.000274154116296758\\
1314	0.000272696339478743\\
% 1315	0.000271951439912825\\
% 1316	0.000269193296290879\\
% 1317	0.000267536714293853\\
% 1318	0.000266366501198642\\
% 1319	0.000265172649587861\\
% 1320	0.000259686760738984\\
% 1321	0.000253912794798523\\
% 1322	0.00025045760490517\\
% 1323	0.000248960535730331\\
% 1324	0.000247678219512296\\
% 1325	0.000242757332949718\\
% 1326	0.000242002472983698\\
% 1327	0.000240524924629805\\
% 1328	0.000239349338171334\\
% 1329	0.000236756381353914\\
% 1330	0.000235378087752284\\
% 1331	0.000235250538746893\\
% 1332	0.000234586943183638\\
% 1333	0.0002336409931668\\
% 1334	0.000233454113708598\\
% 1335	0.000230739446143459\\
% 1336	0.000229956173365973\\
% 1337	0.000224946751595613\\
% 1338	0.000221079200195897\\
% 1339	0.000218426395281651\\
% 1340	0.000217816430027813\\
% 1341	0.000217534553029316\\
% 1342	0.000217448825315999\\
% 1343	0.000217272862848667\\
% 1344	0.00021194074646087\\
% 1345	0.000210771305705945\\
% 1346	0.000205723410849211\\
% 1347	0.000205308271510374\\
% 1348	0.000205279625215515\\
% 1349	0.000204636170985916\\
% 1350	0.000203461930354245\\
% 1351	0.000201073969149223\\
% 1352	0.000197670725105958\\
% 1353	0.000196372067281851\\
% 1354	0.000193919417414675\\
% 1355	0.000192963317912698\\
% 1356	0.000190744196653619\\
% 1357	0.000190406028845011\\
% 1358	0.000188332395160497\\
% 1359	0.000186799499907232\\
% 1360	0.000184803694136096\\
% 1361	0.000184425321326337\\
% 1362	0.00018242900789821\\
% 1363	0.000182038919427658\\
% 1364	0.000181481797025408\\
% 1365	0.000181149625937714\\
% 1366	0.00018095003672014\\
% 1367	0.000178246751257167\\
% 1368	0.000176395820347898\\
% 1369	0.000171646050381662\\
% 1370	0.00016995341267845\\
% 1371	0.000167418561585294\\
% 1372	0.000164356226343375\\
% 1373	0.000163499718978679\\
% 1374	0.000163467041839846\\
% 1375	0.000162015402173463\\
% 1376	0.000161763556571762\\
% 1377	0.000161477318445211\\
% 1378	0.000161370048678265\\
% 1379	0.000160873303844921\\
% 1380	0.000158968753819848\\
% 1381	0.000156616296859471\\
% 1382	0.000153576541386362\\
% 1383	0.000149735755621036\\
% 1384	0.000149709227987228\\
% 1385	0.000146042013820814\\
% 1386	0.00014497569095284\\
% 1387	0.000144841329740667\\
% 1388	0.000143843478605625\\
% 1389	0.000142769801132253\\
% 1390	0.000142296890025549\\
% 1391	0.000142194813297122\\
% 1392	0.000141794235206618\\
% 1393	0.000141337620091019\\
% 1394	0.000140938949834013\\
% 1395	0.000139520534591554\\
% 1396	0.000138887226308773\\
% 1397	0.00013585796036241\\
% 1398	0.000135611445672307\\
% 1399	0.000135177813245903\\
% 1400	0.000135159816712336\\
% 1401	0.000134434410031603\\
% 1402	0.000133543786797775\\
% 1403	0.00013320680381876\\
% 1404	0.000130209197545447\\
% 1405	0.000130031818041982\\
% 1406	0.00012982885446768\\
% 1407	0.000128466878797114\\
% 1408	0.000127078350239757\\
% 1409	0.000124499262677491\\
% 1410	0.000122929984748216\\
% 1411	0.000121253190939537\\
% 1412	0.000121042351461244\\
% 1413	0.00012062783674745\\
% 1414	0.000119502027946195\\
% 1415	0.000118485652119034\\
% 1416	0.000118300685616957\\
% 1417	0.000117047343512969\\
% 1418	0.000117036509142904\\
% 1419	0.000115952020869948\\
% 1420	0.000115535852370389\\
% 1421	0.000115480266432562\\
% 1422	0.000114420800722563\\
% 1423	0.000113451458186087\\
% 1424	0.000112479043715226\\
% 1425	0.000112193083060753\\
% 1426	0.000111894465596621\\
% 1427	0.000111750860193662\\
% 1428	0.00011166904831509\\
% 1429	0.000109602926201459\\
% 1430	0.000109395217897646\\
% 1431	0.000107802375521821\\
% 1432	0.000107370032402428\\
% 1433	0.000106904320769672\\
% 1434	0.000104224080383106\\
% 1435	0.000104166433851317\\
% 1436	0.000104041596499416\\
% 1437	0.000103577059268345\\
% 1438	0.000102481833142688\\
% 1439	0.00010228878721371\\
% 1440	0.000102041089202279\\
% 1441	0.000101987613196494\\
% 1442	0.000101927391146119\\
% 1443	0.000101089534159371\\
% 1444	0.000100822448043751\\
% 1445	0.000100723623569509\\
% 1446	0.000100587665845117\\
% 1447	9.97983728353159e-05\\
% 1448	9.94411400226782e-05\\
% 1449	9.91605072355037e-05\\
% 1450	9.78560692620015e-05\\
% 1451	9.76723813780278e-05\\
% 1452	9.67292883709263e-05\\
% 1453	9.65329003838875e-05\\
% 1454	9.64423553211992e-05\\
% 1455	9.44643478211957e-05\\
% 1456	9.25652797836298e-05\\
% 1457	9.14109142680283e-05\\
% 1458	8.96470388528198e-05\\
% 1459	8.81171190194986e-05\\
% 1460	8.74983684744513e-05\\
% 1461	8.65090247608358e-05\\
% 1462	8.61190946401535e-05\\
% 1463	8.58473626427469e-05\\
% 1464	8.44973315044639e-05\\
% 1465	8.37227922862069e-05\\
% 1466	8.37064450840826e-05\\
% 1467	8.30802059344047e-05\\
% 1468	8.25965107603178e-05\\
% 1469	8.1575177836873e-05\\
% 1470	8.0102884071156e-05\\
% 1471	7.94048820844127e-05\\
% 1472	7.93020217904986e-05\\
% 1473	7.78756663539925e-05\\
% 1474	7.68762663488681e-05\\
% 1475	7.68085043843955e-05\\
% 1476	7.66760701139428e-05\\
% 1477	7.58052086339453e-05\\
% 1478	7.52474582814063e-05\\
% 1479	7.51102151932993e-05\\
% 1480	7.49322654828997e-05\\
% 1481	7.2534669890647e-05\\
% 1482	7.23129522736939e-05\\
% 1483	7.22131240127202e-05\\
% 1484	7.08818305671654e-05\\
% 1485	7.05289335113456e-05\\
% 1486	7.03960357522225e-05\\
% 1487	6.96515685223838e-05\\
% 1488	6.88744692107604e-05\\
% 1489	6.85838794167418e-05\\
% 1490	6.83794685945344e-05\\
% 1491	6.75715197241668e-05\\
% 1492	6.72931909822719e-05\\
% 1493	6.71584690287605e-05\\
% 1494	6.64737821521827e-05\\
% 1495	6.56954960875015e-05\\
% 1496	6.47411371563208e-05\\
% 1497	6.4453979168218e-05\\
% 1498	6.43423465007731e-05\\
% 1499	6.38323051256576e-05\\
% 1500	6.37604064683974e-05\\
% 1501	6.35284847566419e-05\\
% 1502	6.29917807935334e-05\\
% 1503	6.29102858808748e-05\\
% 1504	6.26203186704884e-05\\
% 1505	6.10989087346576e-05\\
% 1506	6.07175159024751e-05\\
% 1507	6.04098113437185e-05\\
% 1508	5.97907987947492e-05\\
% 1509	5.95558823645325e-05\\
% 1510	5.87726917820816e-05\\
% 1511	5.80451308508764e-05\\
% 1512	5.78191652497412e-05\\
% 1513	5.72504042909286e-05\\
% 1514	5.71462327411073e-05\\
% 1515	5.66244481603796e-05\\
% 1516	5.63176142446353e-05\\
% 1517	5.59321558591281e-05\\
% 1518	5.56108349391283e-05\\
% 1519	5.46526278611139e-05\\
% 1520	5.27749686272424e-05\\
% 1521	5.25419008198569e-05\\
% 1522	5.13159796238104e-05\\
% 1523	5.12261924331159e-05\\
% 1524	5.0611519612732e-05\\
% 1525	5.05339226976658e-05\\
% 1526	5.04313380799438e-05\\
% 1527	4.9963336636549e-05\\
% 1528	4.97314567459086e-05\\
% 1529	4.95228021245587e-05\\
% 1530	4.88905209779904e-05\\
% 1531	4.87633616842186e-05\\
% 1532	4.86965962300743e-05\\
% 1533	4.7952166043725e-05\\
% 1534	4.77598918564391e-05\\
% 1535	4.75366606708105e-05\\
% 1536	4.73299248749584e-05\\
% 1537	4.7281299177929e-05\\
% 1538	4.62925439596956e-05\\
% 1539	4.57342433505416e-05\\
% 1540	4.50702338738743e-05\\
% 1541	4.38613171094129e-05\\
% 1542	4.34753299572764e-05\\
% 1543	4.32476035844647e-05\\
% 1544	4.30662795729625e-05\\
% 1545	4.30303724756149e-05\\
% 1546	4.25765116139848e-05\\
% 1547	4.17193060331532e-05\\
% 1548	4.09742300510279e-05\\
% 1549	4.08131838385814e-05\\
% 1550	4.03413218151194e-05\\
% 1551	3.9343721113886e-05\\
% 1552	3.92308686220232e-05\\
% 1553	3.90223192021506e-05\\
% 1554	3.87746854829023e-05\\
% 1555	3.86151463995847e-05\\
% 1556	3.85301039187585e-05\\
% 1557	3.81451256571163e-05\\
% 1558	3.74076192657917e-05\\
% 1559	3.7219641355439e-05\\
% 1560	3.69959372314007e-05\\
% 1561	3.69594374927507e-05\\
% 1562	3.65307228559258e-05\\
% 1563	3.64624612820604e-05\\
% 1564	3.60700744133816e-05\\
% 1565	3.58222485890801e-05\\
% 1566	3.55082021993281e-05\\
% 1567	3.51947627589759e-05\\
% 1568	3.47832816404755e-05\\
% 1569	3.44660443692643e-05\\
% 1570	3.444105526424e-05\\
% 1571	3.40802655719703e-05\\
% 1572	3.38770430530517e-05\\
% 1573	3.32136019990367e-05\\
% 1574	3.29308819802837e-05\\
% 1575	3.26764141806519e-05\\
% 1576	3.25429816413595e-05\\
% 1577	3.24624954215573e-05\\
% 1578	3.22306636771322e-05\\
% 1579	3.20356305180895e-05\\
% 1580	3.18915851086342e-05\\
% 1581	3.17799129009667e-05\\
% 1582	3.16134472646346e-05\\
% 1583	3.12641434001948e-05\\
% 1584	3.10460625929692e-05\\
% 1585	3.09612080056755e-05\\
% 1586	3.0902223417621e-05\\
% 1587	3.08095070089147e-05\\
% 1588	3.00335806436284e-05\\
% 1589	2.99334778598526e-05\\
% 1590	2.97796184047925e-05\\
% 1591	2.93245460239234e-05\\
% 1592	2.93179874832078e-05\\
% 1593	2.92372077656634e-05\\
% 1594	2.91623589754847e-05\\
% 1595	2.91499282351056e-05\\
% 1596	2.89726461633172e-05\\
% 1597	2.89178325962399e-05\\
% 1598	2.828237944693e-05\\
% 1599	2.81065321212277e-05\\
% 1600	2.78078920509454e-05\\
% 1601	2.76498453067901e-05\\
% 1602	2.74090985166437e-05\\
% 1603	2.73580304024944e-05\\
% 1604	2.70466645403366e-05\\
% 1605	2.69797111117638e-05\\
% 1606	2.67698420514437e-05\\
% 1607	2.67076767787157e-05\\
% 1608	2.54629374517459e-05\\
% 1609	2.54296658102782e-05\\
% 1610	2.53345184036146e-05\\
% 1611	2.50602352964675e-05\\
% 1612	2.48846864919394e-05\\
% 1613	2.41909005753301e-05\\
% 1614	2.36538514713714e-05\\
% 1615	2.36453569642228e-05\\
% 1616	2.36242797648667e-05\\
% 1617	2.34979715384811e-05\\
% 1618	2.34609243725794e-05\\
% 1619	2.29906465208648e-05\\
% 1620	2.27707826998691e-05\\
% 1621	2.27173505827961e-05\\
% 1622	2.23649410353123e-05\\
% 1623	2.22757567450764e-05\\
% 1624	2.2067523230775e-05\\
% 1625	2.20018213445364e-05\\
% 1626	2.19046774208998e-05\\
% 1627	2.13622314966694e-05\\
% 1628	2.12412740279082e-05\\
% 1629	2.11241957307988e-05\\
% 1630	2.10305109948954e-05\\
% 1631	2.09841599725335e-05\\
% 1632	2.0945247706819e-05\\
% 1633	2.07743832838389e-05\\
% 1634	2.0736886147506e-05\\
% 1635	2.05519385545944e-05\\
% 1636	2.01383477702653e-05\\
% 1637	2.01295609240878e-05\\
% 1638	2.00852127442826e-05\\
% 1639	1.99339619950613e-05\\
% 1640	1.99299838624271e-05\\
% 1641	1.97695428439169e-05\\
% 1642	1.97254724738488e-05\\
% 1643	1.97121209545208e-05\\
% 1644	1.95840064671647e-05\\
% 1645	1.94081349866735e-05\\
% 1646	1.93936036410239e-05\\
% 1647	1.9364429859616e-05\\
% 1648	1.88037302567434e-05\\
% 1649	1.85475779106459e-05\\
% 1650	1.84962312117688e-05\\
% 1651	1.83603428482258e-05\\
% 1652	1.80866439460779e-05\\
% 1653	1.8077445443711e-05\\
% 1654	1.8019395052918e-05\\
% 1655	1.78438775326139e-05\\
% 1656	1.77340211014745e-05\\
% 1657	1.76594141603237e-05\\
% 1658	1.72982536526345e-05\\
% 1659	1.71076345313332e-05\\
% 1660	1.69071341101487e-05\\
% 1661	1.65749797322881e-05\\
% 1662	1.63248304795485e-05\\
% 1663	1.60309320134469e-05\\
% 1664	1.57861180541988e-05\\
% 1665	1.552973255159e-05\\
% 1666	1.55275888594613e-05\\
% 1667	1.52419865417939e-05\\
% 1668	1.51862460395025e-05\\
% 1669	1.49967624618275e-05\\
% 1670	1.48769725326501e-05\\
% 1671	1.46672157196441e-05\\
% 1672	1.45892619480754e-05\\
% 1673	1.45686514013049e-05\\
% 1674	1.43769084731265e-05\\
% 1675	1.42342559469753e-05\\
% 1676	1.38575734015429e-05\\
% 1677	1.33822947411253e-05\\
% 1678	1.33046027331747e-05\\
% 1679	1.32743846200798e-05\\
% 1680	1.32365172311837e-05\\
% 1681	1.31717600150647e-05\\
% 1682	1.31624947814845e-05\\
% 1683	1.31352474021237e-05\\
% 1684	1.31089339373218e-05\\
% 1685	1.29248221799871e-05\\
% 1686	1.25424436388183e-05\\
% 1687	1.23337215769372e-05\\
% 1688	1.22891279547291e-05\\
% 1689	1.22573856836607e-05\\
% 1690	1.22405028722526e-05\\
% 1691	1.21691901269781e-05\\
1692	1.18523886565873e-05\\
% 1693	1.17860817433911e-05\\
% 1694	1.14595052696892e-05\\
% 1695	1.14338033636438e-05\\
% 1696	1.12744299535622e-05\\
% 1697	1.11943692764055e-05\\
% 1698	1.10858372976958e-05\\
% 1699	1.09514242841521e-05\\
% 1700	1.07638966238311e-05\\
% 1701	1.07428818853946e-05\\
% 1702	1.07042731233779e-05\\
% 1703	1.06955745653612e-05\\
% 1704	1.04966798918471e-05\\
% 1705	1.0492142343022e-05\\
% 1706	1.04366270760115e-05\\
% 1707	1.0407449664729e-05\\
% 1708	1.03510535774508e-05\\
% 1709	1.02981965442932e-05\\
% 1710	1.02238452062269e-05\\
% 1711	1.01971744565936e-05\\
% 1712	1.00330810471776e-05\\
% 1713	9.98578088163826e-06\\
% 1714	9.88817556745874e-06\\
% 1715	9.75463276330181e-06\\
% 1716	9.75255724590901e-06\\
% 1717	9.62686160414482e-06\\
% 1718	9.58197855833917e-06\\
% 1719	9.48825701392395e-06\\
% 1720	9.45246063013876e-06\\
% 1721	9.38222867181771e-06\\
% 1722	9.35760468316127e-06\\
% 1723	9.32055245266191e-06\\
% 1724	9.21393124503667e-06\\
% 1725	9.16475506696831e-06\\
% 1726	9.04178061747784e-06\\
% 1727	8.9830853110024e-06\\
% 1728	8.76383322373626e-06\\
% 1729	8.68329152509116e-06\\
% 1730	8.59383673323173e-06\\
% 1731	8.59201214268145e-06\\
% 1732	8.39980599946455e-06\\
% 1733	8.22906312686267e-06\\
% 1734	8.21585895902864e-06\\
% 1735	8.16735289177929e-06\\
% 1736	8.15675996718703e-06\\
% 1737	7.88914076015869e-06\\
% 1738	7.82739920197377e-06\\
% 1739	7.79347359312186e-06\\
% 1740	7.76187393577178e-06\\
% 1741	7.72600974239011e-06\\
% 1742	7.56420972425919e-06\\
% 1743	7.53219661174218e-06\\
% 1744	7.45157076683265e-06\\
% 1745	7.4276291193323e-06\\
% 1746	7.37118091612073e-06\\
% 1747	7.26370654595119e-06\\
% 1748	7.21322353469906e-06\\
% 1749	7.11310438170398e-06\\
% 1750	7.09696725399008e-06\\
% 1751	7.05943322083648e-06\\
% 1752	6.95891174514315e-06\\
% 1753	6.94638893500731e-06\\
% 1754	6.93581123844078e-06\\
% 1755	6.92321294470812e-06\\
% 1756	6.8587613796741e-06\\
% 1757	6.74842150916918e-06\\
% 1758	6.64227477741909e-06\\
% 1759	6.57036970229971e-06\\
% 1760	6.54244690024566e-06\\
% 1761	6.44028513746513e-06\\
% 1762	6.43156737171824e-06\\
% 1763	6.43014306556149e-06\\
% 1764	6.39087545712284e-06\\
% 1765	6.3564462443794e-06\\
% 1766	6.3227377194969e-06\\
% 1767	6.27057236424876e-06\\
% 1768	6.25912347888449e-06\\
% 1769	6.2393645121344e-06\\
% 1770	6.17149434346394e-06\\
% 1771	6.15701177131837e-06\\
% 1772	6.10876277699368e-06\\
% 1773	5.95222925063283e-06\\
% 1774	5.94673456541445e-06\\
% 1775	5.8645581076544e-06\\
% 1776	5.8130967528708e-06\\
% 1777	5.79890510079868e-06\\
% 1778	5.77758210218026e-06\\
% 1779	5.72177786180437e-06\\
% 1780	5.7049723607898e-06\\
% 1781	5.57924155799397e-06\\
% 1782	5.49754041074166e-06\\
% 1783	5.45466013548761e-06\\
% 1784	5.37259586197926e-06\\
% 1785	5.23655556444972e-06\\
% 1786	5.19983711031197e-06\\
% 1787	5.14504367384395e-06\\
% 1788	5.07241459942254e-06\\
% 1789	5.03515485293453e-06\\
% 1790	5.01847754821548e-06\\
% 1791	5.00883996166746e-06\\
% 1792	4.98114904195368e-06\\
% 1793	4.90761887980726e-06\\
% 1794	4.75522993350071e-06\\
% 1795	4.73175707257421e-06\\
% 1796	4.66795389543257e-06\\
% 1797	4.64911609309222e-06\\
% 1798	4.62487713055316e-06\\
% 1799	4.62243625436405e-06\\
% 1800	4.59475263704027e-06\\
% 1801	4.55870485715271e-06\\
% 1802	4.54205187442058e-06\\
% 1803	4.4348292842735e-06\\
% 1804	4.43395625266265e-06\\
% 1805	4.36629386643228e-06\\
% 1806	4.34445496555509e-06\\
% 1807	4.29897335670453e-06\\
% 1808	4.27749759700848e-06\\
% 1809	4.27212602683347e-06\\
% 1810	4.10201745810239e-06\\
% 1811	4.08179233249748e-06\\
% 1812	4.05801511889343e-06\\
% 1813	4.03091032678578e-06\\
% 1814	4.01778075339226e-06\\
% 1815	3.98897054794296e-06\\
% 1816	3.96223986751094e-06\\
% 1817	3.94117796874933e-06\\
% 1818	3.87798829401304e-06\\
% 1819	3.82213182226358e-06\\
% 1820	3.82175849053596e-06\\
% 1821	3.77608587879187e-06\\
% 1822	3.76356967438118e-06\\
% 1823	3.74121576381716e-06\\
% 1824	3.72956261414688e-06\\
% 1825	3.60215971568567e-06\\
% 1826	3.58006695448757e-06\\
% 1827	3.57202020610709e-06\\
% 1828	3.54114017114705e-06\\
% 1829	3.5330107312486e-06\\
% 1830	3.48205329135549e-06\\
% 1831	3.47848942661748e-06\\
% 1832	3.43146556155836e-06\\
% 1833	3.41092505001009e-06\\
% 1834	3.34146775233887e-06\\
% 1835	3.34101014095305e-06\\
% 1836	3.29963879812237e-06\\
% 1837	3.18673254219896e-06\\
% 1838	3.15237097382595e-06\\
% 1839	3.0645722416289e-06\\
% 1840	3.0156675342346e-06\\
% 1841	2.991155346942e-06\\
% 1842	2.96324265444766e-06\\
% 1843	2.96261118215969e-06\\
% 1844	2.95718116417506e-06\\
% 1845	2.8879158104712e-06\\
% 1846	2.88489565232857e-06\\
% 1847	2.87427778192416e-06\\
% 1848	2.83299957079132e-06\\
% 1849	2.7701516545808e-06\\
% 1850	2.75557502011497e-06\\
% 1851	2.75367567297653e-06\\
% 1852	2.74151011293064e-06\\
% 1853	2.69853201903921e-06\\
% 1854	2.67314279389398e-06\\
% 1855	2.65428107301305e-06\\
% 1856	2.65096468706619e-06\\
% 1857	2.61829119829723e-06\\
% 1858	2.58596693462679e-06\\
% 1859	2.56594646737849e-06\\
% 1860	2.52488216143668e-06\\
% 1861	2.4913607375742e-06\\
% 1862	2.47814396630686e-06\\
% 1863	2.46911595180616e-06\\
% 1864	2.44273913591825e-06\\
% 1865	2.4116991705283e-06\\
% 1866	2.40681712840624e-06\\
% 1867	2.32941329891707e-06\\
% 1868	2.32882279227643e-06\\
% 1869	2.2564068376202e-06\\
% 1870	2.25529224202672e-06\\
% 1871	2.24048560622049e-06\\
% 1872	2.21946375549652e-06\\
% 1873	2.14269416342416e-06\\
% 1874	2.13302401468404e-06\\
% 1875	2.06475323019687e-06\\
% 1876	2.02455308925839e-06\\
% 1877	1.97925294342087e-06\\
% 1878	1.95529626324325e-06\\
% 1879	1.95367859436239e-06\\
% 1880	1.94937650588231e-06\\
% 1881	1.92257749765256e-06\\
% 1882	1.91933590143603e-06\\
% 1883	1.87112356654196e-06\\
% 1884	1.86170026809485e-06\\
% 1885	1.79858272393151e-06\\
% 1886	1.78629815651096e-06\\
% 1887	1.77093656276678e-06\\
% 1888	1.75512161791491e-06\\
% 1889	1.74555159941298e-06\\
% 1890	1.7433342581429e-06\\
% 1891	1.73821135567408e-06\\
% 1892	1.71735529830639e-06\\
% 1893	1.65706719580041e-06\\
% 1894	1.65641478127162e-06\\
% 1895	1.63836486030823e-06\\
% 1896	1.63239049475728e-06\\
% 1897	1.6310259157461e-06\\
% 1898	1.62921773570511e-06\\
% 1899	1.61666936500465e-06\\
% 1900	1.60230209913424e-06\\
% 1901	1.5945557885623e-06\\
% 1902	1.56019790447582e-06\\
% 1903	1.53044410232419e-06\\
% 1904	1.52130291695224e-06\\
% 1905	1.52122443449431e-06\\
% 1906	1.51657884720652e-06\\
% 1907	1.49873278217827e-06\\
% 1908	1.49695811010649e-06\\
% 1909	1.48702456695536e-06\\
% 1910	1.46459705533574e-06\\
% 1911	1.46449696023717e-06\\
% 1912	1.44297433709745e-06\\
% 1913	1.43393664631926e-06\\
% 1914	1.42135295454387e-06\\
% 1915	1.39726717405727e-06\\
% 1916	1.37347613149255e-06\\
% 1917	1.36696948774664e-06\\
% 1918	1.35748056950734e-06\\
% 1919	1.35309455901534e-06\\
% 1920	1.35173244083149e-06\\
% 1921	1.34313910196277e-06\\
% 1922	1.317647788367e-06\\
% 1923	1.31591797870669e-06\\
% 1924	1.31276051830964e-06\\
% 1925	1.31051061212081e-06\\
% 1926	1.30855664227729e-06\\
% 1927	1.26598672410716e-06\\
% 1928	1.23115071467561e-06\\
% 1929	1.23112138332917e-06\\
% 1930	1.18704280972451e-06\\
% 1931	1.18265171148332e-06\\
% 1932	1.16764822154656e-06\\
% 1933	1.15051103169463e-06\\
% 1934	1.14168739324771e-06\\
% 1935	1.1066108221235e-06\\
% 1936	1.10399288134532e-06\\
% 1937	1.10190914235012e-06\\
% 1938	1.09229363487853e-06\\
% 1939	1.08541243281451e-06\\
% 1940	1.04667433537258e-06\\
% 1941	1.04361344500038e-06\\
% 1942	1.04026907740077e-06\\
% 1943	1.03794618416097e-06\\
% 1944	1.0351359612609e-06\\
% 1945	1.02797974568504e-06\\
% 1946	1.00141371747571e-06\\
% 1947	1.0003917369889e-06\\
% 1948	9.89790610465179e-07\\
% 1949	9.89273575425731e-07\\
% 1950	9.86721543037673e-07\\
% 1951	9.80964559016843e-07\\
% 1952	9.80310532976949e-07\\
% 1953	9.76790701784924e-07\\
% 1954	9.5748004907762e-07\\
% 1955	9.48036770992476e-07\\
% 1956	9.45974825734844e-07\\
% 1957	9.45442000268967e-07\\
% 1958	9.37708578940786e-07\\
% 1959	9.32777962532103e-07\\
% 1960	9.28101885641585e-07\\
% 1961	9.13880082786102e-07\\
% 1962	8.94591727599199e-07\\
% 1963	8.94213428662471e-07\\
% 1964	8.91305736268794e-07\\
% 1965	8.4972136290891e-07\\
% 1966	8.17827525470585e-07\\
% 1967	8.08631562379231e-07\\
% 1968	7.91758801311393e-07\\
% 1969	7.84924703370599e-07\\
% 1970	7.72779693322543e-07\\
% 1971	7.43956816881594e-07\\
% 1972	7.43816772947512e-07\\
% 1973	7.11510593233111e-07\\
% 1974	7.04310852237916e-07\\
% 1975	6.96779576903733e-07\\
% 1976	6.96277652380851e-07\\
% 1977	6.91128589660379e-07\\
% 1978	6.8668376998422e-07\\
% 1979	6.63085922656716e-07\\
% 1980	6.61580859127949e-07\\
% 1981	6.55033285059557e-07\\
% 1982	6.48193602438429e-07\\
% 1983	6.47292001793294e-07\\
% 1984	6.41664247278681e-07\\
% 1985	6.41071873709621e-07\\
% 1986	6.27285433138327e-07\\
% 1987	6.25177342181226e-07\\
% 1988	6.20505942081169e-07\\
% 1989	6.20162575438619e-07\\
% 1990	6.12052175642734e-07\\
% 1991	5.92808947238551e-07\\
% 1992	5.8785917981027e-07\\
% 1993	5.78105750670958e-07\\
% 1994	5.75622986409999e-07\\
% 1995	5.74633909359783e-07\\
% 1996	5.70242453198303e-07\\
% 1997	5.50822311715697e-07\\
% 1998	5.50255355432097e-07\\
% 1999	5.44144384907985e-07\\
% 2000	5.42241890585322e-07\\
% 2001	5.34772423526494e-07\\
% 2002	5.31366851855841e-07\\
% 2003	5.19851353832598e-07\\
% 2004	5.16704419770389e-07\\
% 2005	5.14475971175364e-07\\
% 2006	5.12845104321384e-07\\
% 2007	5.09952593097696e-07\\
% 2008	5.05226219289826e-07\\
% 2009	4.99981698980275e-07\\
% 2010	4.92294206497427e-07\\
% 2011	4.87856716892773e-07\\
% 2012	4.87126169325705e-07\\
% 2013	4.79981505611326e-07\\
% 2014	4.69448320386773e-07\\
% 2015	4.63421908673481e-07\\
% 2016	4.60952089960093e-07\\
% 2017	4.57217817694911e-07\\
% 2018	4.56802131264015e-07\\
% 2019	4.56596488750224e-07\\
% 2020	4.51785649185908e-07\\
% 2021	4.42714604244597e-07\\
% 2022	4.32143887660827e-07\\
% 2023	4.32023856092724e-07\\
% 2024	4.31588793958947e-07\\
% 2025	4.21183591680509e-07\\
% 2026	4.04734759586748e-07\\
% 2027	3.69936555047657e-07\\
% 2028	3.68058266495242e-07\\
% 2029	3.68028075188215e-07\\
% 2030	3.56812757126635e-07\\
% 2031	3.5460550133555e-07\\
% 2032	3.52586703584803e-07\\
% 2033	3.50885030629207e-07\\
% 2034	3.48206528071068e-07\\
% 2035	3.47078318814662e-07\\
% 2036	3.46592972563124e-07\\
% 2037	3.44211833299843e-07\\
% 2038	3.42432161499878e-07\\
% 2039	3.37243513052507e-07\\
% 2040	3.36034827874984e-07\\
% 2041	3.26603001652876e-07\\
% 2042	3.18550041555637e-07\\
% 2043	3.17370352947508e-07\\
% 2044	3.13325536619086e-07\\
% 2045	2.999160894536e-07\\
% 2046	2.98101522497626e-07\\
% 2047	2.96705847048937e-07\\
% 2048	2.9589327657828e-07\\
% 2049	2.9551559262838e-07\\
% 2050	2.93926736673356e-07\\
% 2051	2.9386601533658e-07\\
% 2052	2.92797191759622e-07\\
% 2053	2.84695267846847e-07\\
% 2054	2.84397654797072e-07\\
% 2055	2.83582050082903e-07\\
% 2056	2.83112567729539e-07\\
% 2057	2.79742078158042e-07\\
% 2058	2.77552688608299e-07\\
% 2059	2.7647807972167e-07\\
% 2060	2.76257563442034e-07\\
% 2061	2.75709197196252e-07\\
% 2062	2.74034801702611e-07\\
% 2063	2.72120874050939e-07\\
% 2064	2.64228058689294e-07\\
% 2065	2.60525659341542e-07\\
% 2066	2.53309228323732e-07\\
% 2067	2.52946334500832e-07\\
% 2068	2.51528568421202e-07\\
% 2069	2.47731953679785e-07\\
% 2070	2.30653566510257e-07\\
% 2071	2.28845569598086e-07\\
% 2072	2.27539055064939e-07\\
% 2073	2.27363756162015e-07\\
% 2074	2.27203652039756e-07\\
% 2075	2.22881817929333e-07\\
% 2076	2.18684575207125e-07\\
% 2077	2.17337349694222e-07\\
% 2078	2.10755297100362e-07\\
% 2079	2.07376998385782e-07\\
% 2080	2.0507008369773e-07\\
% 2081	2.0486159696075e-07\\
% 2082	2.04797064511214e-07\\
% 2083	2.03721403278654e-07\\
% 2084	2.01828021398736e-07\\
% 2085	1.99292686360676e-07\\
% 2086	1.95849487327945e-07\\
% 2087	1.95843137610072e-07\\
% 2088	1.8985695140551e-07\\
% 2089	1.88302109658975e-07\\
% 2090	1.85346215930508e-07\\
% 2091	1.81757056152224e-07\\
% 2092	1.76277293446798e-07\\
% 2093	1.75880929787608e-07\\
% 2094	1.73065693808651e-07\\
% 2095	1.7287015160374e-07\\
% 2096	1.71043671433289e-07\\
% 2097	1.69963390566044e-07\\
% 2098	1.66290198958526e-07\\
% 2099	1.65964618553598e-07\\
% 2100	1.65564733638454e-07\\
% 2101	1.63337896508815e-07\\
% 2102	1.62609452965779e-07\\
% 2103	1.59559538597259e-07\\
% 2104	1.58591468170932e-07\\
% 2105	1.57720914314905e-07\\
% 2106	1.5506507179246e-07\\
% 2107	1.53999126982227e-07\\
% 2108	1.52212086204485e-07\\
% 2109	1.52172793345159e-07\\
% 2110	1.51218487853973e-07\\
% 2111	1.50576556423298e-07\\
% 2112	1.48476248596696e-07\\
% 2113	1.46823913598699e-07\\
% 2114	1.44996717971849e-07\\
% 2115	1.39470544170467e-07\\
% 2116	1.39368520700365e-07\\
% 2117	1.38949841328577e-07\\
% 2118	1.38308256842909e-07\\
% 2119	1.28975863230972e-07\\
% 2120	1.28119046114862e-07\\
% 2121	1.27617081693896e-07\\
% 2122	1.26008946329024e-07\\
% 2123	1.25516296027931e-07\\
% 2124	1.24807773383497e-07\\
% 2125	1.19218704148582e-07\\
% 2126	1.1857391543738e-07\\
% 2127	1.17441030545557e-07\\
% 2128	1.16180270818895e-07\\
% 2129	1.14481013168347e-07\\
% 2130	1.14201988757336e-07\\
% 2131	1.12322613247119e-07\\
% 2132	1.11537466573152e-07\\
% 2133	1.10944637027806e-07\\
% 2134	1.10349644578859e-07\\
% 2135	1.07132370250068e-07\\
% 2136	1.0486044465513e-07\\
% 2137	1.04410283417174e-07\\
% 2138	1.04378050320967e-07\\
% 2139	1.0418185132735e-07\\
% 2140	1.02952071646531e-07\\
% 2141	1.02454888866256e-07\\
% 2142	1.01691299448728e-07\\
% 2143	1.01286061434762e-07\\
% 2144	1.01087270612698e-07\\
% 2145	1.00031775655392e-07\\
% 2146	9.78480537924276e-08\\
2147	9.39465738436037e-08\\
% 2148	9.37668335967066e-08\\
% 2149	9.32540770404746e-08\\
% 2150	9.31721554001062e-08\\
% 2151	9.1940877442993e-08\\
% 2152	9.18978688852641e-08\\
% 2153	9.15154042077355e-08\\
% 2154	9.15126126376973e-08\\
% 2155	9.03024900851954e-08\\
% 2156	8.53860629443493e-08\\
% 2157	8.53844794491259e-08\\
% 2158	8.47478709472668e-08\\
% 2159	8.24708342913394e-08\\
% 2160	8.24073978527254e-08\\
% 2161	8.1995139003133e-08\\
% 2162	8.04728898338635e-08\\
% 2163	7.79280381421461e-08\\
% 2164	7.61330716231357e-08\\
% 2165	7.54042074108927e-08\\
% 2166	7.33501123112137e-08\\
% 2167	7.27021934038849e-08\\
% 2168	7.06974034652285e-08\\
% 2169	6.99058797168838e-08\\
% 2170	6.99042531054571e-08\\
% 2171	6.96617493831552e-08\\
% 2172	6.95168599728339e-08\\
% 2173	6.93309687345471e-08\\
% 2174	6.72925360924966e-08\\
% 2175	6.62557542609628e-08\\
% 2176	6.5451507508014e-08\\
% 2177	6.51141368581108e-08\\
% 2178	6.35830651379617e-08\\
% 2179	6.17815550710284e-08\\
% 2180	6.16547060122638e-08\\
% 2181	6.03976516902812e-08\\
% 2182	5.97347585062059e-08\\
% 2183	5.96332405286424e-08\\
% 2184	5.83024389617077e-08\\
% 2185	5.7670611567181e-08\\
% 2186	5.75967221110371e-08\\
% 2187	5.66042950696258e-08\\
% 2188	5.62034844793369e-08\\
% 2189	5.58146220191255e-08\\
% 2190	5.36799996011321e-08\\
% 2191	5.23402863465083e-08\\
% 2192	5.2014865943522e-08\\
% 2193	5.17293435403461e-08\\
% 2194	4.87726488541324e-08\\
% 2195	4.76804500916305e-08\\
% 2196	4.73576310718438e-08\\
% 2197	4.71309619518675e-08\\
% 2198	4.68601848597132e-08\\
% 2199	4.59493789812324e-08\\
% 2200	4.58390849702195e-08\\
% 2201	4.51792671004192e-08\\
% 2202	4.51204756212109e-08\\
% 2203	4.48557667653611e-08\\
% 2204	4.4818874448827e-08\\
% 2205	4.46724760463468e-08\\
% 2206	4.42300497998738e-08\\
% 2207	4.41000019678588e-08\\
% 2208	4.08138905011104e-08\\
% 2209	4.02793466498033e-08\\
% 2210	4.01426228605338e-08\\
% 2211	3.87145354469334e-08\\
% 2212	3.86964063782317e-08\\
% 2213	3.86471381439463e-08\\
% 2214	3.85771590394306e-08\\
% 2215	3.79547803862055e-08\\
% 2216	3.574611562859e-08\\
% 2217	3.51593253335423e-08\\
% 2218	3.42020680947633e-08\\
% 2219	3.41520034388812e-08\\
% 2220	3.41193564063241e-08\\
% 2221	3.4075461653521e-08\\
% 2222	3.37898497188167e-08\\
% 2223	3.37208834231953e-08\\
% 2224	3.34340568636032e-08\\
% 2225	3.3088008758025e-08\\
% 2226	3.28891273650656e-08\\
% 2227	3.27390323437482e-08\\
% 2228	3.19265526500112e-08\\
% 2229	3.17716215904779e-08\\
% 2230	3.12839347788295e-08\\
% 2231	3.1140817153593e-08\\
% 2232	3.10949610386671e-08\\
% 2233	3.10716394939976e-08\\
% 2234	3.10217514943921e-08\\
% 2235	3.06570720072388e-08\\
% 2236	3.0630839887015e-08\\
% 2237	3.05352427915178e-08\\
% 2238	3.02632628809154e-08\\
% 2239	2.98700769356952e-08\\
% 2240	2.986188005273e-08\\
% 2241	2.93202397524416e-08\\
% 2242	2.91629565029153e-08\\
% 2243	2.8773559024973e-08\\
% 2244	2.80966374622285e-08\\
% 2245	2.76886837280939e-08\\
% 2246	2.73829929429933e-08\\
% 2247	2.67659525354838e-08\\
% 2248	2.62853374928312e-08\\
% 2249	2.61630641185397e-08\\
% 2250	2.58393173502683e-08\\
% 2251	2.54057804614063e-08\\
% 2252	2.5092364474669e-08\\
% 2253	2.50317883710915e-08\\
% 2254	2.49009743984368e-08\\
% 2255	2.48996827212945e-08\\
% 2256	2.47003849427185e-08\\
% 2257	2.46964083592267e-08\\
% 2258	2.37330496045688e-08\\
% 2259	2.36977102292053e-08\\
% 2260	2.34425666505035e-08\\
% 2261	2.10491836705909e-08\\
% 2262	2.10215400441449e-08\\
% 2263	2.02037872864324e-08\\
% 2264	2.00196939036801e-08\\
% 2265	1.96896734236894e-08\\
% 2266	1.96488416038413e-08\\
% 2267	1.94642420448575e-08\\
% 2268	1.93888013458013e-08\\
% 2269	1.91635417027026e-08\\
% 2270	1.8983212607085e-08\\
% 2271	1.89782360573744e-08\\
% 2272	1.89460221609446e-08\\
% 2273	1.89286652375096e-08\\
% 2274	1.87870889320781e-08\\
% 2275	1.8461427149909e-08\\
% 2276	1.82797023132646e-08\\
% 2277	1.77141223012841e-08\\
% 2278	1.74807426525352e-08\\
% 2279	1.62962692126417e-08\\
% 2280	1.5738708723796e-08\\
% 2281	1.57036172142847e-08\\
% 2282	1.55954875609042e-08\\
% 2283	1.55778242588103e-08\\
% 2284	1.53098685588566e-08\\
% 2285	1.53095894789461e-08\\
% 2286	1.52345127450432e-08\\
% 2287	1.51284083058779e-08\\
% 2288	1.48825213704369e-08\\
% 2289	1.47863087798772e-08\\
% 2290	1.45927812180598e-08\\
% 2291	1.45810051610059e-08\\
% 2292	1.44672251679754e-08\\
% 2293	1.44489265616078e-08\\
% 2294	1.43685237345611e-08\\
% 2295	1.41448219724739e-08\\
% 2296	1.38996265401831e-08\\
% 2297	1.3751665636863e-08\\
% 2298	1.34549464899683e-08\\
% 2299	1.32272508497108e-08\\
% 2300	1.31674045150238e-08\\
% 2301	1.31299788930626e-08\\
% 2302	1.3055205009635e-08\\
% 2303	1.27548735340112e-08\\
% 2304	1.24657427440133e-08\\
% 2305	1.24496291049447e-08\\
% 2306	1.23750736993817e-08\\
% 2307	1.2156385062617e-08\\
% 2308	1.1983552853063e-08\\
% 2309	1.19776095046717e-08\\
% 2310	1.17077530606812e-08\\
% 2311	1.14562293027556e-08\\
% 2312	1.07245014715368e-08\\
% 2313	1.05618897190682e-08\\
% 2314	1.05570173587309e-08\\
% 2315	1.04788927875961e-08\\
% 2316	9.85791208324675e-09\\
% 2317	9.85770824608331e-09\\
% 2318	9.78558928494733e-09\\
% 2319	9.64269214865182e-09\\
% 2320	9.57513076629846e-09\\
% 2321	9.24933249919499e-09\\
% 2322	9.17461599230352e-09\\
% 2323	9.10079001300344e-09\\
% 2324	8.81214815978212e-09\\
% 2325	8.46731806680589e-09\\
% 2326	8.33148709894981e-09\\
% 2327	8.20815306607816e-09\\
% 2328	7.75504693596051e-09\\
% 2329	7.67785332290829e-09\\
% 2330	7.63199795311605e-09\\
% 2331	7.61992276730976e-09\\
% 2332	7.61512057643624e-09\\
% 2333	7.61345533378118e-09\\
% 2334	7.5348013521961e-09\\
% 2335	7.32434732725693e-09\\
% 2336	7.27310327848507e-09\\
% 2337	7.24303160524613e-09\\
% 2338	7.21414701820363e-09\\
% 2339	7.2126286293222e-09\\
% 2340	6.96089433172441e-09\\
% 2341	6.86824903000156e-09\\
% 2342	6.85240394737723e-09\\
% 2343	6.84761144594874e-09\\
% 2344	6.60678037217359e-09\\
% 2345	6.59642341702636e-09\\
% 2346	6.58497917697659e-09\\
% 2347	6.22332246071986e-09\\
% 2348	5.4431017361863e-09\\
% 2349	5.33362649689276e-09\\
% 2350	5.28367215130299e-09\\
% 2351	5.27297645619248e-09\\
% 2352	5.20344575205794e-09\\
% 2353	5.16380529385628e-09\\
% 2354	5.1579812801561e-09\\
% 2355	4.96291923217039e-09\\
% 2356	4.86574823929027e-09\\
% 2357	4.85484870677657e-09\\
% 2358	4.80034859299698e-09\\
% 2359	4.80019047722791e-09\\
% 2360	4.75709758866493e-09\\
% 2361	4.61832960414189e-09\\
% 2362	4.4854196182653e-09\\
% 2363	4.44792490264425e-09\\
% 2364	4.32692283778138e-09\\
% 2365	4.26390009358454e-09\\
% 2366	4.00132599905438e-09\\
% 2367	3.91304412207466e-09\\
% 2368	3.90900289112497e-09\\
% 2369	3.79703560449304e-09\\
% 2370	3.77303320005743e-09\\
% 2371	3.74524588901627e-09\\
% 2372	3.65569766507614e-09\\
% 2373	3.65568016032105e-09\\
% 2374	3.58658994303461e-09\\
% 2375	3.41439949595526e-09\\
% 2376	3.39418409941239e-09\\
% 2377	3.39366932381764e-09\\
% 2378	3.19460001265436e-09\\
% 2379	3.19436044843104e-09\\
% 2380	3.19305300237603e-09\\
% 2381	3.08725004129141e-09\\
% 2382	3.07446641166155e-09\\
% 2383	3.06519701177353e-09\\
% 2384	3.06325331775024e-09\\
% 2385	3.04179715095631e-09\\
% 2386	3.0226038032148e-09\\
% 2387	2.94886217043354e-09\\
% 2388	2.93233477969363e-09\\
% 2389	2.90710689456904e-09\\
% 2390	2.87751668724491e-09\\
% 2391	2.81310947529931e-09\\
% 2392	2.81213826450619e-09\\
% 2393	2.68518530592228e-09\\
% 2394	2.67896494658357e-09\\
% 2395	2.67667602120784e-09\\
% 2396	2.67097763112039e-09\\
% 2397	2.59690947350565e-09\\
% 2398	2.59341529254952e-09\\
% 2399	2.54351082567331e-09\\
% 2400	2.53306966939985e-09\\
% 2401	2.52913965637483e-09\\
% 2402	2.50095297913436e-09\\
% 2403	2.47369751618136e-09\\
% 2404	2.46199385445685e-09\\
% 2405	2.44439266143039e-09\\
% 2406	2.43214277754722e-09\\
% 2407	2.40997317097318e-09\\
% 2408	2.39709658745679e-09\\
% 2409	2.39238858047143e-09\\
% 2410	2.29638998780522e-09\\
% 2411	2.22375767960586e-09\\
% 2412	2.22206427569236e-09\\
% 2413	2.19881040911498e-09\\
% 2414	2.18061276458888e-09\\
% 2415	2.14248773165585e-09\\
% 2416	2.05082082388163e-09\\
% 2417	2.0460642375179e-09\\
% 2418	2.03890450298697e-09\\
% 2419	2.03650123912379e-09\\
% 2420	1.96651964602215e-09\\
% 2421	1.94729514839873e-09\\
% 2422	1.9020376251802e-09\\
% 2423	1.8444588500659e-09\\
% 2424	1.83146274148137e-09\\
% 2425	1.82928017988935e-09\\
% 2426	1.81110525605037e-09\\
% 2427	1.79787715871917e-09\\
% 2428	1.78717273896301e-09\\
% 2429	1.77068419607684e-09\\
% 2430	1.72286474564739e-09\\
% 2431	1.69732996794734e-09\\
% 2432	1.68846072222447e-09\\
% 2433	1.58430173633812e-09\\
% 2434	1.5832133870872e-09\\
% 2435	1.53358391981793e-09\\
% 2436	1.50126657860451e-09\\
% 2437	1.50051137688565e-09\\
% 2438	1.48352715352929e-09\\
% 2439	1.43272859663091e-09\\
% 2440	1.4184445335736e-09\\
% 2441	1.41820685374286e-09\\
% 2442	1.37891122526589e-09\\
% 2443	1.37865221992469e-09\\
% 2444	1.3612601901955e-09\\
% 2445	1.36086271478794e-09\\
% 2446	1.33799016312776e-09\\
% 2447	1.26213569358189e-09\\
% 2448	1.24500114084036e-09\\
% 2449	1.24490575891552e-09\\
% 2450	1.24128295372282e-09\\
% 2451	1.13520578250673e-09\\
% 2452	1.13519046523931e-09\\
% 2453	1.11546564001571e-09\\
% 2454	1.06196551797539e-09\\
% 2455	1.06053561626708e-09\\
% 2456	9.5378057452027e-10\\
% 2457	9.53779573879573e-10\\
% 2458	9.4483043083554e-10\\
% 2459	9.27019869602913e-10\\
% 2460	9.04823613806465e-10\\
% 2461	9.04606980110617e-10\\
% 2462	9.00850972836352e-10\\
% 2463	8.89802193584087e-10\\
% 2464	8.75942856321351e-10\\
% 2465	8.66088775186751e-10\\
% 2466	8.0280036409199e-10\\
% 2467	7.8787385407045e-10\\
% 2468	7.81144991558515e-10\\
% 2469	7.46139385684425e-10\\
% 2470	7.3182185021517e-10\\
% 2471	7.3169075564305e-10\\
% 2472	7.15064408481499e-10\\
% 2473	6.76529204404661e-10\\
% 2474	6.60670284205134e-10\\
% 2475	6.60620829205947e-10\\
% 2476	6.47787685320485e-10\\
% 2477	6.25837090805211e-10\\
% 2478	6.09273812177655e-10\\
% 2479	6.00649002007243e-10\\
% 2480	5.95732246872661e-10\\
% 2481	5.91169138866427e-10\\
% 2482	5.83366218725952e-10\\
% 2483	5.83317538722842e-10\\
% 2484	5.67613652678899e-10\\
% 2485	5.48800209333558e-10\\
% 2486	5.31989514791164e-10\\
% 2487	5.26311116609375e-10\\
% 2488	5.26100514264061e-10\\
% 2489	5.23412454001281e-10\\
% 2490	5.13072851847142e-10\\
% 2491	4.54118251909838e-10\\
% 2492	4.43336787375846e-10\\
% 2493	4.32786953166256e-10\\
% 2494	4.32693328675146e-10\\
% 2495	4.24844392879975e-10\\
% 2496	4.21136135554968e-10\\
% 2497	4.06304539356081e-10\\
% 2498	3.90496844914033e-10\\
% 2499	3.72267733347778e-10\\
% 2500	3.70693764169917e-10\\
% 2501	3.70693299046406e-10\\
% 2502	3.66603670021151e-10\\
% 2503	3.64678443606372e-10\\
% 2504	3.63176873448111e-10\\
% 2505	3.60071582988715e-10\\
% 2506	3.3375803934046e-10\\
% 2507	3.30969758683098e-10\\
% 2508	3.30966347651428e-10\\
% 2509	3.29047391941866e-10\\
% 2510	3.19273923690094e-10\\
% 2511	3.16177392294021e-10\\
% 2512	2.97823053941127e-10\\
% 2513	2.97523634607919e-10\\
% 2514	2.97306191398469e-10\\
% 2515	2.90796795972481e-10\\
% 2516	2.90456415777374e-10\\
% 2517	2.83460814585714e-10\\
% 2518	2.80049299688118e-10\\
% 2519	2.80028766543375e-10\\
% 2520	2.7723242255202e-10\\
% 2521	2.61693362709568e-10\\
% 2522	2.56355650076663e-10\\
% 2523	2.55738195568887e-10\\
% 2524	2.36529832584197e-10\\
% 2525	2.26202637795749e-10\\
% 2526	2.25454909500074e-10\\
% 2527	2.25336336483282e-10\\
% 2528	2.21683854831607e-10\\
% 2529	2.05316454294809e-10\\
% 2530	2.04655749483972e-10\\
% 2531	1.99887103407122e-10\\
% 2532	1.9988667795206e-10\\
% 2533	1.90729429234007e-10\\
% 2534	1.90699654876191e-10\\
% 2535	1.70895631279285e-10\\
% 2536	1.70852156095094e-10\\
% 2537	1.67528060059415e-10\\
% 2538	1.66306890375948e-10\\
% 2539	1.65090933834324e-10\\
% 2540	1.56297061143807e-10\\
% 2541	1.54872420756866e-10\\
% 2542	1.52683969221314e-10\\
% 2543	1.52653198301716e-10\\
% 2544	1.41992199121115e-10\\
% 2545	1.3845049389201e-10\\
% 2546	1.28850832126408e-10\\
% 2547	1.26191664067613e-10\\
% 2548	1.24238860597624e-10\\
% 2549	1.24170881264351e-10\\
% 2550	1.20917912912964e-10\\
% 2551	1.20914386168171e-10\\
% 2552	1.19686986957664e-10\\
% 2553	1.13759926628147e-10\\
% 2554	1.07779697726507e-10\\
% 2555	1.07739746404241e-10\\
% 2556	1.05960913115775e-10\\
% 2557	1.0592634868891e-10\\
% 2558	1.01683023601647e-10\\
% 2559	9.83904398116502e-11\\
% 2560	9.7314822628183e-11\\
% 2561	9.7197638542262e-11\\
% 2562	9.67246558836293e-11\\
% 2563	9.67192941473839e-11\\
% 2564	9.55383051455934e-11\\
% 2565	9.1988365631172e-11\\
% 2566	9.10045103835109e-11\\
% 2567	9.022998093792e-11\\
% 2568	8.39766668347598e-11\\
% 2569	8.31921129983465e-11\\
% 2570	8.31781875299649e-11\\
% 2571	7.82280192419022e-11\\
% 2572	7.81446250652468e-11\\
% 2573	7.58951074202628e-11\\
% 2574	7.19483384013895e-11\\
% 2575	7.04238480788988e-11\\
% 2576	6.77760684710532e-11\\
% 2577	6.73691299294242e-11\\
% 2578	6.73683783645843e-11\\
% 2579	6.20435385138827e-11\\
% 2580	6.1031450844403e-11\\
% 2581	6.0474492690499e-11\\
% 2582	6.04422369537324e-11\\
% 2583	5.89370876362034e-11\\
% 2584	5.80816304469392e-11\\
% 2585	5.8062677377473e-11\\
% 2586	5.56626560697109e-11\\
% 2587	5.56626485379634e-11\\
% 2588	5.18695360681575e-11\\
% 2589	5.18237431987843e-11\\
% 2590	5.18208245691192e-11\\
% 2591	5.06506312304429e-11\\
% 2592	5.04032004317988e-11\\
% 2593	4.99661352092433e-11\\
% 2594	4.69520575431836e-11\\
% 2595	4.5904888584919e-11\\
% 2596	4.5389518876565e-11\\
% 2597	4.49867603925852e-11\\
% 2598	4.49862996797761e-11\\
% 2599	4.33722306047593e-11\\
% 2600	4.29719421776934e-11\\
% 2601	4.11852785084056e-11\\
% 2602	4.04167277131388e-11\\
% 2603	4.02146495900752e-11\\
% 2604	3.87140413017495e-11\\
% 2605	3.86987015539153e-11\\
% 2606	3.8147450798275e-11\\
% 2607	3.530145112709e-11\\
% 2608	3.50823956908964e-11\\
% 2609	3.28560305734934e-11\\
% 2610	3.1655951940975e-11\\
% 2611	3.03837895391067e-11\\
% 2612	3.03837892892241e-11\\
% 2613	3.03110692316036e-11\\
% 2614	3.01494286824564e-11\\
% 2615	2.86031652968276e-11\\
% 2616	2.86016607029426e-11\\
% 2617	2.81976016875081e-11\\
% 2618	2.80709279550673e-11\\
% 2619	2.76884050668428e-11\\
% 2620	2.66326241334541e-11\\
% 2621	2.66298230523515e-11\\
% 2622	2.61694926763677e-11\\
% 2623	2.42130347091695e-11\\
% 2624	2.4194135393583e-11\\
% 2625	2.38846774652339e-11\\
% 2626	2.3434082791549e-11\\
% 2627	2.24344590568587e-11\\
% 2628	2.24344567318263e-11\\
% 2629	2.17302562225485e-11\\
% 2630	2.14251171742686e-11\\
% 2631	2.14212519298928e-11\\
% 2632	2.08399391527839e-11\\
% 2633	2.06132719991618e-11\\
% 2634	1.74143398830132e-11\\
% 2635	1.74024829299247e-11\\
% 2636	1.69878012770802e-11\\
% 2637	1.63610782517106e-11\\
% 2638	1.61882779193586e-11\\
% 2639	1.51462868609705e-11\\
% 2640	1.51249891055868e-11\\
% 2641	1.46798494952682e-11\\
% 2642	1.40838273719509e-11\\
% 2643	1.31941574362862e-11\\
% 2644	1.28989406555122e-11\\
% 2645	1.27825655583713e-11\\
% 2646	1.27184839032419e-11\\
% 2647	1.23496525385739e-11\\
% 2648	1.2082125236162e-11\\
% 2649	1.19791130803756e-11\\
% 2650	1.15234438882072e-11\\
% 2651	1.15219250914466e-11\\
% 2652	1.07564672908665e-11\\
% 2653	1.05807772969388e-11\\
% 2654	9.66708359405317e-12\\
% 2655	9.44362849888159e-12\\
% 2656	9.44362844719314e-12\\
% 2657	8.37335366852755e-12\\
% 2658	8.32498054068481e-12\\
% 2659	8.10419150611434e-12\\
% 2660	7.94596482295417e-12\\
% 2661	7.94592995136856e-12\\
% 2662	7.67969419919131e-12\\
% 2663	7.62200905583812e-12\\
% 2664	7.44725945466206e-12\\
% 2665	7.29912381056498e-12\\
% 2666	7.07248338294712e-12\\
% 2667	6.9957825039619e-12\\
% 2668	6.96948186183919e-12\\
% 2669	6.84264525497251e-12\\
% 2670	6.82457698466339e-12\\
% 2671	6.66929415765758e-12\\
% 2672	6.66917980878094e-12\\
% 2673	6.61209159247338e-12\\
% 2674	6.29660085423149e-12\\
% 2675	6.29660008597521e-12\\
% 2676	6.13292518957648e-12\\
% 2677	6.00683093696489e-12\\
% 2678	5.99380150592177e-12\\
% 2679	5.8504702152819e-12\\
% 2680	5.38624865737634e-12\\
% 2681	5.33587862488598e-12\\
% 2682	5.33587862084025e-12\\
% 2683	5.09488547359952e-12\\
% 2684	5.09421521349694e-12\\
% 2685	5.03867761678501e-12\\
% 2686	4.86893112675275e-12\\
% 2687	4.86893112664187e-12\\
% 2688	4.64105338350071e-12\\
% 2689	4.63949926134556e-12\\
% 2690	4.4263931951411e-12\\
% 2691	4.30673787635094e-12\\
% 2692	4.06035319346603e-12\\
% 2693	4.06014379178308e-12\\
% 2694	4.01401602126943e-12\\
% 2695	4.00963455435575e-12\\
% 2696	4.00853675425673e-12\\
% 2697	4.00853675342538e-12\\
% 2698	3.93434309552484e-12\\
% 2699	3.52031098001419e-12\\
% 2700	3.50080183473304e-12\\
% 2701	3.37969867563619e-12\\
% 2702	3.30330435266172e-12\\
% 2703	2.93084545639156e-12\\
% 2704	2.93060080706599e-12\\
% 2705	2.77867560637702e-12\\
% 2706	2.77867521943099e-12\\
% 2707	2.66470615088135e-12\\
% 2708	2.46851800347071e-12\\
% 2709	2.4670526065109e-12\\
% 2710	2.42394687044767e-12\\
% 2711	2.40848749444854e-12\\
% 2712	2.37460648618573e-12\\
% 2713	2.32593836447191e-12\\
% 2714	2.3259383488029e-12\\
% 2715	2.29563790310648e-12\\
% 2716	2.18932050139719e-12\\
% 2717	2.18932050122597e-12\\
% 2718	2.05254953433675e-12\\
% 2719	2.00159454429718e-12\\
% 2720	1.99267843236321e-12\\
% 2721	1.99147631891734e-12\\
% 2722	1.74824225779651e-12\\
% 2723	1.74716745894683e-12\\
% 2724	1.68760589784095e-12\\
% 2725	1.68760589784095e-12\\
% 2726	1.62009534627007e-12\\
% 2727	1.62007154258846e-12\\
% 2728	1.56001109801479e-12\\
% 2729	1.46135008815976e-12\\
% 2730	1.46135008815976e-12\\
% 2731	1.27445636970257e-12\\
% 2732	1.2501496801884e-12\\
% 2733	1.23654990353392e-12\\
% 2734	1.20895357490482e-12\\
% 2735	1.17330463308745e-12\\
% 2736	1.16317635000201e-12\\
% 2737	9.95092260831973e-13\\
% 2738	9.91709499546431e-13\\
% 2739	9.91709098669408e-13\\
% 2740	9.89928865126605e-13\\
% 2741	9.8435999081571e-13\\
% 2742	8.64681453801193e-13\\
% 2743	8.64677555183171e-13\\
% 2744	8.08086630988908e-13\\
% 2745	8.08086630968682e-13\\
% 2746	7.93864736612681e-13\\
% 2747	7.77339755461434e-13\\
% 2748	7.77339755406485e-13\\
% 2749	7.00116144767859e-13\\
% 2750	6.9418318987859e-13\\
% 2751	6.94168263965731e-13\\
% 2752	6.75325417003577e-13\\
% 2753	6.74541134315399e-13\\
% 2754	5.83244322006829e-13\\
% 2755	5.64136250653039e-13\\
% 2756	5.64136250652943e-13\\
% 2757	5.53451727195493e-13\\
% 2758	5.53447149252203e-13\\
% 2759	4.65426340907049e-13\\
% 2760	4.64705200541523e-13\\
% 2761	4.58085118587723e-13\\
% 2762	4.51190645491412e-13\\
% 2763	4.40425978360111e-13\\
% 2764	4.26274220210656e-13\\
% 2765	4.2582146331569e-13\\
% 2766	4.20867516458177e-13\\
% 2767	3.99819224236429e-13\\
% 2768	3.88919015729068e-13\\
% 2769	3.8877015629201e-13\\
% 2770	3.67129129324338e-13\\
% 2771	3.43423741398902e-13\\
% 2772	3.24296129688475e-13\\
% 2773	3.24264614592791e-13\\
% 2774	2.98709263237053e-13\\
% 2775	2.88146729732545e-13\\
% 2776	2.87935698498175e-13\\
% 2777	2.68511558994495e-13\\
% 2778	2.67378062982719e-13\\
% 2779	2.54115686015522e-13\\
% 2780	2.54101043851958e-13\\
% 2781	2.43229982874866e-13\\
% 2782	2.38815543210255e-13\\
% 2783	2.38815415441351e-13\\
% 2784	2.33287577718486e-13\\
% 2785	2.22532498340036e-13\\
% 2786	2.22172820723595e-13\\
% 2787	2.09239548128382e-13\\
% 2788	1.88676884620182e-13\\
% 2789	1.88673330953219e-13\\
% 2790	1.8001938685937e-13\\
% 2791	1.800193868585e-13\\
% 2792	1.79959669161832e-13\\
% 2793	1.79862455279312e-13\\
% 2794	1.78841187983315e-13\\
% 2795	1.65957069132432e-13\\
% 2796	1.55868978838423e-13\\
% 2797	1.55868975724241e-13\\
% 2798	1.55480848803704e-13\\
% 2799	1.54338795329013e-13\\
% 2800	1.52168386656667e-13\\
% 2801	1.51060601870758e-13\\
% 2802	1.51024394806089e-13\\
% 2803	1.34996756448566e-13\\
% 2804	1.32678030663685e-13\\
% 2805	1.32678006996294e-13\\
% 2806	1.27478992538296e-13\\
% 2807	1.24380980810057e-13\\
% 2808	1.20963048483479e-13\\
% 2809	1.20057742946602e-13\\
% 2810	1.20047057089478e-13\\
% 2811	1.15148930785688e-13\\
% 2812	1.11610868142068e-13\\
% 2813	1.10498404146516e-13\\
% 2814	1.10200956306552e-13\\
% 2815	1.10130385821069e-13\\
% 2816	1.01275218801548e-13\\
% 2817	1.01271742518647e-13\\
% 2818	9.92332096221771e-14\\
% 2819	8.5035845888022e-14\\
% 2820	8.41119980469272e-14\\
% 2821	7.7656494890591e-14\\
% 2822	7.56485827277064e-14\\
% 2823	7.47682402226268e-14\\
% 2824	7.47682396400505e-14\\
% 2825	7.18654675978641e-14\\
% 2826	6.86808886833781e-14\\
% 2827	6.86808812721077e-14\\
% 2828	6.78395177315044e-14\\
% 2829	6.75988698562313e-14\\
% 2830	6.33902705267391e-14\\
% 2831	6.08839964536234e-14\\
% 2832	5.78935206261296e-14\\
% 2833	5.47572867380721e-14\\
% 2834	5.47572867319496e-14\\
% 2835	5.31186275541237e-14\\
% 2836	5.30455558491052e-14\\
% 2837	5.29801914186697e-14\\
% 2838	4.84283459369875e-14\\
% 2839	4.72687457611954e-14\\
% 2840	4.7268730277625e-14\\
% 2841	4.2524473766206e-14\\
% 2842	3.50525307279488e-14\\
% 2843	3.50524983397597e-14\\
% 2844	3.44647053299892e-14\\
% 2845	3.44645421792885e-14\\
% 2846	3.06723949896579e-14\\
% 2847	3.06714950486591e-14\\
% 2848	3.03253189751894e-14\\
% 2849	3.02870764161429e-14\\
% 2850	2.87073143319706e-14\\
% 2851	2.70260618579136e-14\\
% 2852	2.68311303387204e-14\\
% 2853	2.68310574055465e-14\\
% 2854	2.59855773934562e-14\\
% 2855	2.59855773796548e-14\\
% 2856	2.50639397054992e-14\\
% 2857	2.50591167072299e-14\\
% 2858	2.0280246627631e-14\\
% 2859	2.02802465306622e-14\\
% 2860	2.01714851526534e-14\\
% 2861	2.01714693326492e-14\\
% 2862	1.97715962614142e-14\\
% 2863	1.79286981376676e-14\\
% 2864	1.79162595396632e-14\\
% 2865	1.77626840940827e-14\\
% 2866	1.68190383801952e-14\\
% 2867	1.59335539311775e-14\\
% 2868	1.59335536089142e-14\\
% 2869	1.54973119395489e-14\\
% 2870	1.51084164813109e-14\\
% 2871	1.36375494062183e-14\\
% 2872	1.34809132319608e-14\\
% 2873	1.34745647639738e-14\\
% 2874	1.31571589827641e-14\\
% 2875	1.20251728037785e-14\\
% 2876	1.17266564696094e-14\\
% 2877	1.04915098582871e-14\\
% 2878	1.03082756362592e-14\\
% 2879	1.03082375653381e-14\\
% 2880	1.02934855291451e-14\\
% 2881	1.00121932227149e-14\\
% 2882	9.43166000595504e-15\\
% 2883	9.43165998694904e-15\\
% 2884	9.3521386185231e-15\\
% 2885	9.23037552218055e-15\\
% 2886	9.23037510249956e-15\\
% 2887	8.86180218561063e-15\\
% 2888	8.86180217261735e-15\\
% 2889	8.19922815798204e-15\\
% 2890	7.89979120671404e-15\\
% 2891	7.68149286986859e-15\\
% 2892	7.67217153975068e-15\\
% 2893	7.10029787202412e-15\\
% 2894	7.10026060923569e-15\\
% 2895	6.9964463890905e-15\\
% 2896	6.99570683805355e-15\\
% 2897	6.76862203164299e-15\\
% 2898	6.76862203159552e-15\\
% 2899	6.55495190833406e-15\\
% 2900	6.16392126540899e-15\\
% 2901	6.16392126539817e-15\\
% 2902	5.687734068628e-15\\
% 2903	5.68766137809934e-15\\
% 2904	5.18078396269727e-15\\
% 2905	5.18078333345105e-15\\
% 2906	4.97967284945336e-15\\
% 2907	4.97967284944939e-15\\
% 2908	4.973684895942e-15\\
% 2909	4.97360035979884e-15\\
% 2910	4.42689515864515e-15\\
% 2911	4.12407903824711e-15\\
% 2912	3.63932309479186e-15\\
% 2913	3.58270704779425e-15\\
% 2914	3.58238720615372e-15\\
% 2915	3.56246352864103e-15\\
% 2916	3.4987890518518e-15\\
% 2917	3.49651813800506e-15\\
% 2918	3.38113329185564e-15\\
% 2919	3.36168929730868e-15\\
% 2920	3.36168929360135e-15\\
% 2921	3.21450859411503e-15\\
% 2922	3.00658295095239e-15\\
% 2923	3.00653838602013e-15\\
% 2924	2.67877679167996e-15\\
% 2925	2.67874584125424e-15\\
% 2926	2.41903167525359e-15\\
% 2927	2.37733350375998e-15\\
% 2928	2.37733350375998e-15\\
% 2929	2.31526220184998e-15\\
% 2930	2.25324232312023e-15\\
% 2931	2.25320201132791e-15\\
% 2932	2.03013700284884e-15\\
% 2933	2.02224449209921e-15\\
% 2934	2.02224033946991e-15\\
% 2935	1.84782842188009e-15\\
% 2936	1.84782842188007e-15\\
% 2937	1.74977856775308e-15\\
% 2938	1.74920039668586e-15\\
% 2939	1.45849255629877e-15\\
% 2940	1.38865091887398e-15\\
% 2941	1.38865003556273e-15\\
% 2942	1.30033261163776e-15\\
% 2943	1.17850854030847e-15\\
% 2944	1.16886648714991e-15\\
% 2945	1.16885014241464e-15\\
% 2946	9.58321044834029e-16\\
% 2947	9.08807108851144e-16\\
% 2948	9.06565830970918e-16\\
% 2949	7.62143862956935e-16\\
% 2950	7.62143862955668e-16\\
% 2951	7.34466952604002e-16\\
% 2952	6.37369565469599e-16\\
% 2953	6.37314627424166e-16\\
% 2954	6.31570854452286e-16\\
% 2955	5.92968429940173e-16\\
% 2956	5.1782020596806e-16\\
% 2957	5.17781418592278e-16\\
% 2958	4.85957699684332e-16\\
% 2959	4.78558673283675e-16\\
% 2960	4.694568355723e-16\\
% 2961	4.5973983474612e-16\\
% 2962	4.19201523567712e-16\\
% 2963	4.19201176711125e-16\\
% 2964	3.73070783743326e-16\\
% 2965	3.73070738866963e-16\\
% 2966	3.3852956272123e-16\\
% 2967	3.34458033984378e-16\\
% 2968	3.34458033584585e-16\\
% 2969	3.30840899104074e-16\\
% 2970	2.68284616755286e-16\\
% 2971	2.51280017406329e-16\\
% 2972	2.51280017405743e-16\\
% 2973	2.23032096266151e-16\\
% 2974	2.22896872981293e-16\\
% 2975	1.90647885211499e-16\\
% 2976	1.90647885211492e-16\\
% 2977	1.75718184602286e-16\\
% 2978	1.75714057201674e-16\\
% 2979	1.73922939526166e-16\\
% 2980	1.59157040839193e-16\\
% 2981	1.59157040839171e-16\\
% 2982	1.58684303578013e-16\\
% 2983	1.53919134644345e-16\\
% 2984	1.51662116701571e-16\\
% 2985	1.51662085275372e-16\\
% 2986	1.3263825976811e-16\\
% 2987	1.32638254189297e-16\\
% 2988	1.1924148436772e-16\\
% 2989	1.00357640602302e-16\\
% 2990	1.00232231627094e-16\\
% 2991	9.13443603205158e-17\\
% 2992	8.41066413212797e-17\\
% 2993	8.40802107257978e-17\\
% 2994	8.40802107257954e-17\\
% 2995	8.39458504722247e-17\\
% 2996	8.18820562557666e-17\\
% 2997	8.10103947484812e-17\\
% 2998	7.58870576199863e-17\\
% 2999	7.58870083976174e-17\\
% 3000	7.28079227244963e-17\\
% 3001	7.1096314608289e-17\\
% 3002	7.10959118884518e-17\\
% 3003	6.79511623635771e-17\\
% 3004	5.52445530342078e-17\\
% 3005	5.24505612709569e-17\\
% 3006	5.05479475256742e-17\\
% 3007	4.97569863306053e-17\\
% 3008	4.97245666916374e-17\\
% 3009	4.46988790065495e-17\\
% 3010	3.52966278553046e-17\\
% 3011	3.23277053202629e-17\\
% 3012	3.23277053202629e-17\\
% 3013	3.11414690286288e-17\\
% 3014	3.11414690286281e-17\\
% 3015	3.06445532786314e-17\\
% 3016	3.06445524406891e-17\\
% 3017	2.93092033732396e-17\\
% 3018	2.5497290248347e-17\\
% 3019	2.54972902483465e-17\\
% 3020	2.49725536855168e-17\\
% 3021	2.4971199708962e-17\\
% 3022	2.41942558881007e-17\\
% 3023	2.06008686126774e-17\\
% 3024	1.82064172038268e-17\\
% 3025	1.82064171757649e-17\\
% 3026	1.4380922026334e-17\\
% 3027	1.07137485385342e-17\\
% 3028	1.05712706997633e-17\\
% 3029	9.90640133366353e-18\\
% 3030	9.90640133366339e-18\\
% 3031	8.96702663620294e-18\\
% 3032	8.96702663620288e-18\\
% 3033	7.7265310423375e-18\\
% 3034	6.87586704857408e-18\\
% 3035	6.8758670485583e-18\\
% 3036	6.50130324267099e-18\\
% 3037	6.47092945240838e-18\\
% 3038	6.47092943401671e-18\\
% 3039	6.33185429759882e-18\\
% 3040	4.13526425800233e-18\\
% 3041	3.35501308287157e-18\\
% 3042	3.10361632179744e-18\\
% 3043	3.09453913966919e-18\\
% 3044	2.6152918243594e-18\\
% 3045	2.61529182332332e-18\\
% 3046	2.20191470658731e-18\\
% 3047	2.20191469239499e-18\\
% 3048	2.11708145816915e-18\\
% 3049	2.11708145816906e-18\\
% 3050	2.05176006926012e-18\\
% 3051	2.05149616722798e-18\\
% 3052	1.92587748196813e-18\\
% 3053	1.60572954636526e-18\\
% 3054	1.60572935089359e-18\\
% 3055	1.41209712803123e-18\\
% 3056	1.29714584247938e-18\\
% 3057	1.23485242270192e-18\\
% 3058	1.2348524227019e-18\\
% 3059	1.23343490993892e-18\\
% 3060	1.23343328480971e-18\\
% 3061	1.22424095526069e-18\\
% 3062	1.22424000982196e-18\\
% 3063	1.07964498435448e-18\\
% 3064	1.07964492326419e-18\\
% 3065	1.01178119421103e-18\\
% 3066	1.01178119421101e-18\\
% 3067	9.80716323148583e-19\\
% 3068	8.69308571308008e-19\\
% 3069	8.51640619075186e-19\\
% 3070	8.51640611538644e-19\\
% 3071	6.41312257304043e-19\\
% 3072	6.40975928539671e-19\\
% 3073	6.20161547806189e-19\\
% 3074	6.20161547806171e-19\\
% 3075	6.06577254584192e-19\\
% 3076	6.06577254584175e-19\\
% 3077	5.65958854210823e-19\\
% 3078	5.14967985290177e-19\\
% 3079	4.06400042954308e-19\\
% 3080	3.86608510720659e-19\\
% 3081	3.15146365344829e-19\\
% 3082	3.15142796063253e-19\\
% 3083	3.09814945313275e-19\\
% 3084	3.09807469826515e-19\\
% 3085	3.03782363214555e-19\\
% 3086	2.70444910436843e-19\\
% 3087	2.57052661659164e-19\\
% 3088	1.86246844585423e-19\\
% 3089	1.86235772057358e-19\\
% 3090	1.84110996297942e-19\\
% 3091	1.5377312501511e-19\\
% 3092	1.37176209352959e-19\\
% 3093	1.31756629731127e-19\\
% 3094	1.31756629731123e-19\\
% 3095	1.30942145604423e-19\\
% 3096	1.30942136338255e-19\\
% 3097	1.24427606795808e-19\\
% 3098	1.24424453685464e-19\\
% 3099	1.20932126976311e-19\\
% 3100	1.11922302995146e-19\\
% 3101	1.01816573783446e-19\\
% 3102	1.01808551646972e-19\\
% 3103	8.06365584267785e-20\\
% 3104	6.62683041197215e-20\\
% 3105	6.56949980892145e-20\\
% 3106	5.88169324695016e-20\\
% 3107	5.78947263907969e-20\\
% 3108	5.78876628362914e-20\\
% 3109	4.75215514694518e-20\\
% 3110	4.63540669574848e-20\\
% 3111	4.55574744607156e-20\\
% 3112	4.37939907798225e-20\\
% 3113	3.92836487833706e-20\\
% 3114	3.8798085522138e-20\\
% 3115	3.36978074027221e-20\\
% 3116	3.17783232080154e-20\\
% 3117	3.06839094042136e-20\\
% 3118	2.9973644082948e-20\\
% 3119	2.61420355953322e-20\\
% 3120	2.59695132423266e-20\\
% 3121	2.34765030061753e-20\\
% 3122	2.34716235674863e-20\\
% 3123	2.33291200069662e-20\\
% 3124	2.21806476492261e-20\\
% 3125	2.21806476492261e-20\\
% 3126	2.06781370323552e-20\\
% 3127	2.06781312557557e-20\\
% 3128	1.86477499450457e-20\\
% 3129	1.59918348550091e-20\\
% 3130	1.57102295342249e-20\\
% 3131	1.57102295342247e-20\\
% 3132	1.43145195391188e-20\\
% 3133	1.42309795612426e-20\\
% 3134	1.08212393002918e-20\\
% 3135	9.49254888061041e-21\\
% 3136	9.48360852911123e-21\\
% 3137	8.72005285625607e-21\\
% 3138	8.45502947092232e-21\\
% 3139	7.24026056498552e-21\\
% 3140	6.11014330988506e-21\\
% 3141	6.11014330988467e-21\\
% 3142	6.06349296410483e-21\\
% 3143	5.67688330244927e-21\\
% 3144	5.66168723562626e-21\\
% 3145	4.59086224845673e-21\\
% 3146	4.20986007894614e-21\\
% 3147	4.20986007894031e-21\\
% 3148	3.37346585694844e-21\\
% 3149	2.86742169400263e-21\\
% 3150	2.86708454329776e-21\\
% 3151	1.83103908891394e-21\\
% 3152	1.62205641161664e-21\\
% 3153	1.29262990133907e-21\\
% 3154	1.29260426921687e-21\\
% 3155	1.27388825670755e-21\\
% 3156	8.86886977650068e-22\\
% 3157	8.86886977406463e-22\\
% 3158	8.04662550868033e-22\\
% 3159	7.50050817964446e-22\\
% 3160	5.476117293552e-22\\
% 3161	5.06999636583188e-22\\
% 3162	5.06992361614757e-22\\
% 3163	4.78371095209341e-22\\
% 3164	4.11746725438986e-22\\
% 3165	4.11746705682395e-22\\
% 3166	3.48560310914302e-22\\
% 3167	3.36139931752834e-22\\
% 3168	2.27037456512029e-22\\
% 3169	2.01408469930285e-22\\
% 3170	2.00453191599247e-22\\
% 3171	1.79025501120291e-22\\
% 3172	1.4797304633246e-22\\
% 3173	1.4796856756623e-22\\
% 3174	1.45624470527249e-22\\
% 3175	1.45623278786832e-22\\
% 3176	1.32920248494634e-22\\
% 3177	1.07262427887093e-22\\
% 3178	7.53585281252439e-23\\
% 3179	7.49078395113763e-23\\
% 3180	7.48987480012017e-23\\
% 3181	6.54383854741462e-23\\
% 3182	6.54383854741462e-23\\
% 3183	6.01582098979213e-23\\
% 3184	5.24021745370352e-23\\
% 3185	3.77170190960472e-23\\
% 3186	3.77170190548788e-23\\
% 3187	3.10579151815692e-23\\
% 3188	3.01497464182813e-23\\
% 3189	2.94225156121393e-23\\
% 3190	2.72941235914158e-23\\
% 3191	2.3589808411007e-23\\
% 3192	1.94023649648055e-23\\
% 3193	1.91358994999786e-23\\
% 3194	1.77392964106469e-23\\
% 3195	1.7739287749508e-23\\
% 3196	7.3297710896638e-24\\
% 3197	5.0349052028814e-24\\
% 3198	2.81601057771767e-24\\
% 3199	2.67813789841625e-24\\
% 3200	2.67813787718761e-24\\
% 3201	2.15275476761017e-24\\
% 3202	2.14969054686213e-24\\
% 3203	2.14968490736057e-24\\
% 3204	2.01764202929914e-24\\
% 3205	1.79498179555837e-24\\
% 3206	1.79498179555833e-24\\
% 3207	1.68469808253335e-24\\
% 3208	1.68469808253332e-24\\
% 3209	1.620901662602e-24\\
% 3210	1.62090159018361e-24\\
% 3211	1.32182882328465e-24\\
% 3212	1.29033877057782e-24\\
% 3213	1.06555638191558e-24\\
% 3214	1.06555557242398e-24\\
% 3215	6.77008256569589e-25\\
% 3216	6.77008256569045e-25\\
% 3217	6.0897290230673e-25\\
% 3218	6.08972536105985e-25\\
% 3219	6.0406863688804e-25\\
% 3220	3.80006917140989e-25\\
% 3221	2.80304940499692e-25\\
% 3222	2.80289437231877e-25\\
% 3223	1.68070876751171e-25\\
% 3224	1.68070876751171e-25\\
% 3225	8.66462341941784e-26\\
% 3226	8.66462341941759e-26\\
% 3227	8.05321167679572e-26\\
% 3228	7.74816797075058e-26\\
% 3229	7.74816795197566e-26\\
% 3230	4.85591147785267e-26\\
% 3231	4.43469408549601e-26\\
% 3232	4.43469408549588e-26\\
% 3233	3.72154725184854e-26\\
% 3234	3.72154725184841e-26\\
% 3235	3.00283224991178e-26\\
% 3236	3.00283224970042e-26\\
% 3237	1.4967620002416e-26\\
% 3238	1.28158054993168e-26\\
% 3239	1.20659888827187e-26\\
% 3240	1.20659888827182e-26\\
% 3241	9.42378294631837e-27\\
% 3242	9.42378294631831e-27\\
% 3243	6.18790719853806e-27\\
% 3244	4.9370996076179e-27\\
% 3245	4.93652094376184e-27\\
% 3246	4.15648975373914e-27\\
% 3247	3.78448188274301e-27\\
% 3248	3.78448188274293e-27\\
% 3249	2.8391944578175e-27\\
% 3250	2.74195954707933e-27\\
% 3251	2.74034076774905e-27\\
% 3252	1.86113328744606e-27\\
% 3253	1.86113328744587e-27\\
% 3254	1.31418349443012e-27\\
% 3255	1.31418349443002e-27\\
% 3256	1.15588565385603e-27\\
% 3257	1.1558836604473e-27\\
% 3258	4.53954476644117e-28\\
% 3259	3.36886730436432e-28\\
% 3260	2.00185113286849e-28\\
% 3261	1.77508293416874e-28\\
% 3262	1.77388859982051e-28\\
% 3263	1.28156818483879e-28\\
% 3264	8.75615740892339e-29\\
% 3265	8.75615740892339e-29\\
% 3266	8.31780433043578e-29\\
% 3267	8.31780433043578e-29\\
% 3268	5.55949170925084e-29\\
% 3269	3.29152676562542e-29\\
% 3270	3.29152676562528e-29\\
% 3271	6.00415542749137e-30\\
% 3272	6.0041554025785e-30\\
% 3273	3.34668281125018e-30\\
% 3274	2.25167402028003e-30\\
% 3275	1.86581563323459e-30\\
% 3276	1.86573330916504e-30\\
% 3277	1.45242778193478e-30\\
% 3278	1.45242778193465e-30\\
% 3279	8.33711203746932e-31\\
% 3280	8.33711203746861e-31\\
% 3281	6.18650908278054e-31\\
% 3282	4.79063692269219e-31\\
% 3283	3.4403846310093e-31\\
% 3284	1.4220104053204e-31\\
% 3285	1.42201040532028e-31\\
% 3286	1.07789997183587e-31\\
% 3287	1.07789997183584e-31\\
% 3288	8.9372798835871e-32\\
% 3289	8.93727988355243e-32\\
% 3290	4.94500959809495e-32\\
% 3291	3.23122982079003e-32\\
% 3292	3.23122982079003e-32\\
% 3293	1.20082039006388e-32\\
% 3294	1.05389935297635e-32\\
% 3295	2.49011238567989e-33\\
% 3296	2.49011201765074e-33\\
% 3297	2.21119489478048e-33\\
% 3298	2.21119489478e-33\\
% 3299	1.85475939192678e-33\\
% 3300	1.85475939192664e-33\\
% 3301	1.24657698829766e-33\\
% 3302	1.04775762093952e-33\\
% 3303	1.04775762093949e-33\\
% 3304	8.48586770196284e-34\\
% 3305	6.95338193900769e-34\\
% 3306	6.95338193900749e-34\\
% 3307	5.13431164572314e-34\\
% 3308	3.21489889216676e-34\\
% 3309	7.51674501034512e-35\\
% 3310	4.92758790362564e-35\\
% 3311	4.92758790362564e-35\\
% 3312	3.95683568490501e-35\\
% 3313	3.95631766566195e-35\\
% 3314	3.23805406689703e-35\\
% 3315	3.23674978662712e-35\\
% 3316	3.16681909616341e-35\\
% 3317	3.12604156586166e-35\\
% 3318	9.21389642976375e-36\\
% 3319	9.21389642976348e-36\\
% 3320	5.92873182251658e-36\\
% 3321	5.8759797827388e-36\\
% 3322	5.33035822654074e-36\\
% 3323	1.80732575349734e-36\\
% 3324	1.120699869589e-36\\
% 3325	6.22098368485569e-37\\
% 3326	6.22098368485498e-37\\
% 3327	2.64362063066659e-37\\
% 3328	1.28779832185923e-37\\
% 3329	1.28779832185912e-37\\
% 3330	8.88180277734598e-38\\
% 3331	8.88065684302686e-38\\
% 3332	1.44622306635388e-38\\
% 3333	1.44622306635388e-38\\
% 3334	1.88352424035577e-40\\
% 3335	1.88352424035569e-40\\
% 3336	9.31596719304263e-41\\
% 3337	9.31332295209148e-41\\
% 3338	6.53761062367224e-41\\
% 3339	5.28075837909655e-41\\
% 3340	5.27700234661815e-41\\
% 3341	1.27528956349307e-41\\
% 3342	1.1905053309285e-41\\
% 3343	6.49854161194996e-42\\
% 3344	1.48227185359472e-42\\
% 3345	1.21480074455066e-42\\
% 3346	1.10200570374993e-42\\
% 3347	1.10200570374984e-42\\
% 3348	6.35506609674114e-43\\
% 3349	6.3516005508367e-43\\
% 3350	1.31082828602984e-44\\
% 3351	1.03255037894357e-45\\
% 3352	1.03255037894347e-45\\
% 3353	9.07348465720975e-46\\
% 3354	1.20344430415774e-46\\
% 3355	7.54435147268579e-47\\
% 3356	4.59288465300634e-47\\
% 3357	7.58344821094057e-48\\
% 3358	5.28589838478379e-49\\
% 3359	3.71157490076921e-49\\
% 3360	3.71157490076811e-49\\
% 3361	1.69042430755964e-49\\
% 3362	4.3387037317687e-50\\
% 3363	2.63262745667748e-53\\
% 3364	2.28427875032788e-53\\
% 3365	1.41700128107602e-54\\
% 3366	1.41654962100058e-54\\
% 3367	3.9640280839278e-55\\
% 3368	3.95700963216441e-55\\
% 3369	6.32823378073689e-56\\
% 3370	5.01244259888535e-56\\
% 3371	5.01244259888528e-56\\
% 3372	3.38587465314846e-56\\
% 3373	3.38587465314831e-56\\
% 3374	8.74220260896731e-59\\
% 3375	8.74220260896657e-59\\
% 3376	1.8324027109962e-59\\
% 3377	6.79202159220053e-61\\
% 3378	6.79170409475781e-61\\
% 3379	1.09501305690327e-63\\
% 3380	1.01456558760378e-63\\
% 3381	1.01456558760361e-63\\
% 3382	5.48013231097939e-65\\
% 3383	5.47025248116411e-65\\
% 3384	3.31790323612108e-72\\
% 3385	3.31407779828812e-72\\
% 3386	5.60767688585763e-74\\
% 3387	5.6076306219762e-74\\
% 3388	2.01421285434187e-79\\
% 3389	2.69494550273959e-82\\
% 3390	2.69440865059526e-82\\
% 3391	5.69383524034137e-84\\
% 3392	5.69382432426963e-84\\
% 3393	9.55605807786212e-97\\
% 3394	9.55605807786212e-97\\
% 3395	2.70553500254766e-100\\
% 3396	2.70548912996394e-100\\
% 3397	1.61773649450155e-110\\
% 3398	5.23642434631876e-114\\
% 3399	8.64164297837282e-136\\
3400	8.64163841970062e-136\\
};
\node[right, align=left, text=mycolor4]
at (axis cs:500,0.1) {t = 5};
\end{axis}
\end{tikzpicture}%

==> figures/run_times.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\linewidth,
height=.3\linewidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.5,
xmax=3.5,
grid,
xtick={1,2,3},
xticklabels={{3400},{4344},{6890}},
xlabel={\footnotesize{number of vertices}},
ymin=0,
ymax=700,
grid,
ylabel={\footnotesize{time in seconds}},
axis background/.style={fill=white},
legend style={at={(0.07,0.55)},anchor=south west,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize}
]
\addplot[ybar,bar width=12,bar shift=-7,draw=none,fill=mycolor1,area legend] plot table[row sep=crcr] {%
1	30.18666667\\
2	60.7\\
3	106.2694038\\
};
\addlegendentry{Heat kernels};

\addplot[ybar,bar width=12,bar shift=7,draw=none,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1	98.37\\
2	192.72\\
3	625.502\\
};
\addlegendentry{Gaussian kernels};

\end{axis}
\end{tikzpicture}%

==> figures/runtimes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.7\linewidth,
height=.45\linewidth,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.5,
xmax=3.5,
grid,
xtick={1,2,3},
xticklabels={{3400},{4344},{6890}},
xlabel={number of vertices},
ymin=0,
ymax=700,
grid,
ylabel={time in seconds},
axis background/.style={fill=white},
legend style={at={(0.07,0.67)},anchor=south west,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize}
]
\addplot[ybar,bar width=12,bar shift=-7,draw=none,fill=mycolor1,area legend] plot table[row sep=crcr] {%
1	30.18666667\\
2	60.7\\
3	106.2694038\\
};
\addlegendentry{heat kernels};

\addplot[ybar,bar width=12,bar shift=7,draw=none,fill=mycolor2,area legend] plot table[row sep=crcr] {%
1	98.37\\
2	192.72\\
3	625.502\\
};
\addlegendentry{gaussian kernels};

\end{axis}
\end{tikzpicture}%
